A Stability-first Approach to Running TCP over Starlink

The end-to-end connectivity patterns between two points on Earth are highly volatile if mediated via a Low-Earth orbit (LEO) satellite constellation. This is rooted in the enormous speeds at which satellites in LEO must travel relative to the Earth's surface. While changes in end-to-end routes are rare events in stationary and terrestrial applications, they are a dominating factor for connection-oriented services running over LEO constellations and mega-constellations. This paper discusses how TCP-over-constellations is affected by the need for rerouting and how orbital route selection algorithms impact the end-to-end performance of communication. In contrast to the state of the art that primarily optimizes for instantaneous shortest routes (i.e. lowest delay), we propose several algorithms that have route stability and longevity in their focus. We show that this shift in focus comes with vastly improved end-to-end communication performance, and we discuss peculiar effects of the typical TCP-like implementations, taking inspiration from the Starlink constellation in our empirical investigations. The spectrum of algorithms proposed provides a basis for co-designing suitable orbital route selection algorithms and tailored transport control algorithms.

==> figures/grid_avg_delay_validity_starlink_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{0.433022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511482in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{0.511482in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511482in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511482in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844319in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{0.844319in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844319in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844319in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177155in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{1.177155in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177155in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177155in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509991in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{1.509991in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509991in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509991in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842827in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{1.842827in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842827in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842827in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175663in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175663in}{0.433022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175663in,y=0.335800in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358610in,y=0.193825in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. End-to-end Delay [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.514567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.514567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.480809in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.840746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.840746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.806989in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{1.166926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.166926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.133168in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{1.493105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.493105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.459348in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{1.819285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.819285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.785527in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{2.145464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{2.145464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.111706in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.330015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543161in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.549818in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.556475in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.563131in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.569788in}{0.521245in}}%
\pgfpathlineto{\pgfqpoint{0.589758in}{0.521245in}}%
\pgfpathlineto{\pgfqpoint{0.596415in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{0.616385in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{0.623042in}{0.535938in}}%
\pgfpathlineto{\pgfqpoint{0.636355in}{0.554638in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{0.649669in}{0.563988in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.676296in}{0.581352in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{0.696266in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{0.702923in}{0.600052in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{0.622091in}}%
\pgfpathlineto{\pgfqpoint{0.722893in}{0.628102in}}%
\pgfpathlineto{\pgfqpoint{0.749520in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{0.756176in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.776147in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{0.782803in}{0.690880in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{0.802773in}{0.716258in}}%
\pgfpathlineto{\pgfqpoint{0.809430in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{0.816087in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{0.842714in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{0.826454in}}%
\pgfpathlineto{\pgfqpoint{0.862684in}{0.837140in}}%
\pgfpathlineto{\pgfqpoint{0.869341in}{0.854504in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.882554in}}%
\pgfpathlineto{\pgfqpoint{0.889311in}{0.892572in}}%
\pgfpathlineto{\pgfqpoint{0.895968in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{0.915938in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{0.929251in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{0.942565in}{1.051521in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{1.002475in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.341369in}}%
\pgfpathlineto{\pgfqpoint{1.022445in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.395465in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.049072in}{1.465590in}}%
\pgfpathlineto{\pgfqpoint{1.055729in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{1.062386in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.075699in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.549071in}}%
\pgfpathlineto{\pgfqpoint{1.089013in}{1.560425in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.583800in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{1.619196in}}%
\pgfpathlineto{\pgfqpoint{1.122296in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{1.128953in}{1.651921in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{1.669953in}}%
\pgfpathlineto{\pgfqpoint{1.142266in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{1.148923in}{1.693328in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{1.710024in}}%
\pgfpathlineto{\pgfqpoint{1.162237in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{1.168893in}{1.730059in}}%
\pgfpathlineto{\pgfqpoint{1.175550in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{1.202177in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{1.208834in}{1.787495in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{1.816880in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.820888in}}%
\pgfpathlineto{\pgfqpoint{1.235461in}{1.832909in}}%
\pgfpathlineto{\pgfqpoint{1.242117in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{1.255431in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{1.262087in}{1.885001in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.889009in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{1.897691in}}%
\pgfpathlineto{\pgfqpoint{1.288714in}{1.918394in}}%
\pgfpathlineto{\pgfqpoint{1.295371in}{1.923737in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{1.953122in}}%
\pgfpathlineto{\pgfqpoint{1.321998in}{1.967815in}}%
\pgfpathlineto{\pgfqpoint{1.328655in}{1.975162in}}%
\pgfpathlineto{\pgfqpoint{1.335311in}{1.985179in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{1.990522in}}%
\pgfpathlineto{\pgfqpoint{1.355282in}{2.005215in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{2.007886in}}%
\pgfpathlineto{\pgfqpoint{1.368595in}{2.021911in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{2.027922in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{2.038608in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{2.041279in}}%
\pgfpathlineto{\pgfqpoint{1.395222in}{2.042615in}}%
\pgfpathlineto{\pgfqpoint{1.401879in}{2.052633in}}%
\pgfpathlineto{\pgfqpoint{1.415192in}{2.063986in}}%
\pgfpathlineto{\pgfqpoint{1.421849in}{2.067993in}}%
\pgfpathlineto{\pgfqpoint{1.428505in}{2.074672in}}%
\pgfpathlineto{\pgfqpoint{1.435162in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{2.102722in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{2.107396in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{2.107396in}}%
\pgfpathlineto{\pgfqpoint{1.488416in}{2.108732in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{2.122089in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{2.126096in}}%
\pgfpathlineto{\pgfqpoint{1.521700in}{2.126096in}}%
\pgfpathlineto{\pgfqpoint{1.528356in}{2.128100in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{1.554983in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{1.694774in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{1.701431in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.827909in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.834566in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543161in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.549818in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.556475in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.589758in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.616385in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.623042in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.629699in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{0.636355in}{0.538610in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{0.539277in}}%
\pgfpathlineto{\pgfqpoint{0.649669in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{0.551967in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.696266in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{0.587363in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{0.736206in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{0.742863in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.749520in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{0.619420in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{0.776147in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{0.782803in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{0.789460in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{0.802773in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{0.809430in}{0.664834in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{0.842714in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{0.849371in}{0.697559in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{0.869341in}{0.711584in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.735626in}}%
\pgfpathlineto{\pgfqpoint{0.889311in}{0.741637in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{0.922594in}{0.778369in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{0.801744in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{0.975848in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.969375in}}%
\pgfpathlineto{\pgfqpoint{1.009132in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{1.035759in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.049072in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.055729in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{1.062386in}{1.293284in}}%
\pgfpathlineto{\pgfqpoint{1.069042in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{1.075699in}{1.356730in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{1.089013in}{1.406151in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.420176in}}%
\pgfpathlineto{\pgfqpoint{1.102326in}{1.431529in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{1.450229in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{1.122296in}{1.490968in}}%
\pgfpathlineto{\pgfqpoint{1.128953in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{1.142266in}{1.539721in}}%
\pgfpathlineto{\pgfqpoint{1.148923in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{1.162237in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{1.168893in}{1.602500in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{1.634557in}}%
\pgfpathlineto{\pgfqpoint{1.202177in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{1.208834in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{1.215490in}{1.693995in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{1.235461in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{1.262087in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.790834in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{1.803523in}}%
\pgfpathlineto{\pgfqpoint{1.302028in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.845598in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{1.866302in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{1.355282in}{1.931751in}}%
\pgfpathlineto{\pgfqpoint{1.368595in}{1.941769in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{1.969151in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{1.395222in}{1.990522in}}%
\pgfpathlineto{\pgfqpoint{1.401879in}{1.998536in}}%
\pgfpathlineto{\pgfqpoint{1.408535in}{2.010558in}}%
\pgfpathlineto{\pgfqpoint{1.428505in}{2.033933in}}%
\pgfpathlineto{\pgfqpoint{1.435162in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{2.059311in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{2.072668in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{2.082018in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{2.091368in}}%
\pgfpathlineto{\pgfqpoint{1.488416in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{2.104057in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{2.111404in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{2.114075in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{2.118082in}}%
\pgfpathlineto{\pgfqpoint{1.521700in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{1.528356in}{2.122089in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.541670in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{2.130771in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{2.130771in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.614894in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{2.136114in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{2.136114in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.681461in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{1.741371in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.861193in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.867849in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{2.143461in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.027611in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.034267in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543161in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.549818in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.563131in}{0.518574in}}%
\pgfpathlineto{\pgfqpoint{0.616385in}{0.518574in}}%
\pgfpathlineto{\pgfqpoint{0.623042in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{0.649669in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{0.669639in}{0.529927in}}%
\pgfpathlineto{\pgfqpoint{0.676296in}{0.531931in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{0.702923in}{0.547960in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{0.551299in}}%
\pgfpathlineto{\pgfqpoint{0.722893in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{0.736206in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{0.742863in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.749520in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.756176in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{0.762833in}{0.580016in}}%
\pgfpathlineto{\pgfqpoint{0.776147in}{0.590702in}}%
\pgfpathlineto{\pgfqpoint{0.802773in}{0.596045in}}%
\pgfpathlineto{\pgfqpoint{0.816087in}{0.610070in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{0.613409in}}%
\pgfpathlineto{\pgfqpoint{0.829400in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{0.842714in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{0.849371in}{0.642795in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{0.651477in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{0.895968in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{0.719598in}}%
\pgfpathlineto{\pgfqpoint{0.962535in}{0.740969in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{0.750319in}}%
\pgfpathlineto{\pgfqpoint{0.975848in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{0.982505in}{0.770355in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.847158in}}%
\pgfpathlineto{\pgfqpoint{1.022445in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{1.035759in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{1.049072in}{0.961361in}}%
\pgfpathlineto{\pgfqpoint{1.055729in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{1.062386in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{1.069042in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{1.075699in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{1.089013in}{1.112295in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{1.150363in}}%
\pgfpathlineto{\pgfqpoint{1.102326in}{1.163052in}}%
\pgfpathlineto{\pgfqpoint{1.122296in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.142266in}{1.261227in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.168893in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{1.175550in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{1.371422in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{1.228804in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{1.242117in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{1.255431in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{1.262087in}{1.561761in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.583800in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.282058in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{1.288714in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{1.295371in}{1.635892in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{1.321998in}{1.702010in}}%
\pgfpathlineto{\pgfqpoint{1.328655in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.744752in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{1.838920in}}%
\pgfpathlineto{\pgfqpoint{1.428505in}{1.935090in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{1.965812in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{1.997869in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{2.002544in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{2.027922in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{2.034601in}}%
\pgfpathlineto{\pgfqpoint{1.528356in}{2.061982in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{2.065322in}}%
\pgfpathlineto{\pgfqpoint{1.541670in}{2.069997in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{2.080015in}}%
\pgfpathlineto{\pgfqpoint{1.568297in}{2.098047in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{1.634864in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{2.124761in}}%
\pgfpathlineto{\pgfqpoint{1.734715in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{2.128100in}}%
\pgfpathlineto{\pgfqpoint{1.787969in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{1.827909in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{1.834566in}{2.130771in}}%
\pgfpathlineto{\pgfqpoint{1.854536in}{2.131439in}}%
\pgfpathlineto{\pgfqpoint{1.867849in}{2.132775in}}%
\pgfpathlineto{\pgfqpoint{1.874506in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.887819in}{2.134778in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{2.136114in}}%
\pgfpathlineto{\pgfqpoint{1.921103in}{2.136782in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{1.941073in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{2.054238in}{2.142793in}}%
\pgfpathlineto{\pgfqpoint{2.067551in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.433022in}}{\pgfqpoint{1.793987in}{1.793987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543161in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.596415in}{0.515235in}}%
\pgfpathlineto{\pgfqpoint{0.609728in}{0.515903in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{0.676296in}{0.517239in}}%
\pgfpathlineto{\pgfqpoint{0.749520in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{0.782803in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{0.789460in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{0.802773in}{0.522584in}}%
\pgfpathlineto{\pgfqpoint{0.816087in}{0.523252in}}%
\pgfpathlineto{\pgfqpoint{0.822744in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{0.889311in}{0.525925in}}%
\pgfpathlineto{\pgfqpoint{0.922594in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{1.035759in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.055729in}{0.542628in}}%
\pgfpathlineto{\pgfqpoint{1.075699in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{1.089013in}{0.548641in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{0.549309in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{1.128953in}{0.586725in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.142266in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{0.608773in}}%
\pgfpathlineto{\pgfqpoint{1.162237in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{1.188863in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{0.637502in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{1.235461in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{1.262087in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.706987in}}%
\pgfpathlineto{\pgfqpoint{1.282058in}{0.723691in}}%
\pgfpathlineto{\pgfqpoint{1.288714in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{1.295371in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{1.321998in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{1.328655in}{0.779145in}}%
\pgfpathlineto{\pgfqpoint{1.335311in}{0.789167in}}%
\pgfpathlineto{\pgfqpoint{1.355282in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{0.896067in}}%
\pgfpathlineto{\pgfqpoint{1.395222in}{0.915443in}}%
\pgfpathlineto{\pgfqpoint{1.401879in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.408535in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{1.415192in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{1.441819in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{1.461789in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{1.131916in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{1.198729in}}%
\pgfpathlineto{\pgfqpoint{1.515043in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{1.336363in}}%
\pgfpathlineto{\pgfqpoint{1.554983in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{1.383800in}}%
\pgfpathlineto{\pgfqpoint{1.574953in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{1.588267in}{1.494709in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{1.520098in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{1.618980in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{1.727885in}}%
\pgfpathlineto{\pgfqpoint{1.674804in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{1.681461in}{1.777326in}}%
\pgfpathlineto{\pgfqpoint{1.701431in}{1.828772in}}%
\pgfpathlineto{\pgfqpoint{1.721401in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.741371in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{1.761342in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.939681in}}%
\pgfpathlineto{\pgfqpoint{1.774655in}{1.948367in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.983109in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{1.990459in}}%
\pgfpathlineto{\pgfqpoint{1.807939in}{1.995804in}}%
\pgfpathlineto{\pgfqpoint{1.821252in}{2.018520in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{2.035891in}}%
\pgfpathlineto{\pgfqpoint{1.847879in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{1.867849in}{2.057940in}}%
\pgfpathlineto{\pgfqpoint{1.874506in}{2.064621in}}%
\pgfpathlineto{\pgfqpoint{1.887819in}{2.073306in}}%
\pgfpathlineto{\pgfqpoint{1.894476in}{2.075311in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{2.096691in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{1.961043in}{2.121412in}}%
\pgfpathlineto{\pgfqpoint{1.967700in}{2.122080in}}%
\pgfpathlineto{\pgfqpoint{1.974357in}{2.124752in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.128093in}}%
\pgfpathlineto{\pgfqpoint{2.047581in}{2.132770in}}%
\pgfpathlineto{\pgfqpoint{2.054238in}{2.134774in}}%
\pgfpathlineto{\pgfqpoint{2.060894in}{2.135442in}}%
\pgfpathlineto{\pgfqpoint{2.087521in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{2.114148in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{2.127461in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{2.145464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255603in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{0.433022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{2.255603in}{2.227009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_avg_delay_validity_starlink_rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548180in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.548180in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548180in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548180in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895707in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.895707in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895707in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895707in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243234in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.243234in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243234in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243234in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590761in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.590761in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590761in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590761in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938288in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.938288in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938288in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938288in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359973in,y=0.192461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Data Rate [MB/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.513327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.513327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.479570in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.840003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.840003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.806245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.166678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.166678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.132920in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.493353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.493353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.459595in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.820028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.820028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.786271in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{2.146703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.112946in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.330015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.560662in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{0.595414in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{0.612791in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{0.630167in}{0.839066in}}%
\pgfpathlineto{\pgfqpoint{0.647543in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{0.664920in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{0.682296in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{0.699672in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{0.717049in}{1.388207in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{0.751801in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{1.565457in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{0.803930in}{1.644384in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{1.680502in}}%
\pgfpathlineto{\pgfqpoint{0.838683in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{0.890812in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{0.942941in}{1.821634in}}%
\pgfpathlineto{\pgfqpoint{0.960317in}{1.840362in}}%
\pgfpathlineto{\pgfqpoint{0.977694in}{1.856415in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{1.872468in}}%
\pgfpathlineto{\pgfqpoint{1.029823in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{1.047199in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.899891in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{1.923970in}}%
\pgfpathlineto{\pgfqpoint{1.116704in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{1.134081in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{1.948050in}}%
\pgfpathlineto{\pgfqpoint{1.186210in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{1.203586in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{1.965440in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{1.975473in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{1.978149in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{1.989519in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.002897in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.010923in}}%
\pgfpathlineto{\pgfqpoint{1.464231in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.481608in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.516360in}{2.018950in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{2.020287in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{1.568489in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{1.585866in}{2.032996in}}%
\pgfpathlineto{\pgfqpoint{1.603242in}{2.036340in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{1.637995in}{2.041022in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{1.672747in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{1.742253in}{2.063764in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{2.065102in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{2.068446in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{2.068446in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{1.829134in}{2.077810in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.083161in}}%
\pgfpathlineto{\pgfqpoint{1.863887in}{2.086505in}}%
\pgfpathlineto{\pgfqpoint{1.881263in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.091856in}}%
\pgfpathlineto{\pgfqpoint{1.916016in}{2.093863in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.097876in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{1.968145in}{2.107909in}}%
\pgfpathlineto{\pgfqpoint{1.985521in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.116604in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{2.037650in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{2.055027in}{2.119949in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{2.107156in}{2.135333in}}%
\pgfpathlineto{\pgfqpoint{2.124532in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.141909in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.560662in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.595414in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{0.612791in}{0.546102in}}%
\pgfpathlineto{\pgfqpoint{0.630167in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{0.647543in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{0.664920in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{0.682296in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{0.699672in}{1.068488in}}%
\pgfpathlineto{\pgfqpoint{0.717049in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.263798in}}%
\pgfpathlineto{\pgfqpoint{0.751801in}{1.356101in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{0.803930in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{0.838683in}{1.629000in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{1.699900in}}%
\pgfpathlineto{\pgfqpoint{0.890812in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{1.791535in}}%
\pgfpathlineto{\pgfqpoint{0.942941in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{0.960317in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{0.977694in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{1.029823in}{1.879156in}}%
\pgfpathlineto{\pgfqpoint{1.047199in}{1.888520in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{1.907918in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{1.915275in}}%
\pgfpathlineto{\pgfqpoint{1.116704in}{1.920626in}}%
\pgfpathlineto{\pgfqpoint{1.134081in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{1.186210in}{1.949387in}}%
\pgfpathlineto{\pgfqpoint{1.203586in}{1.953401in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{1.959420in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.964102in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.968116in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{1.969453in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{1.983500in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{1.989519in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{1.992864in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{1.999552in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.006241in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.012261in}}%
\pgfpathlineto{\pgfqpoint{1.464231in}{2.012930in}}%
\pgfpathlineto{\pgfqpoint{1.481608in}{2.014268in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.516360in}{2.016274in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{2.019619in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{1.568489in}{2.027645in}}%
\pgfpathlineto{\pgfqpoint{1.585866in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{1.603242in}{2.033665in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{2.037678in}}%
\pgfpathlineto{\pgfqpoint{1.637995in}{2.046373in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.050386in}}%
\pgfpathlineto{\pgfqpoint{1.672747in}{2.053062in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{2.058413in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{2.061757in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{2.064433in}}%
\pgfpathlineto{\pgfqpoint{1.742253in}{2.072459in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{2.077810in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{2.083830in}}%
\pgfpathlineto{\pgfqpoint{1.829134in}{2.086505in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.863887in}{2.093863in}}%
\pgfpathlineto{\pgfqpoint{1.881263in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{1.916016in}{2.107909in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{2.110585in}}%
\pgfpathlineto{\pgfqpoint{1.968145in}{2.111922in}}%
\pgfpathlineto{\pgfqpoint{1.985521in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.117273in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{2.037650in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{2.055027in}{2.127975in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{2.129313in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{2.133326in}}%
\pgfpathlineto{\pgfqpoint{2.107156in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{2.124532in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{2.141909in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{2.144697in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.560662in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.595414in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.612791in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.630167in}{0.530718in}}%
\pgfpathlineto{\pgfqpoint{0.647543in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{0.664920in}{0.702617in}}%
\pgfpathlineto{\pgfqpoint{0.682296in}{0.816994in}}%
\pgfpathlineto{\pgfqpoint{0.699672in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{0.717049in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.131362in}}%
\pgfpathlineto{\pgfqpoint{0.751801in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{1.390882in}}%
\pgfpathlineto{\pgfqpoint{0.803930in}{1.467133in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{0.838683in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.602914in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{1.640370in}}%
\pgfpathlineto{\pgfqpoint{0.890812in}{1.665787in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.697893in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{0.942941in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{0.960317in}{1.783508in}}%
\pgfpathlineto{\pgfqpoint{0.977694in}{1.803574in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.823640in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{1.838355in}}%
\pgfpathlineto{\pgfqpoint{1.029823in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{1.047199in}{1.863772in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{1.879156in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{1.891196in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{1.898553in}}%
\pgfpathlineto{\pgfqpoint{1.116704in}{1.907249in}}%
\pgfpathlineto{\pgfqpoint{1.134081in}{1.919957in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{1.186210in}{1.946712in}}%
\pgfpathlineto{\pgfqpoint{1.203586in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{1.989519in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{1.993533in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{2.003566in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{2.012261in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{1.464231in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{1.481608in}{2.025638in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{1.516360in}{2.032327in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{2.036340in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{1.568489in}{2.045704in}}%
\pgfpathlineto{\pgfqpoint{1.585866in}{2.053062in}}%
\pgfpathlineto{\pgfqpoint{1.603242in}{2.059082in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{2.065770in}}%
\pgfpathlineto{\pgfqpoint{1.637995in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{1.672747in}{2.077810in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{2.080486in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{2.087174in}}%
\pgfpathlineto{\pgfqpoint{1.742253in}{2.091187in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{2.095201in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{2.097207in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{1.829134in}{2.109247in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{1.863887in}{2.112591in}}%
\pgfpathlineto{\pgfqpoint{1.881263in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{1.916016in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.119949in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{2.121955in}}%
\pgfpathlineto{\pgfqpoint{1.968145in}{2.123962in}}%
\pgfpathlineto{\pgfqpoint{1.985521in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{2.037650in}{2.132657in}}%
\pgfpathlineto{\pgfqpoint{2.055027in}{2.135333in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{2.138677in}}%
\pgfpathlineto{\pgfqpoint{2.107156in}{2.138677in}}%
\pgfpathlineto{\pgfqpoint{2.124532in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.141909in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.560662in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.578038in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.595414in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.612791in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{0.630167in}{0.516672in}}%
\pgfpathlineto{\pgfqpoint{0.647543in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{0.664920in}{0.595598in}}%
\pgfpathlineto{\pgfqpoint{0.682296in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{0.699672in}{0.906622in}}%
\pgfpathlineto{\pgfqpoint{0.717049in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.225003in}}%
\pgfpathlineto{\pgfqpoint{0.751801in}{1.340049in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{1.500577in}}%
\pgfpathlineto{\pgfqpoint{0.803930in}{1.576159in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{1.637026in}}%
\pgfpathlineto{\pgfqpoint{0.838683in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.749396in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{1.794879in}}%
\pgfpathlineto{\pgfqpoint{0.890812in}{1.832335in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{1.895209in}}%
\pgfpathlineto{\pgfqpoint{0.942941in}{1.919288in}}%
\pgfpathlineto{\pgfqpoint{0.960317in}{1.934003in}}%
\pgfpathlineto{\pgfqpoint{0.977694in}{1.956076in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{1.029823in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{1.047199in}{2.002897in}}%
\pgfpathlineto{\pgfqpoint{1.064575in}{2.012261in}}%
\pgfpathlineto{\pgfqpoint{1.081952in}{2.020287in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{1.116704in}{2.035003in}}%
\pgfpathlineto{\pgfqpoint{1.134081in}{2.040353in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{2.055069in}}%
\pgfpathlineto{\pgfqpoint{1.186210in}{2.061757in}}%
\pgfpathlineto{\pgfqpoint{1.203586in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{2.075803in}}%
\pgfpathlineto{\pgfqpoint{1.238339in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{1.255715in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{1.273091in}{2.087843in}}%
\pgfpathlineto{\pgfqpoint{1.290468in}{2.092525in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{2.096538in}}%
\pgfpathlineto{\pgfqpoint{1.325221in}{2.097876in}}%
\pgfpathlineto{\pgfqpoint{1.342597in}{2.102558in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.117942in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.118611in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{2.119949in}}%
\pgfpathlineto{\pgfqpoint{1.464231in}{2.121287in}}%
\pgfpathlineto{\pgfqpoint{1.481608in}{2.122624in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{2.123293in}}%
\pgfpathlineto{\pgfqpoint{1.516360in}{2.124631in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{2.128644in}}%
\pgfpathlineto{\pgfqpoint{1.568489in}{2.129313in}}%
\pgfpathlineto{\pgfqpoint{1.585866in}{2.130651in}}%
\pgfpathlineto{\pgfqpoint{1.603242in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{1.637995in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{1.655371in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{1.672747in}{2.132657in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{2.132657in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{2.132657in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{2.133326in}}%
\pgfpathlineto{\pgfqpoint{1.742253in}{2.133326in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{1.777005in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{2.134664in}}%
\pgfpathlineto{\pgfqpoint{1.829134in}{2.134664in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.135333in}}%
\pgfpathlineto{\pgfqpoint{1.863887in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{1.881263in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{1.916016in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{1.968145in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{1.985521in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.140015in}}%
\pgfpathlineto{\pgfqpoint{2.037650in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.055027in}{2.143359in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{2.144697in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{2.107156in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{2.124532in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.141909in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252962in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{0.487214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202774in}{0.487214in}}{\pgfqpoint{2.202774in}{0.509436in}}%
\pgfpathlineto{\pgfqpoint{2.202774in}{1.118079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202774in}{1.140301in}}{\pgfqpoint{2.180552in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.140301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230740in}{1.140301in}}{\pgfqpoint{1.230740in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{1.230740in}{0.509436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230740in}{0.487214in}}{\pgfqpoint{1.252962in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{0.487214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275185in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.386296in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.497407in}{1.056968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586296in,y=1.018079in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275185in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{1.386296in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{1.497407in}{0.902029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586296in,y=0.863140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Stubborn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275185in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{1.386296in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{1.497407in}{0.747091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586296in,y=0.708202in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Tenacious}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275185in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{1.386296in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{1.497407in}{0.592153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586296in,y=0.553264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{SetCover}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_avg_delay_validity_starlink_valid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530241in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.530241in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530241in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530241in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057136in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.057136in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057136in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057136in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584032in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.584032in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584032in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584032in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110927in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.110927in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110927in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110927in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359973in,y=0.192461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Route Validity [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.513327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.513327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.479570in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.840003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.840003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.806245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.166678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.166678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.132920in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.493353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.493353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.459595in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.820028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.820028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.786271in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{2.146703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.112946in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.330015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.553823in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{0.564361in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{0.627588in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{0.638126in}{0.524029in}}%
\pgfpathlineto{\pgfqpoint{0.669740in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{0.680278in}{0.535400in}}%
\pgfpathlineto{\pgfqpoint{0.690816in}{0.538076in}}%
\pgfpathlineto{\pgfqpoint{0.701354in}{0.544095in}}%
\pgfpathlineto{\pgfqpoint{0.711892in}{0.548109in}}%
\pgfpathlineto{\pgfqpoint{0.722430in}{0.558811in}}%
\pgfpathlineto{\pgfqpoint{0.732968in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{0.743505in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{0.754043in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.764581in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{0.817271in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{0.838347in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{1.334698in}}%
\pgfpathlineto{\pgfqpoint{0.869960in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{0.901574in}{1.698562in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{1.845044in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{1.886514in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{1.994870in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.036340in}}%
\pgfpathlineto{\pgfqpoint{0.985877in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{0.996415in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{1.006953in}{2.085836in}}%
\pgfpathlineto{\pgfqpoint{1.017491in}{2.097876in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{2.103227in}}%
\pgfpathlineto{\pgfqpoint{1.038567in}{2.105903in}}%
\pgfpathlineto{\pgfqpoint{1.049105in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{2.121955in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{2.128644in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{1.207174in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{1.228249in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{1.249325in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{1.365242in}{2.146035in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.848885in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.869960in}{0.516003in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{0.516003in}}%
\pgfpathlineto{\pgfqpoint{0.922650in}{0.520016in}}%
\pgfpathlineto{\pgfqpoint{0.943726in}{0.529380in}}%
\pgfpathlineto{\pgfqpoint{0.954264in}{0.535400in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{0.996415in}{0.612320in}}%
\pgfpathlineto{\pgfqpoint{1.017491in}{0.687902in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{1.038567in}{0.782881in}}%
\pgfpathlineto{\pgfqpoint{1.070181in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.112332in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.143946in}{1.541378in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.592212in}}%
\pgfpathlineto{\pgfqpoint{1.165022in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.196636in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{1.249325in}{1.986175in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{2.039685in}}%
\pgfpathlineto{\pgfqpoint{1.291477in}{2.053062in}}%
\pgfpathlineto{\pgfqpoint{1.302015in}{2.063095in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{2.075803in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.085836in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{1.354704in}{2.121287in}}%
\pgfpathlineto{\pgfqpoint{1.365242in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{2.138008in}}%
\pgfpathlineto{\pgfqpoint{1.407394in}{2.140684in}}%
\pgfpathlineto{\pgfqpoint{1.417932in}{2.142690in}}%
\pgfpathlineto{\pgfqpoint{1.428470in}{2.142690in}}%
\pgfpathlineto{\pgfqpoint{1.439008in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{1.460083in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{1.470621in}{2.146035in}}%
\pgfpathlineto{\pgfqpoint{1.491697in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.112332in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.122870in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{1.143946in}{0.531387in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{0.537407in}}%
\pgfpathlineto{\pgfqpoint{1.165022in}{0.546102in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.186098in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{1.196636in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{1.207174in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{0.612320in}}%
\pgfpathlineto{\pgfqpoint{1.228249in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{1.238787in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{1.249325in}{0.666498in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{1.291477in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{1.302015in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{1.396856in}{1.099256in}}%
\pgfpathlineto{\pgfqpoint{1.407394in}{1.166812in}}%
\pgfpathlineto{\pgfqpoint{1.428470in}{1.237712in}}%
\pgfpathlineto{\pgfqpoint{1.439008in}{1.293897in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{1.460083in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.470621in}{1.619635in}}%
\pgfpathlineto{\pgfqpoint{1.481159in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{1.491697in}{1.741369in}}%
\pgfpathlineto{\pgfqpoint{1.512773in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{1.786852in}}%
\pgfpathlineto{\pgfqpoint{1.533849in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{1.544387in}{1.835680in}}%
\pgfpathlineto{\pgfqpoint{1.554925in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{1.881832in}}%
\pgfpathlineto{\pgfqpoint{1.576000in}{1.892534in}}%
\pgfpathlineto{\pgfqpoint{1.586538in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{1.597076in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.628690in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{1.639228in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{1.976142in}}%
\pgfpathlineto{\pgfqpoint{1.670842in}{1.996877in}}%
\pgfpathlineto{\pgfqpoint{1.681379in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{1.691917in}{2.004903in}}%
\pgfpathlineto{\pgfqpoint{1.702455in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{2.016274in}}%
\pgfpathlineto{\pgfqpoint{1.744607in}{2.016274in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{2.018950in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{2.026307in}}%
\pgfpathlineto{\pgfqpoint{1.786759in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{2.028983in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{2.028983in}}%
\pgfpathlineto{\pgfqpoint{1.818372in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{1.828910in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{1.839448in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{1.849986in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{2.033665in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{1.881600in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{1.913213in}{2.127975in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{1.944827in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{1.955365in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{2.142021in}}%
\pgfpathlineto{\pgfqpoint{1.976441in}{2.146035in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.460083in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.470621in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{1.481159in}{0.569512in}}%
\pgfpathlineto{\pgfqpoint{1.491697in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.502235in}{0.579545in}}%
\pgfpathlineto{\pgfqpoint{1.512773in}{0.594261in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{0.602956in}}%
\pgfpathlineto{\pgfqpoint{1.533849in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{1.544387in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.576000in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{1.597076in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.618152in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{1.628690in}{0.948761in}}%
\pgfpathlineto{\pgfqpoint{1.639228in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{1.012972in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{1.670842in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{1.681379in}{1.144739in}}%
\pgfpathlineto{\pgfqpoint{1.702455in}{1.217646in}}%
\pgfpathlineto{\pgfqpoint{1.712993in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{1.261791in}}%
\pgfpathlineto{\pgfqpoint{1.744607in}{1.291890in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{1.305936in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.786759in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{1.367472in}}%
\pgfpathlineto{\pgfqpoint{1.818372in}{1.383525in}}%
\pgfpathlineto{\pgfqpoint{1.828910in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{1.839448in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{1.849986in}{1.422319in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.515292in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{1.881600in}{1.574152in}}%
\pgfpathlineto{\pgfqpoint{1.892138in}{1.784846in}}%
\pgfpathlineto{\pgfqpoint{1.902676in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{1.913213in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{1.923751in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{1.934289in}{1.996208in}}%
\pgfpathlineto{\pgfqpoint{1.944827in}{2.030989in}}%
\pgfpathlineto{\pgfqpoint{1.955365in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{2.064433in}}%
\pgfpathlineto{\pgfqpoint{1.976441in}{2.104565in}}%
\pgfpathlineto{\pgfqpoint{1.986979in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.109916in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{2.081820in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{2.092358in}{2.117942in}}%
\pgfpathlineto{\pgfqpoint{2.123972in}{2.124631in}}%
\pgfpathlineto{\pgfqpoint{2.134510in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{2.132657in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starlink_all_bariloche_beijing_cdf_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643107in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.643107in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643107in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643107in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103213in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.103213in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103213in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103213in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563319in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.563319in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563319in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563319in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023425in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.023425in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023425in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023425in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359973in,y=0.192461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end Delay [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.513327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.513327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.479570in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.840003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.840003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.806245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.166678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.166678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.132920in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.493353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.493353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.459595in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.820028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.820028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.786271in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{2.146703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.112946in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.330015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{1.003426in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{0.635306in}{1.942354in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{1.954592in}}%
\pgfpathlineto{\pgfqpoint{0.681317in}{2.094051in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.750333in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.773338in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.842354in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.865359in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.911370in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.049402in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.118418in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.141423in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.302460in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.348471in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.486502in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.532513in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.601529in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.716555in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.854587in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.877592in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.015624in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.038629in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.130651in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{0.598710in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{0.635306in}{1.524831in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{0.681317in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.750333in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.773338in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.842354in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.865359in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.911370in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.049402in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.118418in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.141423in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.302460in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.348471in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.486502in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.532513in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.601529in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.716555in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.854587in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.877592in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.015624in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.038629in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.130651in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{1.192976in}}%
\pgfpathlineto{\pgfqpoint{0.635306in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{1.455671in}}%
\pgfpathlineto{\pgfqpoint{0.681317in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{1.826802in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{0.750333in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.773338in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.842354in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.865359in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.911370in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.049402in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.118418in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.141423in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.302460in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.348471in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.486502in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.532513in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.601529in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.716555in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.854587in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.877592in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.015624in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.038629in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.130651in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.612301in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{0.635306in}{0.606680in}}%
\pgfpathlineto{\pgfqpoint{0.658312in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.681317in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.691209in}}%
\pgfpathlineto{\pgfqpoint{0.750333in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.773338in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.842354in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.865359in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.911370in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.049402in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.118418in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.141423in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.302460in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.348471in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.486502in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.532513in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.601529in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{1.716555in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.854587in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.877592in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.015624in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.038629in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.061635in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.107645in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.130651in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starlink_all_bariloche_beijing_cdf_validity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.543285in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543285in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543285in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056925in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056925in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056925in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570566in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{1.570566in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570566in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570566in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084206in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.084206in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084206in}{0.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084206in,y=0.334436in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359973in,y=0.192461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Route Validity [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.513327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.513327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.479570in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.840003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{0.840003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.806245in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.166678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.166678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.132920in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.493353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.493353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.459595in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.820028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{1.820028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.786271in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461616in}{2.146703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.112946in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.330015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851469in}{1.330015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139108in}{1.330015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539747in}{1.330015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776022in}{1.330015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.553558in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{0.563831in}{0.699745in}}%
\pgfpathlineto{\pgfqpoint{0.574104in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{0.594649in}{0.895040in}}%
\pgfpathlineto{\pgfqpoint{0.604922in}{0.939426in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{1.010442in}}%
\pgfpathlineto{\pgfqpoint{0.635740in}{1.010442in}}%
\pgfpathlineto{\pgfqpoint{0.646013in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{0.656286in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{0.666559in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{0.687104in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{0.697377in}{1.143598in}}%
\pgfpathlineto{\pgfqpoint{0.707650in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{0.728196in}{1.179106in}}%
\pgfpathlineto{\pgfqpoint{0.738468in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{0.748741in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{0.769287in}{1.250122in}}%
\pgfpathlineto{\pgfqpoint{0.779560in}{1.258999in}}%
\pgfpathlineto{\pgfqpoint{0.800105in}{1.258999in}}%
\pgfpathlineto{\pgfqpoint{0.810378in}{1.276753in}}%
\pgfpathlineto{\pgfqpoint{0.820651in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.830924in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{0.841197in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{0.851469in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{0.861742in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{0.882288in}{1.374401in}}%
\pgfpathlineto{\pgfqpoint{0.902833in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{0.923379in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{0.933652in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{0.943925in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{0.974743in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{0.985016in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{1.015834in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{1.026107in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{1.046653in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{1.067198in}{1.649589in}}%
\pgfpathlineto{\pgfqpoint{1.077471in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{1.098017in}{1.693974in}}%
\pgfpathlineto{\pgfqpoint{1.118562in}{1.782745in}}%
\pgfpathlineto{\pgfqpoint{1.128835in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{1.139108in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{1.159653in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{1.190472in}{1.960286in}}%
\pgfpathlineto{\pgfqpoint{1.200745in}{2.022425in}}%
\pgfpathlineto{\pgfqpoint{1.211018in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{2.084564in}}%
\pgfpathlineto{\pgfqpoint{1.241836in}{2.093441in}}%
\pgfpathlineto{\pgfqpoint{1.252109in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{1.262382in}{2.120072in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{2.137826in}}%
\pgfpathlineto{\pgfqpoint{1.282927in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{0.553558in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{0.574104in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{0.584376in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{0.604922in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{0.615195in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{0.625468in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{0.666559in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{0.676832in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{0.687104in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{0.707650in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{0.728196in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{0.738468in}{0.785557in}}%
\pgfpathlineto{\pgfqpoint{0.748741in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{0.769287in}{0.897651in}}%
\pgfpathlineto{\pgfqpoint{0.779560in}{0.897651in}}%
\pgfpathlineto{\pgfqpoint{0.789833in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{0.810378in}{0.961705in}}%
\pgfpathlineto{\pgfqpoint{0.820651in}{0.961705in}}%
\pgfpathlineto{\pgfqpoint{0.830924in}{0.977719in}}%
\pgfpathlineto{\pgfqpoint{0.841197in}{0.977719in}}%
\pgfpathlineto{\pgfqpoint{0.851469in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{0.861742in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{0.872015in}{1.025759in}}%
\pgfpathlineto{\pgfqpoint{0.902833in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{0.913106in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{0.933652in}{1.105827in}}%
\pgfpathlineto{\pgfqpoint{0.943925in}{1.105827in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{0.964470in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{0.974743in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{1.015834in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{1.026107in}{1.201908in}}%
\pgfpathlineto{\pgfqpoint{1.036380in}{1.201908in}}%
\pgfpathlineto{\pgfqpoint{1.046653in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{1.067198in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{1.077471in}{1.249948in}}%
\pgfpathlineto{\pgfqpoint{1.098017in}{1.249948in}}%
\pgfpathlineto{\pgfqpoint{1.118562in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{1.128835in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{1.139108in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{1.159653in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{1.169926in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.180199in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.211018in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{1.241836in}{1.490150in}}%
\pgfpathlineto{\pgfqpoint{1.252109in}{1.522177in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.522177in}}%
\pgfpathlineto{\pgfqpoint{1.282927in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{1.293200in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{1.746366in}}%
\pgfpathlineto{\pgfqpoint{1.375382in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{1.426746in}{1.858461in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{1.858461in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{1.467838in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{1.478110in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{1.498656in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{1.519202in}{1.938528in}}%
\pgfpathlineto{\pgfqpoint{1.529474in}{1.970555in}}%
\pgfpathlineto{\pgfqpoint{1.539747in}{1.970555in}}%
\pgfpathlineto{\pgfqpoint{1.560293in}{2.002582in}}%
\pgfpathlineto{\pgfqpoint{1.591111in}{2.002582in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{2.018596in}}%
\pgfpathlineto{\pgfqpoint{1.611657in}{2.018596in}}%
\pgfpathlineto{\pgfqpoint{1.621930in}{2.082650in}}%
\pgfpathlineto{\pgfqpoint{1.632203in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.200745in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.211018in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.231563in}{0.541983in}}%
\pgfpathlineto{\pgfqpoint{1.241836in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{1.262382in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.599295in}}%
\pgfpathlineto{\pgfqpoint{1.282927in}{0.599295in}}%
\pgfpathlineto{\pgfqpoint{1.293200in}{0.713918in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{1.426746in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{1.467838in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{1.478110in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.498656in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.529474in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{1.539747in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{1.560293in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{1.570566in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{1.580839in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{1.591111in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{1.611657in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{1.621930in}{1.630901in}}%
\pgfpathlineto{\pgfqpoint{1.632203in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{1.642475in}{1.774179in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.802835in}}%
\pgfpathlineto{\pgfqpoint{1.663021in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{1.673294in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.917458in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{1.714385in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.724658in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{1.755476in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{2.089392in}}%
\pgfpathlineto{\pgfqpoint{1.796567in}{2.089392in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{2.118048in}}%
\pgfpathlineto{\pgfqpoint{1.858204in}{2.118048in}}%
\pgfpathlineto{\pgfqpoint{1.868477in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461616in}{0.431659in}}{\pgfqpoint{1.796714in}{1.796714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543285in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.252109in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{1.262382in}{0.551313in}}%
\pgfpathlineto{\pgfqpoint{1.282927in}{0.551313in}}%
\pgfpathlineto{\pgfqpoint{1.293200in}{0.589298in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{0.589298in}}%
\pgfpathlineto{\pgfqpoint{1.447292in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{1.498656in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{1.560293in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{1.570566in}{0.703255in}}%
\pgfpathlineto{\pgfqpoint{1.632203in}{0.703255in}}%
\pgfpathlineto{\pgfqpoint{1.642475in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{1.663021in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{1.693839in}{0.817211in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{0.817211in}}%
\pgfpathlineto{\pgfqpoint{1.714385in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.724658in}{1.007139in}}%
\pgfpathlineto{\pgfqpoint{1.755476in}{1.121095in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{1.786295in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{1.878750in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{1.889023in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{1.950659in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{2.084206in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{2.104752in}{1.652892in}}%
\pgfpathlineto{\pgfqpoint{2.115024in}{1.804834in}}%
\pgfpathlineto{\pgfqpoint{2.125297in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{2.145843in}{1.994762in}}%
\pgfpathlineto{\pgfqpoint{2.156116in}{2.032747in}}%
\pgfpathlineto{\pgfqpoint{2.166388in}{2.108718in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{2.146703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{0.431659in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.431659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461616in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.228372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902833in,y=1.330015in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190472in,y=1.330015in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591111in,y=1.330015in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827386in,y=1.330015in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 120}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starlink_all_bariloche_beijing_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.130000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.130000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.130000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{2.281245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{0.805531in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045520in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285509in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525498in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{4.525498in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765487in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005475in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{7.005475in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.362027in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.362027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{2.362027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245760in, y=2.328270in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {155}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.533906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{2.533906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245760in, y=2.500148in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {156}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{2.281245in}}{\pgfqpoint{6.522134in}{0.288755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.364560in}{2.433587in}}%
\pgfpathlineto{\pgfqpoint{1.376960in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{1.387293in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{1.396593in}{2.337461in}}%
\pgfpathlineto{\pgfqpoint{1.403826in}{2.326433in}}%
\pgfpathlineto{\pgfqpoint{1.410026in}{2.320469in}}%
\pgfpathlineto{\pgfqpoint{1.415193in}{2.318009in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{1.425526in}{2.319970in}}%
\pgfpathlineto{\pgfqpoint{1.430692in}{2.324354in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{1.444126in}{2.345934in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{2.366067in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{2.397851in}}%
\pgfpathlineto{\pgfqpoint{1.474092in}{2.440335in}}%
\pgfpathlineto{\pgfqpoint{1.487525in}{2.499161in}}%
\pgfpathmoveto{\pgfqpoint{1.647691in}{2.430126in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{1.670424in}{2.358722in}}%
\pgfpathlineto{\pgfqpoint{1.678690in}{2.342118in}}%
\pgfpathlineto{\pgfqpoint{1.685923in}{2.332132in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.327063in}}%
\pgfpathlineto{\pgfqpoint{1.697290in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{1.702457in}{2.325883in}}%
\pgfpathlineto{\pgfqpoint{1.707623in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{1.713823in}{2.334970in}}%
\pgfpathlineto{\pgfqpoint{1.721057in}{2.346206in}}%
\pgfpathlineto{\pgfqpoint{1.729323in}{2.363933in}}%
\pgfpathlineto{\pgfqpoint{1.738623in}{2.389656in}}%
\pgfpathlineto{\pgfqpoint{1.749990in}{2.428558in}}%
\pgfpathlineto{\pgfqpoint{1.763423in}{2.483663in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{2.507134in}}%
\pgfpathmoveto{\pgfqpoint{1.931855in}{2.428228in}}%
\pgfpathlineto{\pgfqpoint{1.943221in}{2.391205in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{2.367655in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{2.352289in}}%
\pgfpathlineto{\pgfqpoint{1.968021in}{2.343377in}}%
\pgfpathlineto{\pgfqpoint{1.974221in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{1.979388in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{1.984554in}{2.339404in}}%
\pgfpathlineto{\pgfqpoint{1.989721in}{2.342829in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.349787in}}%
\pgfpathlineto{\pgfqpoint{2.003154in}{2.361694in}}%
\pgfpathlineto{\pgfqpoint{2.011421in}{2.380033in}}%
\pgfpathlineto{\pgfqpoint{2.020720in}{2.406246in}}%
\pgfpathlineto{\pgfqpoint{2.032087in}{2.445490in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{2.514635in}}%
\pgfpathmoveto{\pgfqpoint{2.214985in}{2.435748in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{2.401284in}}%
\pgfpathlineto{\pgfqpoint{2.235652in}{2.379922in}}%
\pgfpathlineto{\pgfqpoint{2.243918in}{2.366520in}}%
\pgfpathlineto{\pgfqpoint{2.250118in}{2.360068in}}%
\pgfpathlineto{\pgfqpoint{2.256318in}{2.356762in}}%
\pgfpathlineto{\pgfqpoint{2.261485in}{2.356418in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{2.272852in}{2.363276in}}%
\pgfpathlineto{\pgfqpoint{2.279051in}{2.371298in}}%
\pgfpathlineto{\pgfqpoint{2.286285in}{2.384291in}}%
\pgfpathlineto{\pgfqpoint{2.294551in}{2.403658in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{2.434103in}}%
\pgfpathlineto{\pgfqpoint{2.316251in}{2.474738in}}%
\pgfpathlineto{\pgfqpoint{2.329684in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{2.330718in}{2.535738in}}%
\pgfpathmoveto{\pgfqpoint{2.564249in}{2.435149in}}%
\pgfpathlineto{\pgfqpoint{2.576649in}{2.389147in}}%
\pgfpathlineto{\pgfqpoint{2.586982in}{2.358561in}}%
\pgfpathlineto{\pgfqpoint{2.596282in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{2.603515in}{2.326460in}}%
\pgfpathlineto{\pgfqpoint{2.609715in}{2.320210in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.317511in}}%
\pgfpathlineto{\pgfqpoint{2.620048in}{2.317109in}}%
\pgfpathlineto{\pgfqpoint{2.625215in}{2.318999in}}%
\pgfpathlineto{\pgfqpoint{2.630382in}{2.323156in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{2.331070in}}%
\pgfpathlineto{\pgfqpoint{2.643815in}{2.344192in}}%
\pgfpathlineto{\pgfqpoint{2.652081in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{2.662415in}{2.395502in}}%
\pgfpathlineto{\pgfqpoint{2.673781in}{2.437703in}}%
\pgfpathlineto{\pgfqpoint{2.687214in}{2.496271in}}%
\pgfpathmoveto{\pgfqpoint{2.847380in}{2.430913in}}%
\pgfpathlineto{\pgfqpoint{2.859780in}{2.387114in}}%
\pgfpathlineto{\pgfqpoint{2.870113in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{2.878379in}{2.341643in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{2.325968in}}%
\pgfpathlineto{\pgfqpoint{2.896979in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{2.324317in}}%
\pgfpathlineto{\pgfqpoint{2.907312in}{2.326894in}}%
\pgfpathlineto{\pgfqpoint{2.913512in}{2.332921in}}%
\pgfpathlineto{\pgfqpoint{2.920746in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{2.929012in}{2.361318in}}%
\pgfpathlineto{\pgfqpoint{2.938312in}{2.386762in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{2.421561in}}%
\pgfpathlineto{\pgfqpoint{2.961045in}{2.471224in}}%
\pgfpathlineto{\pgfqpoint{2.968279in}{2.503644in}}%
\pgfpathmoveto{\pgfqpoint{3.130510in}{2.432001in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{2.393744in}}%
\pgfpathlineto{\pgfqpoint{3.151177in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{3.159444in}{2.352660in}}%
\pgfpathlineto{\pgfqpoint{3.166677in}{2.342799in}}%
\pgfpathlineto{\pgfqpoint{3.172877in}{2.337802in}}%
\pgfpathlineto{\pgfqpoint{3.178043in}{2.336106in}}%
\pgfpathlineto{\pgfqpoint{3.183210in}{2.336653in}}%
\pgfpathlineto{\pgfqpoint{3.188377in}{2.339424in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{2.345626in}}%
\pgfpathlineto{\pgfqpoint{3.201810in}{2.356700in}}%
\pgfpathlineto{\pgfqpoint{3.210076in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{3.219376in}{2.399497in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{2.492145in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{2.515304in}}%
\pgfpathmoveto{\pgfqpoint{3.414675in}{2.434895in}}%
\pgfpathlineto{\pgfqpoint{3.426041in}{2.399935in}}%
\pgfpathlineto{\pgfqpoint{3.435341in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.443608in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{3.449808in}{2.357626in}}%
\pgfpathlineto{\pgfqpoint{3.456007in}{2.354043in}}%
\pgfpathlineto{\pgfqpoint{3.461174in}{2.353478in}}%
\pgfpathlineto{\pgfqpoint{3.466341in}{2.355099in}}%
\pgfpathlineto{\pgfqpoint{3.471507in}{2.358877in}}%
\pgfpathlineto{\pgfqpoint{3.477707in}{2.366186in}}%
\pgfpathlineto{\pgfqpoint{3.484941in}{2.378399in}}%
\pgfpathlineto{\pgfqpoint{3.493207in}{2.396955in}}%
\pgfpathlineto{\pgfqpoint{3.502507in}{2.423253in}}%
\pgfpathlineto{\pgfqpoint{3.513874in}{2.462404in}}%
\pgfpathlineto{\pgfqpoint{3.527307in}{2.517292in}}%
\pgfpathlineto{\pgfqpoint{3.530407in}{2.531125in}}%
\pgfpathmoveto{\pgfqpoint{3.766005in}{2.428449in}}%
\pgfpathlineto{\pgfqpoint{3.778405in}{2.383625in}}%
\pgfpathlineto{\pgfqpoint{3.788738in}{2.354163in}}%
\pgfpathlineto{\pgfqpoint{3.797004in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{3.804238in}{2.325305in}}%
\pgfpathlineto{\pgfqpoint{3.810438in}{2.319313in}}%
\pgfpathlineto{\pgfqpoint{3.815604in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{3.820771in}{2.316652in}}%
\pgfpathlineto{\pgfqpoint{3.825937in}{2.318765in}}%
\pgfpathlineto{\pgfqpoint{3.831104in}{2.323142in}}%
\pgfpathlineto{\pgfqpoint{3.837304in}{2.331318in}}%
\pgfpathlineto{\pgfqpoint{3.844537in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{3.852804in}{2.364907in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{3.874504in}{2.439343in}}%
\pgfpathlineto{\pgfqpoint{3.886904in}{2.493477in}}%
\pgfpathmoveto{\pgfqpoint{4.047069in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{4.059469in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{4.069802in}{2.358638in}}%
\pgfpathlineto{\pgfqpoint{4.078069in}{2.341299in}}%
\pgfpathlineto{\pgfqpoint{4.085302in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{4.091502in}{2.325005in}}%
\pgfpathlineto{\pgfqpoint{4.096668in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{4.101835in}{2.322882in}}%
\pgfpathlineto{\pgfqpoint{4.107002in}{2.325231in}}%
\pgfpathlineto{\pgfqpoint{4.113202in}{2.330997in}}%
\pgfpathlineto{\pgfqpoint{4.119401in}{2.339891in}}%
\pgfpathlineto{\pgfqpoint{4.126635in}{2.354054in}}%
\pgfpathlineto{\pgfqpoint{4.135935in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{4.146268in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{4.158668in}{2.459151in}}%
\pgfpathlineto{\pgfqpoint{4.169001in}{2.505046in}}%
\pgfpathmoveto{\pgfqpoint{4.331233in}{2.428255in}}%
\pgfpathlineto{\pgfqpoint{4.342599in}{2.390310in}}%
\pgfpathlineto{\pgfqpoint{4.351899in}{2.365943in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{2.349821in}}%
\pgfpathlineto{\pgfqpoint{4.367399in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{4.373599in}{2.335494in}}%
\pgfpathlineto{\pgfqpoint{4.378766in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{4.383932in}{2.334783in}}%
\pgfpathlineto{\pgfqpoint{4.389099in}{2.337777in}}%
\pgfpathlineto{\pgfqpoint{4.395299in}{2.344250in}}%
\pgfpathlineto{\pgfqpoint{4.402532in}{2.355640in}}%
\pgfpathlineto{\pgfqpoint{4.410799in}{2.373458in}}%
\pgfpathlineto{\pgfqpoint{4.420099in}{2.399177in}}%
\pgfpathlineto{\pgfqpoint{4.431465in}{2.437944in}}%
\pgfpathlineto{\pgfqpoint{4.444899in}{2.492751in}}%
\pgfpathlineto{\pgfqpoint{4.449032in}{2.511323in}}%
\pgfpathmoveto{\pgfqpoint{4.614364in}{2.434164in}}%
\pgfpathlineto{\pgfqpoint{4.625730in}{2.398712in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{2.376501in}}%
\pgfpathlineto{\pgfqpoint{4.643297in}{2.362333in}}%
\pgfpathlineto{\pgfqpoint{4.650530in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{4.656730in}{2.351115in}}%
\pgfpathlineto{\pgfqpoint{4.661897in}{2.350767in}}%
\pgfpathlineto{\pgfqpoint{4.667063in}{2.352611in}}%
\pgfpathlineto{\pgfqpoint{4.673263in}{2.357670in}}%
\pgfpathlineto{\pgfqpoint{4.679463in}{2.365749in}}%
\pgfpathlineto{\pgfqpoint{4.686696in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{4.694963in}{2.398341in}}%
\pgfpathlineto{\pgfqpoint{4.705296in}{2.428999in}}%
\pgfpathlineto{\pgfqpoint{4.716663in}{2.469906in}}%
\pgfpathlineto{\pgfqpoint{4.730096in}{2.526591in}}%
\pgfpathmoveto{\pgfqpoint{4.964661in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{4.977060in}{2.388334in}}%
\pgfpathlineto{\pgfqpoint{4.987394in}{2.357717in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{2.336933in}}%
\pgfpathlineto{\pgfqpoint{5.003927in}{2.325549in}}%
\pgfpathlineto{\pgfqpoint{5.010127in}{2.319273in}}%
\pgfpathlineto{\pgfqpoint{5.015293in}{2.316553in}}%
\pgfpathlineto{\pgfqpoint{5.020460in}{2.316134in}}%
\pgfpathlineto{\pgfqpoint{5.025627in}{2.318010in}}%
\pgfpathlineto{\pgfqpoint{5.030793in}{2.322159in}}%
\pgfpathlineto{\pgfqpoint{5.036993in}{2.330071in}}%
\pgfpathlineto{\pgfqpoint{5.044226in}{2.343204in}}%
\pgfpathlineto{\pgfqpoint{5.052493in}{2.363075in}}%
\pgfpathlineto{\pgfqpoint{5.062826in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{5.074193in}{2.436895in}}%
\pgfpathlineto{\pgfqpoint{5.087626in}{2.495589in}}%
\pgfpathmoveto{\pgfqpoint{5.246758in}{2.432836in}}%
\pgfpathlineto{\pgfqpoint{5.259158in}{2.388134in}}%
\pgfpathlineto{\pgfqpoint{5.269491in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{5.277758in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{2.330106in}}%
\pgfpathlineto{\pgfqpoint{5.291191in}{2.324174in}}%
\pgfpathlineto{\pgfqpoint{5.296358in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{5.301524in}{2.321577in}}%
\pgfpathlineto{\pgfqpoint{5.306691in}{2.323697in}}%
\pgfpathlineto{\pgfqpoint{5.312891in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{5.319091in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{5.326324in}{2.351742in}}%
\pgfpathlineto{\pgfqpoint{5.334591in}{2.372352in}}%
\pgfpathlineto{\pgfqpoint{5.344924in}{2.404607in}}%
\pgfpathlineto{\pgfqpoint{5.357324in}{2.451700in}}%
\pgfpathlineto{\pgfqpoint{5.368690in}{2.501722in}}%
\pgfpathmoveto{\pgfqpoint{5.529889in}{2.432346in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{2.393186in}}%
\pgfpathlineto{\pgfqpoint{5.551589in}{2.365280in}}%
\pgfpathlineto{\pgfqpoint{5.559855in}{2.348782in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{2.338866in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{2.333835in}}%
\pgfpathlineto{\pgfqpoint{5.578455in}{2.332121in}}%
\pgfpathlineto{\pgfqpoint{5.583622in}{2.332662in}}%
\pgfpathlineto{\pgfqpoint{5.588788in}{2.335438in}}%
\pgfpathlineto{\pgfqpoint{5.594988in}{2.341663in}}%
\pgfpathlineto{\pgfqpoint{5.602221in}{2.352787in}}%
\pgfpathlineto{\pgfqpoint{5.610488in}{2.370336in}}%
\pgfpathlineto{\pgfqpoint{5.619788in}{2.395798in}}%
\pgfpathlineto{\pgfqpoint{5.631154in}{2.434315in}}%
\pgfpathlineto{\pgfqpoint{5.644588in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{5.649754in}{2.512173in}}%
\pgfpathmoveto{\pgfqpoint{5.814053in}{2.433553in}}%
\pgfpathlineto{\pgfqpoint{5.825419in}{2.397615in}}%
\pgfpathlineto{\pgfqpoint{5.834719in}{2.374982in}}%
\pgfpathlineto{\pgfqpoint{5.842986in}{2.360431in}}%
\pgfpathlineto{\pgfqpoint{5.850219in}{2.352212in}}%
\pgfpathlineto{\pgfqpoint{5.856419in}{2.348602in}}%
\pgfpathlineto{\pgfqpoint{5.861586in}{2.348029in}}%
\pgfpathlineto{\pgfqpoint{5.866752in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{5.871919in}{2.353460in}}%
\pgfpathlineto{\pgfqpoint{5.878119in}{2.360817in}}%
\pgfpathlineto{\pgfqpoint{5.885352in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{5.893619in}{2.391799in}}%
\pgfpathlineto{\pgfqpoint{5.902919in}{2.418275in}}%
\pgfpathlineto{\pgfqpoint{5.914285in}{2.457683in}}%
\pgfpathlineto{\pgfqpoint{5.927718in}{2.512907in}}%
\pgfpathlineto{\pgfqpoint{5.930818in}{2.526820in}}%
\pgfpathmoveto{\pgfqpoint{6.164350in}{2.436229in}}%
\pgfpathlineto{\pgfqpoint{6.176750in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{6.187083in}{2.358802in}}%
\pgfpathlineto{\pgfqpoint{6.196383in}{2.337631in}}%
\pgfpathlineto{\pgfqpoint{6.203616in}{2.325926in}}%
\pgfpathlineto{\pgfqpoint{6.209816in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{6.216016in}{2.316091in}}%
\pgfpathlineto{\pgfqpoint{6.221182in}{2.315893in}}%
\pgfpathlineto{\pgfqpoint{6.226349in}{2.317991in}}%
\pgfpathlineto{\pgfqpoint{6.231516in}{2.322360in}}%
\pgfpathlineto{\pgfqpoint{6.237716in}{2.330532in}}%
\pgfpathlineto{\pgfqpoint{6.244949in}{2.343961in}}%
\pgfpathlineto{\pgfqpoint{6.253216in}{2.364156in}}%
\pgfpathlineto{\pgfqpoint{6.263549in}{2.396063in}}%
\pgfpathlineto{\pgfqpoint{6.274915in}{2.438728in}}%
\pgfpathlineto{\pgfqpoint{6.287315in}{2.492967in}}%
\pgfpathmoveto{\pgfqpoint{6.447480in}{2.429851in}}%
\pgfpathlineto{\pgfqpoint{6.459880in}{2.385514in}}%
\pgfpathlineto{\pgfqpoint{6.470214in}{2.356519in}}%
\pgfpathlineto{\pgfqpoint{6.478480in}{2.339126in}}%
\pgfpathlineto{\pgfqpoint{6.485713in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{6.491913in}{2.322757in}}%
\pgfpathlineto{\pgfqpoint{6.497080in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{6.502247in}{2.320599in}}%
\pgfpathlineto{\pgfqpoint{6.507413in}{2.322941in}}%
\pgfpathlineto{\pgfqpoint{6.513613in}{2.328711in}}%
\pgfpathlineto{\pgfqpoint{6.519813in}{2.337621in}}%
\pgfpathlineto{\pgfqpoint{6.527046in}{2.351820in}}%
\pgfpathlineto{\pgfqpoint{6.536346in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{6.546680in}{2.409043in}}%
\pgfpathlineto{\pgfqpoint{6.559079in}{2.457263in}}%
\pgfpathlineto{\pgfqpoint{6.568379in}{2.498488in}}%
\pgfpathlineto{\pgfqpoint{6.568379in}{2.498488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031205in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.570000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{2.281245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031205in}{2.281245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.221245in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{2.221245in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{1.865456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{0.805531in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045520in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285509in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525498in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{4.525498in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765487in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005475in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{7.005475in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{2.025303in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.025303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{2.025303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245760in, y=1.991546in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 136}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{1.865456in}}{\pgfqpoint{6.522134in}{0.355788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.489592in}{2.168012in}}%
\pgfpathlineto{\pgfqpoint{1.508192in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{1.522658in}{2.007250in}}%
\pgfpathlineto{\pgfqpoint{1.534025in}{1.965663in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.935869in}}%
\pgfpathlineto{\pgfqpoint{1.552625in}{1.918248in}}%
\pgfpathlineto{\pgfqpoint{1.559858in}{1.907743in}}%
\pgfpathlineto{\pgfqpoint{1.566058in}{1.902561in}}%
\pgfpathlineto{\pgfqpoint{1.571225in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{1.576391in}{1.901956in}}%
\pgfpathlineto{\pgfqpoint{1.581558in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{1.587758in}{1.912797in}}%
\pgfpathlineto{\pgfqpoint{1.594991in}{1.925699in}}%
\pgfpathlineto{\pgfqpoint{1.603258in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{1.612557in}{1.974464in}}%
\pgfpathlineto{\pgfqpoint{1.623924in}{2.017304in}}%
\pgfpathlineto{\pgfqpoint{1.637357in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{1.645624in}{2.117981in}}%
\pgfpathmoveto{\pgfqpoint{1.770656in}{2.164848in}}%
\pgfpathlineto{\pgfqpoint{1.788223in}{2.073491in}}%
\pgfpathlineto{\pgfqpoint{1.802689in}{2.008967in}}%
\pgfpathlineto{\pgfqpoint{1.815089in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{1.825422in}{1.934116in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{1.840922in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{1.847122in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{1.852289in}{1.900265in}}%
\pgfpathlineto{\pgfqpoint{1.857455in}{1.901421in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{1.868822in}{1.912681in}}%
\pgfpathlineto{\pgfqpoint{1.876055in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{1.884322in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{1.893622in}{1.975113in}}%
\pgfpathlineto{\pgfqpoint{1.904988in}{2.018222in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{1.929788in}{2.135337in}}%
\pgfpathmoveto{\pgfqpoint{2.050687in}{2.172526in}}%
\pgfpathlineto{\pgfqpoint{2.068253in}{2.081348in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{2.016874in}}%
\pgfpathlineto{\pgfqpoint{2.095120in}{1.971384in}}%
\pgfpathlineto{\pgfqpoint{2.105453in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{2.113720in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{1.913671in}}%
\pgfpathlineto{\pgfqpoint{2.127153in}{1.908428in}}%
\pgfpathlineto{\pgfqpoint{2.132319in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{2.137486in}{1.907619in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{1.910930in}}%
\pgfpathlineto{\pgfqpoint{2.148853in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{2.156086in}{1.930721in}}%
\pgfpathlineto{\pgfqpoint{2.164353in}{1.950411in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{1.978690in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{2.198452in}{2.080162in}}%
\pgfpathlineto{\pgfqpoint{2.212919in}{2.152784in}}%
\pgfpathmoveto{\pgfqpoint{2.408217in}{2.180388in}}%
\pgfpathlineto{\pgfqpoint{2.426817in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{2.019464in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{1.974215in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{1.944821in}}%
\pgfpathlineto{\pgfqpoint{2.472283in}{1.927473in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{1.917159in}}%
\pgfpathlineto{\pgfqpoint{2.485716in}{1.912098in}}%
\pgfpathlineto{\pgfqpoint{2.490883in}{1.910603in}}%
\pgfpathlineto{\pgfqpoint{2.496050in}{1.911596in}}%
\pgfpathlineto{\pgfqpoint{2.501216in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{2.507416in}{1.922406in}}%
\pgfpathlineto{\pgfqpoint{2.514649in}{1.935215in}}%
\pgfpathlineto{\pgfqpoint{2.522916in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{2.532216in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{2.543582in}{2.026060in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.562182in}{2.110462in}}%
\pgfpathmoveto{\pgfqpoint{2.689281in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{2.707881in}{2.074370in}}%
\pgfpathlineto{\pgfqpoint{2.722347in}{2.009925in}}%
\pgfpathlineto{\pgfqpoint{2.734747in}{1.964603in}}%
\pgfpathlineto{\pgfqpoint{2.745081in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.918005in}}%
\pgfpathlineto{\pgfqpoint{2.760580in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{2.766780in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{1.901668in}}%
\pgfpathlineto{\pgfqpoint{2.777114in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{2.788480in}{1.914255in}}%
\pgfpathlineto{\pgfqpoint{2.795713in}{1.927472in}}%
\pgfpathlineto{\pgfqpoint{2.803980in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{2.813280in}{1.976889in}}%
\pgfpathlineto{\pgfqpoint{2.824647in}{2.020064in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{2.080179in}}%
\pgfpathlineto{\pgfqpoint{2.845313in}{2.115933in}}%
\pgfpathmoveto{\pgfqpoint{2.970345in}{2.167485in}}%
\pgfpathlineto{\pgfqpoint{2.988945in}{2.070736in}}%
\pgfpathlineto{\pgfqpoint{3.003412in}{2.006583in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.932533in}}%
\pgfpathlineto{\pgfqpoint{3.034411in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{3.041645in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{3.047845in}{1.901036in}}%
\pgfpathlineto{\pgfqpoint{3.053011in}{1.899929in}}%
\pgfpathlineto{\pgfqpoint{3.058178in}{1.901341in}}%
\pgfpathlineto{\pgfqpoint{3.063344in}{1.905247in}}%
\pgfpathlineto{\pgfqpoint{3.069544in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{3.076778in}{1.926637in}}%
\pgfpathlineto{\pgfqpoint{3.085044in}{1.947303in}}%
\pgfpathlineto{\pgfqpoint{3.094344in}{1.976638in}}%
\pgfpathlineto{\pgfqpoint{3.105711in}{2.020132in}}%
\pgfpathlineto{\pgfqpoint{3.119144in}{2.080562in}}%
\pgfpathlineto{\pgfqpoint{3.128444in}{2.127092in}}%
\pgfpathmoveto{\pgfqpoint{3.251409in}{2.168727in}}%
\pgfpathlineto{\pgfqpoint{3.268976in}{2.077796in}}%
\pgfpathlineto{\pgfqpoint{3.283442in}{2.013619in}}%
\pgfpathlineto{\pgfqpoint{3.295842in}{1.968472in}}%
\pgfpathlineto{\pgfqpoint{3.306176in}{1.939193in}}%
\pgfpathlineto{\pgfqpoint{3.314442in}{1.921956in}}%
\pgfpathlineto{\pgfqpoint{3.321675in}{1.911754in}}%
\pgfpathlineto{\pgfqpoint{3.327875in}{1.906799in}}%
\pgfpathlineto{\pgfqpoint{3.333042in}{1.905400in}}%
\pgfpathlineto{\pgfqpoint{3.338209in}{1.906494in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{1.910063in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{3.356808in}{1.930513in}}%
\pgfpathlineto{\pgfqpoint{3.365075in}{1.950587in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{1.979267in}}%
\pgfpathlineto{\pgfqpoint{3.385741in}{2.022001in}}%
\pgfpathlineto{\pgfqpoint{3.399175in}{2.081618in}}%
\pgfpathlineto{\pgfqpoint{3.412608in}{2.149158in}}%
\pgfpathmoveto{\pgfqpoint{3.532473in}{2.175064in}}%
\pgfpathlineto{\pgfqpoint{3.550040in}{2.085512in}}%
\pgfpathlineto{\pgfqpoint{3.564507in}{2.022570in}}%
\pgfpathlineto{\pgfqpoint{3.575873in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{3.586206in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{3.594473in}{1.935203in}}%
\pgfpathlineto{\pgfqpoint{3.601706in}{1.924807in}}%
\pgfpathlineto{\pgfqpoint{3.607906in}{1.919601in}}%
\pgfpathlineto{\pgfqpoint{3.613073in}{1.917933in}}%
\pgfpathlineto{\pgfqpoint{3.618239in}{1.918708in}}%
\pgfpathlineto{\pgfqpoint{3.623406in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{3.629606in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{3.636839in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{3.645106in}{1.960530in}}%
\pgfpathlineto{\pgfqpoint{3.654406in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{3.665772in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{2.088304in}}%
\pgfpathlineto{\pgfqpoint{3.691605in}{2.149353in}}%
\pgfpathmoveto{\pgfqpoint{3.888970in}{2.174867in}}%
\pgfpathlineto{\pgfqpoint{3.907570in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{3.934436in}{1.967034in}}%
\pgfpathlineto{\pgfqpoint{3.944770in}{1.937297in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{1.919714in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{1.909235in}}%
\pgfpathlineto{\pgfqpoint{3.966470in}{1.904070in}}%
\pgfpathlineto{\pgfqpoint{3.971636in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{3.976803in}{1.903478in}}%
\pgfpathlineto{\pgfqpoint{3.981969in}{1.906936in}}%
\pgfpathlineto{\pgfqpoint{3.988169in}{1.914313in}}%
\pgfpathlineto{\pgfqpoint{3.995403in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{4.003669in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{4.012969in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{4.024336in}{2.018691in}}%
\pgfpathlineto{\pgfqpoint{4.037769in}{2.078425in}}%
\pgfpathlineto{\pgfqpoint{4.045002in}{2.114005in}}%
\pgfpathmoveto{\pgfqpoint{4.171068in}{2.164496in}}%
\pgfpathlineto{\pgfqpoint{4.188634in}{2.073077in}}%
\pgfpathlineto{\pgfqpoint{4.203101in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{4.215501in}{1.963058in}}%
\pgfpathlineto{\pgfqpoint{4.225834in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{4.234100in}{1.916261in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{1.906028in}}%
\pgfpathlineto{\pgfqpoint{4.247534in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{4.257867in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{4.263034in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{4.269233in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{4.276467in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{4.284733in}{1.945707in}}%
\pgfpathlineto{\pgfqpoint{4.294033in}{1.974721in}}%
\pgfpathlineto{\pgfqpoint{4.305400in}{2.017882in}}%
\pgfpathlineto{\pgfqpoint{4.318833in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{4.329166in}{2.129711in}}%
\pgfpathmoveto{\pgfqpoint{4.451098in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{4.468665in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{4.483132in}{2.014673in}}%
\pgfpathlineto{\pgfqpoint{4.495531in}{1.969036in}}%
\pgfpathlineto{\pgfqpoint{4.505865in}{1.939300in}}%
\pgfpathlineto{\pgfqpoint{4.514131in}{1.921675in}}%
\pgfpathlineto{\pgfqpoint{4.521365in}{1.911122in}}%
\pgfpathlineto{\pgfqpoint{4.527564in}{1.905865in}}%
\pgfpathlineto{\pgfqpoint{4.532731in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{4.537898in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{4.543064in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{4.549264in}{1.915615in}}%
\pgfpathlineto{\pgfqpoint{4.556498in}{1.928297in}}%
\pgfpathlineto{\pgfqpoint{4.564764in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{4.574064in}{1.976470in}}%
\pgfpathlineto{\pgfqpoint{4.585431in}{2.018921in}}%
\pgfpathlineto{\pgfqpoint{4.598864in}{2.078282in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{2.145638in}}%
\pgfpathmoveto{\pgfqpoint{4.823095in}{2.106953in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{2.035510in}}%
\pgfpathlineto{\pgfqpoint{4.850995in}{1.987999in}}%
\pgfpathlineto{\pgfqpoint{4.861328in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{4.870628in}{1.934955in}}%
\pgfpathlineto{\pgfqpoint{4.877861in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{4.884061in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{4.889228in}{1.914707in}}%
\pgfpathlineto{\pgfqpoint{4.894394in}{1.914709in}}%
\pgfpathlineto{\pgfqpoint{4.899561in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{4.904728in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{4.910928in}{1.931085in}}%
\pgfpathlineto{\pgfqpoint{4.918161in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{4.926428in}{1.967477in}}%
\pgfpathlineto{\pgfqpoint{4.936761in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{4.949161in}{2.051063in}}%
\pgfpathlineto{\pgfqpoint{4.962594in}{2.113496in}}%
\pgfpathmoveto{\pgfqpoint{5.089693in}{2.172695in}}%
\pgfpathlineto{\pgfqpoint{5.108293in}{2.075813in}}%
\pgfpathlineto{\pgfqpoint{5.122759in}{2.011476in}}%
\pgfpathlineto{\pgfqpoint{5.135159in}{1.966243in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{1.936952in}}%
\pgfpathlineto{\pgfqpoint{5.153759in}{1.919756in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{1.909631in}}%
\pgfpathlineto{\pgfqpoint{5.167192in}{1.904773in}}%
\pgfpathlineto{\pgfqpoint{5.172359in}{1.903476in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{1.904690in}}%
\pgfpathlineto{\pgfqpoint{5.182692in}{1.908394in}}%
\pgfpathlineto{\pgfqpoint{5.188892in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{5.196125in}{1.929249in}}%
\pgfpathlineto{\pgfqpoint{5.204392in}{1.949594in}}%
\pgfpathlineto{\pgfqpoint{5.213692in}{1.978584in}}%
\pgfpathlineto{\pgfqpoint{5.225058in}{2.021691in}}%
\pgfpathlineto{\pgfqpoint{5.238491in}{2.081721in}}%
\pgfpathlineto{\pgfqpoint{5.244691in}{2.112199in}}%
\pgfpathmoveto{\pgfqpoint{5.370757in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{5.389357in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{2.006368in}}%
\pgfpathlineto{\pgfqpoint{5.416223in}{1.961340in}}%
\pgfpathlineto{\pgfqpoint{5.426556in}{1.932284in}}%
\pgfpathlineto{\pgfqpoint{5.434823in}{1.915319in}}%
\pgfpathlineto{\pgfqpoint{5.442056in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{5.448256in}{1.900789in}}%
\pgfpathlineto{\pgfqpoint{5.453423in}{1.899689in}}%
\pgfpathlineto{\pgfqpoint{5.458589in}{1.901109in}}%
\pgfpathlineto{\pgfqpoint{5.463756in}{1.905026in}}%
\pgfpathlineto{\pgfqpoint{5.469956in}{1.912947in}}%
\pgfpathlineto{\pgfqpoint{5.477189in}{1.926451in}}%
\pgfpathlineto{\pgfqpoint{5.485456in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{5.494756in}{1.976508in}}%
\pgfpathlineto{\pgfqpoint{5.506122in}{2.020039in}}%
\pgfpathlineto{\pgfqpoint{5.519555in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{5.527822in}{2.121730in}}%
\pgfpathmoveto{\pgfqpoint{5.651821in}{2.167131in}}%
\pgfpathlineto{\pgfqpoint{5.669387in}{2.076000in}}%
\pgfpathlineto{\pgfqpoint{5.683854in}{2.011656in}}%
\pgfpathlineto{\pgfqpoint{5.696254in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{5.706587in}{1.937007in}}%
\pgfpathlineto{\pgfqpoint{5.714854in}{1.919716in}}%
\pgfpathlineto{\pgfqpoint{5.722087in}{1.909484in}}%
\pgfpathlineto{\pgfqpoint{5.728287in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{5.733454in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{5.738620in}{1.904229in}}%
\pgfpathlineto{\pgfqpoint{5.743787in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{5.749987in}{1.915338in}}%
\pgfpathlineto{\pgfqpoint{5.757220in}{1.928367in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{1.948523in}}%
\pgfpathlineto{\pgfqpoint{5.774787in}{1.977309in}}%
\pgfpathlineto{\pgfqpoint{5.786153in}{2.020185in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{2.079970in}}%
\pgfpathlineto{\pgfqpoint{5.811986in}{2.142225in}}%
\pgfpathmoveto{\pgfqpoint{5.932885in}{2.172041in}}%
\pgfpathlineto{\pgfqpoint{5.950452in}{2.082137in}}%
\pgfpathlineto{\pgfqpoint{5.964918in}{2.018902in}}%
\pgfpathlineto{\pgfqpoint{5.976285in}{1.977891in}}%
\pgfpathlineto{\pgfqpoint{5.986618in}{1.948490in}}%
\pgfpathlineto{\pgfqpoint{5.994885in}{1.931055in}}%
\pgfpathlineto{\pgfqpoint{6.002118in}{1.920598in}}%
\pgfpathlineto{\pgfqpoint{6.008318in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{6.013484in}{1.913694in}}%
\pgfpathlineto{\pgfqpoint{6.018651in}{1.914481in}}%
\pgfpathlineto{\pgfqpoint{6.023818in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{6.030018in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{6.037251in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{6.045517in}{1.956613in}}%
\pgfpathlineto{\pgfqpoint{6.054817in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{6.066184in}{2.026424in}}%
\pgfpathmoveto{\pgfqpoint{6.289382in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{6.307982in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{6.322448in}{2.014534in}}%
\pgfpathlineto{\pgfqpoint{6.334848in}{1.968935in}}%
\pgfpathlineto{\pgfqpoint{6.345181in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{6.353448in}{1.921744in}}%
\pgfpathlineto{\pgfqpoint{6.360681in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.366881in}{1.906155in}}%
\pgfpathlineto{\pgfqpoint{6.372048in}{1.904612in}}%
\pgfpathlineto{\pgfqpoint{6.377214in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{6.382381in}{1.909031in}}%
\pgfpathlineto{\pgfqpoint{6.388581in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{6.395814in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{6.404081in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{6.413381in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{6.424747in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{6.438181in}{2.080195in}}%
\pgfpathlineto{\pgfqpoint{6.445414in}{2.115721in}}%
\pgfpathmoveto{\pgfqpoint{6.570446in}{2.170299in}}%
\pgfpathlineto{\pgfqpoint{6.589046in}{2.073124in}}%
\pgfpathlineto{\pgfqpoint{6.603512in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{6.615912in}{1.963087in}}%
\pgfpathlineto{\pgfqpoint{6.626245in}{1.933619in}}%
\pgfpathlineto{\pgfqpoint{6.634512in}{1.916292in}}%
\pgfpathlineto{\pgfqpoint{6.641745in}{1.906065in}}%
\pgfpathlineto{\pgfqpoint{6.647945in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{6.653112in}{1.899783in}}%
\pgfpathlineto{\pgfqpoint{6.658279in}{1.900955in}}%
\pgfpathlineto{\pgfqpoint{6.663445in}{1.904628in}}%
\pgfpathlineto{\pgfqpoint{6.669645in}{1.912266in}}%
\pgfpathlineto{\pgfqpoint{6.676878in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{6.685145in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{6.694445in}{1.974849in}}%
\pgfpathlineto{\pgfqpoint{6.705811in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{6.719245in}{2.078172in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{2.157260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031205in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{2.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{2.221245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031205in}{2.221245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{1.865456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031205in}{1.865456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.805456in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{1.805456in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{0.408086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{0.805531in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805531in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805531in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045520in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045520in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045520in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285509in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285509in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285509in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525498in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{4.525498in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525498in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525498in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765487in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765487in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765487in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005475in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{7.005475in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005475in}{0.408086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.005475in,y=0.310864in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770138in,y=0.168889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{0.672779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{0.672779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301123in, y=0.639021in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{1.016535in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.016535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{1.016535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301123in, y=0.982778in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{1.360292in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.360292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{1.360292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301123in, y=1.326534in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.704048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{1.704048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301123in, y=1.670291in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182964in,y=1.428166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont End-to-end Delay [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{0.717921in}}%
\pgfpathmoveto{\pgfqpoint{0.808631in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{0.818965in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.827231in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{0.834465in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{0.840664in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{0.845831in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{0.856164in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{0.861331in}{0.657648in}}%
\pgfpathmoveto{\pgfqpoint{0.863398in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.870631in}{0.449108in}}%
\pgfpathlineto{\pgfqpoint{0.876831in}{0.445098in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.443689in}}%
\pgfpathlineto{\pgfqpoint{0.889231in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{0.895431in}{0.448623in}}%
\pgfpathlineto{\pgfqpoint{0.901631in}{0.454903in}}%
\pgfpathlineto{\pgfqpoint{0.908864in}{0.465358in}}%
\pgfpathlineto{\pgfqpoint{0.917130in}{0.481305in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.506963in}}%
\pgfpathmoveto{\pgfqpoint{0.929530in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{0.673134in}}%
\pgfpathlineto{\pgfqpoint{0.940897in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{0.947097in}{0.687427in}}%
\pgfpathlineto{\pgfqpoint{0.954330in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{0.970863in}{0.747208in}}%
\pgfpathmoveto{\pgfqpoint{0.972930in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{1.129155in}}%
\pgfpathlineto{\pgfqpoint{0.985330in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{0.992563in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{0.999796in}{1.147587in}}%
\pgfpathlineto{\pgfqpoint{1.008063in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{1.172416in}}%
\pgfpathmoveto{\pgfqpoint{1.017363in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{1.052496in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.060762in}{0.728895in}}%
\pgfpathlineto{\pgfqpoint{1.067996in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{1.074196in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.089696in}{0.716490in}}%
\pgfpathmoveto{\pgfqpoint{1.091762in}{0.712643in}}%
\pgfpathlineto{\pgfqpoint{1.101062in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{1.109329in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{1.116562in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{1.122762in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{1.133095in}{0.660079in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.660545in}}%
\pgfpathmoveto{\pgfqpoint{1.136195in}{0.476884in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.454910in}}%
\pgfpathlineto{\pgfqpoint{1.157895in}{0.450511in}}%
\pgfpathlineto{\pgfqpoint{1.164095in}{0.448663in}}%
\pgfpathlineto{\pgfqpoint{1.170295in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{1.176495in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{1.182695in}{0.458414in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{0.468309in}}%
\pgfpathlineto{\pgfqpoint{1.198195in}{0.483668in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{0.488165in}}%
\pgfpathmoveto{\pgfqpoint{1.202328in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{1.207494in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{1.212661in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.224028in}{0.669027in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{1.239528in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{1.248827in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{0.770538in}}%
\pgfpathmoveto{\pgfqpoint{1.263294in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.121987in}}%
\pgfpathlineto{\pgfqpoint{1.276727in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.284994in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{1.292227in}{1.154454in}}%
\pgfpathmoveto{\pgfqpoint{1.294294in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.299460in}{1.310760in}}%
\pgfpathmoveto{\pgfqpoint{1.301527in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{1.304627in}{1.218408in}}%
\pgfpathmoveto{\pgfqpoint{1.306694in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.319093in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{1.329427in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{1.338727in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{1.346993in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{1.353193in}{0.717616in}}%
\pgfpathlineto{\pgfqpoint{1.359393in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.364560in}{0.715068in}}%
\pgfpathlineto{\pgfqpoint{1.369726in}{0.717214in}}%
\pgfpathlineto{\pgfqpoint{1.373860in}{0.720411in}}%
\pgfpathmoveto{\pgfqpoint{1.375926in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.385226in}{0.694962in}}%
\pgfpathlineto{\pgfqpoint{1.392459in}{0.683567in}}%
\pgfpathlineto{\pgfqpoint{1.398659in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{1.408993in}{0.673322in}}%
\pgfpathmoveto{\pgfqpoint{1.411059in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{0.481449in}}%
\pgfpathlineto{\pgfqpoint{1.428626in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{0.461838in}}%
\pgfpathlineto{\pgfqpoint{1.442059in}{0.458300in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{0.457273in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.458772in}}%
\pgfpathlineto{\pgfqpoint{1.460659in}{0.462799in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{0.472081in}}%
\pgfpathmoveto{\pgfqpoint{1.470992in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{1.478225in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{1.494759in}{0.651587in}}%
\pgfpathlineto{\pgfqpoint{1.499925in}{0.655714in}}%
\pgfpathlineto{\pgfqpoint{1.506125in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{1.521625in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{1.527825in}{0.714219in}}%
\pgfpathmoveto{\pgfqpoint{1.529892in}{0.450332in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{0.456132in}}%
\pgfpathlineto{\pgfqpoint{1.543325in}{0.466042in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.481344in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{0.503361in}}%
\pgfpathlineto{\pgfqpoint{1.572258in}{0.536693in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{0.557638in}}%
\pgfpathmoveto{\pgfqpoint{1.580524in}{1.227565in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{1.225687in}}%
\pgfpathmoveto{\pgfqpoint{1.587758in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.593958in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.315229in}}%
\pgfpathmoveto{\pgfqpoint{1.602224in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{1.612557in}{0.754559in}}%
\pgfpathlineto{\pgfqpoint{1.621857in}{0.736813in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.727301in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{1.641491in}{0.720186in}}%
\pgfpathlineto{\pgfqpoint{1.646657in}{0.720731in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{1.652857in}{0.724119in}}%
\pgfpathmoveto{\pgfqpoint{1.654924in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{1.658024in}{0.729074in}}%
\pgfpathmoveto{\pgfqpoint{1.660090in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{1.668357in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{0.699567in}}%
\pgfpathlineto{\pgfqpoint{1.681790in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{1.684890in}{0.693496in}}%
\pgfpathmoveto{\pgfqpoint{1.686957in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.697290in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{1.706590in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.714857in}{0.476869in}}%
\pgfpathlineto{\pgfqpoint{1.722090in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.728290in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{0.470031in}}%
\pgfpathmoveto{\pgfqpoint{1.735523in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{1.765489in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.775823in}{0.649359in}}%
\pgfpathlineto{\pgfqpoint{1.782023in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{1.788223in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{1.792356in}{0.671212in}}%
\pgfpathmoveto{\pgfqpoint{1.794423in}{0.444395in}}%
\pgfpathlineto{\pgfqpoint{1.800622in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{1.806822in}{0.443910in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{0.447583in}}%
\pgfpathlineto{\pgfqpoint{1.819222in}{0.453800in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{0.464181in}}%
\pgfpathlineto{\pgfqpoint{1.834722in}{0.480017in}}%
\pgfpathlineto{\pgfqpoint{1.844022in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{1.854355in}{0.533400in}}%
\pgfpathmoveto{\pgfqpoint{1.857455in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{1.870888in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{0.729101in}}%
\pgfpathmoveto{\pgfqpoint{1.879155in}{1.301575in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.317251in}}%
\pgfpathlineto{\pgfqpoint{1.893622in}{1.336980in}}%
\pgfpathmoveto{\pgfqpoint{1.895688in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{1.901888in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{1.909121in}{1.156306in}}%
\pgfpathmoveto{\pgfqpoint{1.911188in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.917388in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{0.729648in}}%
\pgfpathmoveto{\pgfqpoint{1.924621in}{0.729588in}}%
\pgfpathlineto{\pgfqpoint{1.927721in}{0.730100in}}%
\pgfpathmoveto{\pgfqpoint{1.929788in}{0.837387in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{0.841988in}}%
\pgfpathmoveto{\pgfqpoint{1.938055in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{1.940121in}{1.009420in}}%
\pgfpathmoveto{\pgfqpoint{1.942188in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{1.943221in}{1.005931in}}%
\pgfpathmoveto{\pgfqpoint{1.947354in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{1.959754in}{0.777250in}}%
\pgfpathlineto{\pgfqpoint{1.970088in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{1.978354in}{0.734981in}}%
\pgfpathlineto{\pgfqpoint{1.985587in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{1.991787in}{0.719654in}}%
\pgfpathlineto{\pgfqpoint{1.997987in}{0.717159in}}%
\pgfpathlineto{\pgfqpoint{2.003154in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{2.006254in}{0.718409in}}%
\pgfpathmoveto{\pgfqpoint{2.008321in}{0.713966in}}%
\pgfpathlineto{\pgfqpoint{2.018654in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{2.026920in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{0.657893in}}%
\pgfpathlineto{\pgfqpoint{2.040354in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{2.050687in}{0.649726in}}%
\pgfpathlineto{\pgfqpoint{2.055853in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{2.062053in}{0.657356in}}%
\pgfpathmoveto{\pgfqpoint{2.064120in}{0.455739in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.448122in}}%
\pgfpathlineto{\pgfqpoint{2.077553in}{0.444411in}}%
\pgfpathlineto{\pgfqpoint{2.083753in}{0.443308in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{0.444800in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{0.448859in}}%
\pgfpathlineto{\pgfqpoint{2.103386in}{0.456782in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{2.118886in}{0.484895in}}%
\pgfpathlineto{\pgfqpoint{2.129219in}{0.511598in}}%
\pgfpathmoveto{\pgfqpoint{2.131286in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{0.676492in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{2.149886in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.170552in}{0.747639in}}%
\pgfpathmoveto{\pgfqpoint{2.172619in}{1.130458in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{2.192252in}{1.140105in}}%
\pgfpathlineto{\pgfqpoint{2.199486in}{1.149178in}}%
\pgfpathlineto{\pgfqpoint{2.207752in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.211885in}{1.171484in}}%
\pgfpathmoveto{\pgfqpoint{2.213952in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{2.214985in}{0.862259in}}%
\pgfpathmoveto{\pgfqpoint{2.218085in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{2.242885in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{2.253218in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{2.261485in}{0.728197in}}%
\pgfpathlineto{\pgfqpoint{2.268718in}{0.719445in}}%
\pgfpathlineto{\pgfqpoint{2.274918in}{0.715069in}}%
\pgfpathlineto{\pgfqpoint{2.280085in}{0.713667in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{2.289385in}{0.716320in}}%
\pgfpathmoveto{\pgfqpoint{2.291451in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{2.300751in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{2.309018in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{2.316251in}{0.663724in}}%
\pgfpathlineto{\pgfqpoint{2.322451in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{2.327618in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{2.332784in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{2.335884in}{0.659794in}}%
\pgfpathmoveto{\pgfqpoint{2.337951in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{2.346218in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{2.353451in}{0.452474in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{0.448796in}}%
\pgfpathlineto{\pgfqpoint{2.365851in}{0.447678in}}%
\pgfpathlineto{\pgfqpoint{2.372051in}{0.449120in}}%
\pgfpathlineto{\pgfqpoint{2.378251in}{0.453109in}}%
\pgfpathlineto{\pgfqpoint{2.385484in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.392717in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.400984in}{0.488936in}}%
\pgfpathlineto{\pgfqpoint{2.402017in}{0.491327in}}%
\pgfpathmoveto{\pgfqpoint{2.404084in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{0.659163in}}%
\pgfpathlineto{\pgfqpoint{2.414417in}{0.660989in}}%
\pgfpathlineto{\pgfqpoint{2.419584in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{2.425783in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{2.433017in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{2.450583in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{2.459883in}{0.765921in}}%
\pgfpathmoveto{\pgfqpoint{2.461950in}{1.119183in}}%
\pgfpathlineto{\pgfqpoint{2.468150in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{2.475383in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{2.482616in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{2.490883in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{2.492950in}{1.157299in}}%
\pgfpathmoveto{\pgfqpoint{2.495016in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{2.500183in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{2.501216in}{1.314339in}}%
\pgfpathmoveto{\pgfqpoint{2.505349in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{2.517749in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{2.528083in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{2.537382in}{0.737288in}}%
\pgfpathlineto{\pgfqpoint{2.545649in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{2.552882in}{0.717505in}}%
\pgfpathlineto{\pgfqpoint{2.559082in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{2.564249in}{0.714546in}}%
\pgfpathlineto{\pgfqpoint{2.569416in}{0.716503in}}%
\pgfpathlineto{\pgfqpoint{2.573549in}{0.719548in}}%
\pgfpathmoveto{\pgfqpoint{2.575615in}{0.714665in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{0.693766in}}%
\pgfpathlineto{\pgfqpoint{2.593182in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{2.599382in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{2.609715in}{0.671007in}}%
\pgfpathmoveto{\pgfqpoint{2.611782in}{0.497307in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{0.478771in}}%
\pgfpathlineto{\pgfqpoint{2.629348in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{0.459837in}}%
\pgfpathlineto{\pgfqpoint{2.642782in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{2.648981in}{0.455866in}}%
\pgfpathlineto{\pgfqpoint{2.655181in}{0.457671in}}%
\pgfpathlineto{\pgfqpoint{2.661381in}{0.462005in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{0.470238in}}%
\pgfpathlineto{\pgfqpoint{2.671715in}{0.474802in}}%
\pgfpathmoveto{\pgfqpoint{2.673781in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{2.679981in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{2.690314in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{2.695481in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{2.701681in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.707881in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{2.715114in}{0.680612in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{2.731647in}{0.726539in}}%
\pgfpathmoveto{\pgfqpoint{2.733714in}{0.454442in}}%
\pgfpathlineto{\pgfqpoint{2.740947in}{0.463249in}}%
\pgfpathlineto{\pgfqpoint{2.749214in}{0.477347in}}%
\pgfpathlineto{\pgfqpoint{2.758514in}{0.498083in}}%
\pgfpathlineto{\pgfqpoint{2.768847in}{0.526778in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{0.543214in}}%
\pgfpathmoveto{\pgfqpoint{2.778147in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{2.785380in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{2.787447in}{1.224112in}}%
\pgfpathmoveto{\pgfqpoint{2.789514in}{1.300826in}}%
\pgfpathlineto{\pgfqpoint{2.795713in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{2.797780in}{1.312467in}}%
\pgfpathmoveto{\pgfqpoint{2.799847in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{2.810180in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{2.819480in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{2.827747in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{2.833946in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{0.719407in}}%
\pgfpathlineto{\pgfqpoint{2.845313in}{0.719349in}}%
\pgfpathlineto{\pgfqpoint{2.850480in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{2.854613in}{0.724463in}}%
\pgfpathmoveto{\pgfqpoint{2.856680in}{0.726464in}}%
\pgfpathlineto{\pgfqpoint{2.857713in}{0.727577in}}%
\pgfpathmoveto{\pgfqpoint{2.859780in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{2.868046in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{2.875279in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{2.881479in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{2.885613in}{0.690252in}}%
\pgfpathmoveto{\pgfqpoint{2.887679in}{0.523397in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{0.499821in}}%
\pgfpathlineto{\pgfqpoint{2.907312in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{2.915579in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{0.469246in}}%
\pgfpathlineto{\pgfqpoint{2.929012in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{2.935212in}{0.468574in}}%
\pgfpathlineto{\pgfqpoint{2.936246in}{0.468971in}}%
\pgfpathmoveto{\pgfqpoint{2.938312in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{2.946579in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{2.953812in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.960012in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{2.965179in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.970345in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{2.975512in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{2.994112in}{0.674335in}}%
\pgfpathmoveto{\pgfqpoint{2.996178in}{0.443943in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{0.443130in}}%
\pgfpathlineto{\pgfqpoint{3.008578in}{0.444948in}}%
\pgfpathlineto{\pgfqpoint{3.014778in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{3.022011in}{0.457682in}}%
\pgfpathlineto{\pgfqpoint{3.030278in}{0.471267in}}%
\pgfpathlineto{\pgfqpoint{3.039578in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{3.049911in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{0.536019in}}%
\pgfpathmoveto{\pgfqpoint{3.059211in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{3.065411in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{3.075744in}{0.728460in}}%
\pgfpathmoveto{\pgfqpoint{3.077811in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.085044in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{3.093311in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{3.095377in}{1.342726in}}%
\pgfpathmoveto{\pgfqpoint{3.097444in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{3.102611in}{1.153935in}}%
\pgfpathmoveto{\pgfqpoint{3.104677in}{0.742118in}}%
\pgfpathlineto{\pgfqpoint{3.111911in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{3.118111in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{3.123277in}{0.728016in}}%
\pgfpathlineto{\pgfqpoint{3.124310in}{0.728013in}}%
\pgfpathmoveto{\pgfqpoint{3.126377in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{3.131544in}{0.730125in}}%
\pgfpathlineto{\pgfqpoint{3.135677in}{0.733143in}}%
\pgfpathmoveto{\pgfqpoint{3.141877in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{3.144977in}{1.003370in}}%
\pgfpathmoveto{\pgfqpoint{3.149110in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{3.158410in}{0.782461in}}%
\pgfpathmoveto{\pgfqpoint{3.160477in}{0.716993in}}%
\pgfpathlineto{\pgfqpoint{3.162543in}{0.715832in}}%
\pgfpathmoveto{\pgfqpoint{3.164610in}{0.551585in}}%
\pgfpathlineto{\pgfqpoint{3.175977in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{3.185277in}{0.505554in}}%
\pgfpathlineto{\pgfqpoint{3.186310in}{0.503881in}}%
\pgfpathmoveto{\pgfqpoint{3.188377in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{3.204910in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{3.205943in}{0.718996in}}%
\pgfpathmoveto{\pgfqpoint{3.208010in}{0.715075in}}%
\pgfpathlineto{\pgfqpoint{3.218343in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{3.227643in}{0.667030in}}%
\pgfpathlineto{\pgfqpoint{3.234876in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{3.241076in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{3.246243in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{3.251409in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{3.256576in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{3.262776in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{3.263809in}{0.658452in}}%
\pgfpathmoveto{\pgfqpoint{3.265876in}{0.453270in}}%
\pgfpathlineto{\pgfqpoint{3.273109in}{0.446498in}}%
\pgfpathlineto{\pgfqpoint{3.279309in}{0.443524in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{0.443162in}}%
\pgfpathlineto{\pgfqpoint{3.291709in}{0.445393in}}%
\pgfpathlineto{\pgfqpoint{3.297909in}{0.450183in}}%
\pgfpathlineto{\pgfqpoint{3.305142in}{0.458942in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{0.473012in}}%
\pgfpathlineto{\pgfqpoint{3.322709in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{3.329942in}{0.513434in}}%
\pgfpathmoveto{\pgfqpoint{3.332009in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{3.337175in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{3.350608in}{0.697446in}}%
\pgfpathlineto{\pgfqpoint{3.358875in}{0.715522in}}%
\pgfpathlineto{\pgfqpoint{3.368175in}{0.741618in}}%
\pgfpathlineto{\pgfqpoint{3.369208in}{0.744870in}}%
\pgfpathmoveto{\pgfqpoint{3.371275in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{3.377475in}{1.132919in}}%
\pgfpathlineto{\pgfqpoint{3.383675in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{3.390908in}{1.140897in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{3.406408in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{3.410541in}{1.170761in}}%
\pgfpathmoveto{\pgfqpoint{3.412608in}{0.857007in}}%
\pgfpathlineto{\pgfqpoint{3.414675in}{0.858576in}}%
\pgfpathmoveto{\pgfqpoint{3.416741in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{3.417775in}{1.021834in}}%
\pgfpathmoveto{\pgfqpoint{3.419841in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{3.433274in}{0.797638in}}%
\pgfpathlineto{\pgfqpoint{3.444641in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{3.453941in}{0.741918in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{0.727604in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{3.475641in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{3.480807in}{0.713867in}}%
\pgfpathlineto{\pgfqpoint{3.485974in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{3.489074in}{0.716250in}}%
\pgfpathmoveto{\pgfqpoint{3.491141in}{0.713085in}}%
\pgfpathlineto{\pgfqpoint{3.501474in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{3.509740in}{0.671014in}}%
\pgfpathlineto{\pgfqpoint{3.516974in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{3.523174in}{0.657339in}}%
\pgfpathlineto{\pgfqpoint{3.528340in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{3.533507in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{3.536607in}{0.658616in}}%
\pgfpathmoveto{\pgfqpoint{3.538673in}{0.470621in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{0.458229in}}%
\pgfpathlineto{\pgfqpoint{3.554173in}{0.451057in}}%
\pgfpathlineto{\pgfqpoint{3.560373in}{0.447677in}}%
\pgfpathlineto{\pgfqpoint{3.566573in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{3.572773in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{3.578973in}{0.452914in}}%
\pgfpathlineto{\pgfqpoint{3.586206in}{0.461105in}}%
\pgfpathlineto{\pgfqpoint{3.594473in}{0.474563in}}%
\pgfpathlineto{\pgfqpoint{3.602739in}{0.492250in}}%
\pgfpathmoveto{\pgfqpoint{3.604806in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{3.609973in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{3.615139in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{3.627539in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{3.634773in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{3.643039in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{3.653372in}{0.743018in}}%
\pgfpathlineto{\pgfqpoint{3.659572in}{0.765443in}}%
\pgfpathmoveto{\pgfqpoint{3.661639in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{3.667839in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{3.682305in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{3.690572in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{3.693672in}{1.160264in}}%
\pgfpathmoveto{\pgfqpoint{3.695739in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{3.700905in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{3.701939in}{1.317797in}}%
\pgfpathmoveto{\pgfqpoint{3.704005in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{3.717438in}{0.787387in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{3.738105in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{3.746372in}{0.723490in}}%
\pgfpathlineto{\pgfqpoint{3.753605in}{0.716777in}}%
\pgfpathlineto{\pgfqpoint{3.759805in}{0.714196in}}%
\pgfpathlineto{\pgfqpoint{3.764971in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{3.770138in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{3.773238in}{0.718784in}}%
\pgfpathmoveto{\pgfqpoint{3.775305in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{3.792871in}{0.679215in}}%
\pgfpathlineto{\pgfqpoint{3.799071in}{0.672655in}}%
\pgfpathlineto{\pgfqpoint{3.805271in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{3.810438in}{0.668818in}}%
\pgfpathmoveto{\pgfqpoint{3.812504in}{0.494370in}}%
\pgfpathlineto{\pgfqpoint{3.821804in}{0.476194in}}%
\pgfpathlineto{\pgfqpoint{3.830071in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{3.837304in}{0.457944in}}%
\pgfpathlineto{\pgfqpoint{3.843504in}{0.454994in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.454570in}}%
\pgfpathlineto{\pgfqpoint{3.855904in}{0.456682in}}%
\pgfpathlineto{\pgfqpoint{3.862104in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{3.869337in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{3.873470in}{0.476329in}}%
\pgfpathmoveto{\pgfqpoint{3.875537in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{3.881737in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{3.886904in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{3.892070in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{3.897237in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{3.903437in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{3.918937in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{3.928237in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{3.935470in}{0.739763in}}%
\pgfpathmoveto{\pgfqpoint{3.937536in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{3.944770in}{0.470154in}}%
\pgfpathlineto{\pgfqpoint{3.953036in}{0.486163in}}%
\pgfpathlineto{\pgfqpoint{3.962336in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{3.970603in}{0.533077in}}%
\pgfpathmoveto{\pgfqpoint{3.973703in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.976803in}{1.296792in}}%
\pgfpathmoveto{\pgfqpoint{3.978869in}{1.225893in}}%
\pgfpathlineto{\pgfqpoint{3.986103in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{3.989203in}{1.222798in}}%
\pgfpathmoveto{\pgfqpoint{3.991269in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{3.995403in}{1.310423in}}%
\pgfpathmoveto{\pgfqpoint{3.997469in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{4.008836in}{0.762142in}}%
\pgfpathlineto{\pgfqpoint{4.018136in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{4.026402in}{0.728837in}}%
\pgfpathlineto{\pgfqpoint{4.033636in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{4.039836in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{4.045002in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{4.050169in}{0.720170in}}%
\pgfpathlineto{\pgfqpoint{4.056369in}{0.725083in}}%
\pgfpathmoveto{\pgfqpoint{4.059469in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{4.067735in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{4.074969in}{0.694741in}}%
\pgfpathlineto{\pgfqpoint{4.081169in}{0.689292in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{0.687133in}}%
\pgfpathmoveto{\pgfqpoint{4.088402in}{0.519767in}}%
\pgfpathlineto{\pgfqpoint{4.098735in}{0.496548in}}%
\pgfpathlineto{\pgfqpoint{4.108035in}{0.481016in}}%
\pgfpathlineto{\pgfqpoint{4.116302in}{0.471666in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{0.467028in}}%
\pgfpathlineto{\pgfqpoint{4.129735in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{4.135935in}{0.466952in}}%
\pgfpathlineto{\pgfqpoint{4.139035in}{0.468504in}}%
\pgfpathmoveto{\pgfqpoint{4.141101in}{0.678253in}}%
\pgfpathlineto{\pgfqpoint{4.149368in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{4.156601in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{4.162801in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{4.167968in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{4.173134in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{4.178301in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{4.184501in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{4.191734in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{0.677739in}}%
\pgfpathmoveto{\pgfqpoint{4.197934in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{4.204134in}{0.443718in}}%
\pgfpathlineto{\pgfqpoint{4.210334in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{4.216534in}{0.451408in}}%
\pgfpathlineto{\pgfqpoint{4.223767in}{0.460562in}}%
\pgfpathlineto{\pgfqpoint{4.232034in}{0.475050in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{4.251667in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.538736in}}%
\pgfpathmoveto{\pgfqpoint{4.257867in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{4.258900in}{0.703582in}}%
\pgfpathmoveto{\pgfqpoint{4.260967in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{4.273367in}{0.725900in}}%
\pgfpathmoveto{\pgfqpoint{4.275433in}{1.296887in}}%
\pgfpathlineto{\pgfqpoint{4.282667in}{1.310070in}}%
\pgfpathlineto{\pgfqpoint{4.290933in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{1.342286in}}%
\pgfpathmoveto{\pgfqpoint{4.299200in}{0.749951in}}%
\pgfpathlineto{\pgfqpoint{4.307466in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{4.314700in}{0.729843in}}%
\pgfpathlineto{\pgfqpoint{4.320900in}{0.726866in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{0.726661in}}%
\pgfpathmoveto{\pgfqpoint{4.328133in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{4.333300in}{0.729674in}}%
\pgfpathlineto{\pgfqpoint{4.339500in}{0.735453in}}%
\pgfpathlineto{\pgfqpoint{4.340533in}{0.736700in}}%
\pgfpathmoveto{\pgfqpoint{4.343633in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{4.347766in}{1.000238in}}%
\pgfpathmoveto{\pgfqpoint{4.350866in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{4.351899in}{0.804498in}}%
\pgfpathmoveto{\pgfqpoint{4.353966in}{0.719429in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{0.713598in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{0.711827in}}%
\pgfpathmoveto{\pgfqpoint{4.365333in}{0.547337in}}%
\pgfpathlineto{\pgfqpoint{4.376699in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{4.385999in}{0.501990in}}%
\pgfpathlineto{\pgfqpoint{4.394266in}{0.490707in}}%
\pgfpathmoveto{\pgfqpoint{4.396332in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{4.401499in}{0.718710in}}%
\pgfpathlineto{\pgfqpoint{4.405632in}{0.719684in}}%
\pgfpathmoveto{\pgfqpoint{4.407699in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{4.418032in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{4.427332in}{0.667445in}}%
\pgfpathlineto{\pgfqpoint{4.434565in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{4.445932in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{4.451098in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{0.650504in}}%
\pgfpathlineto{\pgfqpoint{4.462465in}{0.655942in}}%
\pgfpathlineto{\pgfqpoint{4.465565in}{0.659839in}}%
\pgfpathmoveto{\pgfqpoint{4.467632in}{0.451081in}}%
\pgfpathlineto{\pgfqpoint{4.474865in}{0.445161in}}%
\pgfpathlineto{\pgfqpoint{4.481065in}{0.442927in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{0.443306in}}%
\pgfpathlineto{\pgfqpoint{4.493465in}{0.446275in}}%
\pgfpathlineto{\pgfqpoint{4.499665in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{4.506898in}{0.461380in}}%
\pgfpathlineto{\pgfqpoint{4.515165in}{0.476361in}}%
\pgfpathlineto{\pgfqpoint{4.524464in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{4.531698in}{0.518452in}}%
\pgfpathmoveto{\pgfqpoint{4.533764in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{4.545131in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{4.552364in}{0.702865in}}%
\pgfpathlineto{\pgfqpoint{4.560631in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{4.566831in}{0.739223in}}%
\pgfpathmoveto{\pgfqpoint{4.568897in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{4.575097in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{4.581297in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{1.140152in}}%
\pgfpathlineto{\pgfqpoint{4.594731in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{4.602997in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{4.610230in}{1.172323in}}%
\pgfpathmoveto{\pgfqpoint{4.612297in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{4.615397in}{0.855794in}}%
\pgfpathmoveto{\pgfqpoint{4.617464in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{4.619530in}{1.018136in}}%
\pgfpathmoveto{\pgfqpoint{4.621597in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{4.646397in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{4.655697in}{0.739085in}}%
\pgfpathlineto{\pgfqpoint{4.663963in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{4.677396in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{4.682563in}{0.714226in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{0.715731in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{0.716278in}}%
\pgfpathmoveto{\pgfqpoint{4.690830in}{0.713495in}}%
\pgfpathlineto{\pgfqpoint{4.701163in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{4.709429in}{0.670597in}}%
\pgfpathlineto{\pgfqpoint{4.716663in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{4.722863in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{4.728029in}{0.654725in}}%
\pgfpathlineto{\pgfqpoint{4.733196in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{4.737329in}{0.657564in}}%
\pgfpathmoveto{\pgfqpoint{4.739396in}{0.468617in}}%
\pgfpathlineto{\pgfqpoint{4.747662in}{0.456586in}}%
\pgfpathlineto{\pgfqpoint{4.754896in}{0.449751in}}%
\pgfpathlineto{\pgfqpoint{4.761096in}{0.446670in}}%
\pgfpathlineto{\pgfqpoint{4.767296in}{0.446164in}}%
\pgfpathlineto{\pgfqpoint{4.773496in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{4.779696in}{0.452831in}}%
\pgfpathlineto{\pgfqpoint{4.786929in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{4.795195in}{0.475225in}}%
\pgfpathlineto{\pgfqpoint{4.804495in}{0.495825in}}%
\pgfpathmoveto{\pgfqpoint{4.806562in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{4.811729in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{4.816895in}{0.665715in}}%
\pgfpathlineto{\pgfqpoint{4.823095in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{4.830328in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{0.700508in}}%
\pgfpathlineto{\pgfqpoint{4.847895in}{0.726152in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.761229in}}%
\pgfpathmoveto{\pgfqpoint{4.860295in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{4.866495in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{4.873728in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{4.880961in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{4.889228in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{4.894394in}{1.163349in}}%
\pgfpathmoveto{\pgfqpoint{4.896461in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{4.900594in}{1.320699in}}%
\pgfpathmoveto{\pgfqpoint{4.902661in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{4.916094in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{4.927461in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{4.936761in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{4.945027in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{4.952261in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{4.958461in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{4.963627in}{0.713799in}}%
\pgfpathlineto{\pgfqpoint{4.968794in}{0.715377in}}%
\pgfpathlineto{\pgfqpoint{4.972927in}{0.718119in}}%
\pgfpathmoveto{\pgfqpoint{4.974994in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{4.984294in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{4.992560in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{4.999794in}{0.670185in}}%
\pgfpathlineto{\pgfqpoint{5.005993in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{5.011160in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{5.012193in}{0.666975in}}%
\pgfpathmoveto{\pgfqpoint{5.014260in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{5.023560in}{0.472071in}}%
\pgfpathlineto{\pgfqpoint{5.031827in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{0.455540in}}%
\pgfpathlineto{\pgfqpoint{5.045260in}{0.453309in}}%
\pgfpathlineto{\pgfqpoint{5.051460in}{0.453612in}}%
\pgfpathlineto{\pgfqpoint{5.057660in}{0.456454in}}%
\pgfpathlineto{\pgfqpoint{5.063860in}{0.461822in}}%
\pgfpathlineto{\pgfqpoint{5.071093in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{5.075226in}{0.478133in}}%
\pgfpathmoveto{\pgfqpoint{5.077293in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{5.083493in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{5.088659in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{5.093826in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{5.098993in}{0.656901in}}%
\pgfpathlineto{\pgfqpoint{5.105193in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{5.112426in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{5.120692in}{0.694668in}}%
\pgfpathlineto{\pgfqpoint{5.129992in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{5.141359in}{0.761733in}}%
\pgfpathmoveto{\pgfqpoint{5.143426in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{0.484264in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{5.164092in}{0.514701in}}%
\pgfpathmoveto{\pgfqpoint{5.166159in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{5.172359in}{1.146153in}}%
\pgfpathmoveto{\pgfqpoint{5.174425in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{1.299187in}}%
\pgfpathmoveto{\pgfqpoint{5.179592in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{5.186825in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{5.190958in}{1.221745in}}%
\pgfpathmoveto{\pgfqpoint{5.195092in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{5.206458in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{5.215758in}{0.745926in}}%
\pgfpathlineto{\pgfqpoint{5.224025in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{5.231258in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{5.237458in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.718170in}}%
\pgfpathlineto{\pgfqpoint{5.252958in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{5.257091in}{0.724830in}}%
\pgfpathmoveto{\pgfqpoint{5.259158in}{0.720071in}}%
\pgfpathlineto{\pgfqpoint{5.267424in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{5.274658in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{5.287058in}{0.684141in}}%
\pgfpathmoveto{\pgfqpoint{5.289124in}{0.516227in}}%
\pgfpathlineto{\pgfqpoint{5.299457in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{5.308757in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{5.315991in}{0.470109in}}%
\pgfpathlineto{\pgfqpoint{5.323224in}{0.465326in}}%
\pgfpathlineto{\pgfqpoint{5.329424in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{5.335624in}{0.465012in}}%
\pgfpathlineto{\pgfqpoint{5.341824in}{0.468632in}}%
\pgfpathmoveto{\pgfqpoint{5.343890in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{5.359390in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{5.365590in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{5.370757in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{5.375923in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{5.387290in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{5.394523in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{5.398657in}{0.683856in}}%
\pgfpathmoveto{\pgfqpoint{5.400723in}{0.443848in}}%
\pgfpathlineto{\pgfqpoint{5.406923in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{5.413123in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{0.454967in}}%
\pgfpathlineto{\pgfqpoint{5.426556in}{0.465411in}}%
\pgfpathlineto{\pgfqpoint{5.434823in}{0.481308in}}%
\pgfpathlineto{\pgfqpoint{5.444123in}{0.503983in}}%
\pgfpathlineto{\pgfqpoint{5.455489in}{0.538116in}}%
\pgfpathlineto{\pgfqpoint{5.456523in}{0.541548in}}%
\pgfpathmoveto{\pgfqpoint{5.458589in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{5.460656in}{0.708401in}}%
\pgfpathmoveto{\pgfqpoint{5.462723in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{5.469956in}{0.722019in}}%
\pgfpathlineto{\pgfqpoint{5.470989in}{0.723936in}}%
\pgfpathmoveto{\pgfqpoint{5.473056in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{5.479256in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{5.486489in}{1.319585in}}%
\pgfpathlineto{\pgfqpoint{5.493722in}{1.338923in}}%
\pgfpathmoveto{\pgfqpoint{5.495789in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{5.504056in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{5.511289in}{0.731459in}}%
\pgfpathlineto{\pgfqpoint{5.517489in}{0.726787in}}%
\pgfpathlineto{\pgfqpoint{5.522655in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{5.527822in}{0.725592in}}%
\pgfpathmoveto{\pgfqpoint{5.529889in}{0.726307in}}%
\pgfpathlineto{\pgfqpoint{5.535055in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{0.736039in}}%
\pgfpathlineto{\pgfqpoint{5.544355in}{0.740389in}}%
\pgfpathmoveto{\pgfqpoint{5.548489in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{5.555722in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{5.561922in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{5.563988in}{0.707947in}}%
\pgfpathmoveto{\pgfqpoint{5.566055in}{0.543174in}}%
\pgfpathlineto{\pgfqpoint{5.577422in}{0.515657in}}%
\pgfpathlineto{\pgfqpoint{5.586722in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{5.594988in}{0.487575in}}%
\pgfpathlineto{\pgfqpoint{5.600155in}{0.482853in}}%
\pgfpathmoveto{\pgfqpoint{5.602221in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{5.606355in}{0.720880in}}%
\pgfpathmoveto{\pgfqpoint{5.608421in}{0.714374in}}%
\pgfpathlineto{\pgfqpoint{5.618755in}{0.685542in}}%
\pgfpathlineto{\pgfqpoint{5.628055in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{5.635288in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{5.641488in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{5.646654in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{5.651821in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{5.656988in}{0.650316in}}%
\pgfpathlineto{\pgfqpoint{5.663188in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{5.667321in}{0.661516in}}%
\pgfpathmoveto{\pgfqpoint{5.669387in}{0.449174in}}%
\pgfpathlineto{\pgfqpoint{5.675587in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{5.681787in}{0.442686in}}%
\pgfpathlineto{\pgfqpoint{5.687987in}{0.443374in}}%
\pgfpathlineto{\pgfqpoint{5.694187in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{0.452472in}}%
\pgfpathlineto{\pgfqpoint{5.707620in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{5.715887in}{0.477763in}}%
\pgfpathlineto{\pgfqpoint{5.725187in}{0.499919in}}%
\pgfpathlineto{\pgfqpoint{5.732420in}{0.520531in}}%
\pgfpathmoveto{\pgfqpoint{5.734487in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{5.739654in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{5.745853in}{0.693731in}}%
\pgfpathlineto{\pgfqpoint{5.753087in}{0.706418in}}%
\pgfpathlineto{\pgfqpoint{5.761353in}{0.725673in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{0.737097in}}%
\pgfpathmoveto{\pgfqpoint{5.769620in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{5.775820in}{1.137239in}}%
\pgfpathlineto{\pgfqpoint{5.782020in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{5.788220in}{1.143086in}}%
\pgfpathlineto{\pgfqpoint{5.795453in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{5.803720in}{1.162529in}}%
\pgfpathlineto{\pgfqpoint{5.808886in}{1.171934in}}%
\pgfpathmoveto{\pgfqpoint{5.810953in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{5.816119in}{0.853086in}}%
\pgfpathmoveto{\pgfqpoint{5.818186in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{5.820253in}{1.015948in}}%
\pgfpathmoveto{\pgfqpoint{5.822319in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{5.835753in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{5.847119in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{5.856419in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{5.864686in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{5.871919in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{5.878119in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{5.883286in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{5.888452in}{0.716405in}}%
\pgfpathlineto{\pgfqpoint{5.889485in}{0.716995in}}%
\pgfpathmoveto{\pgfqpoint{5.891552in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{5.901885in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{5.910152in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{5.917385in}{0.659359in}}%
\pgfpathlineto{\pgfqpoint{5.923585in}{0.654801in}}%
\pgfpathlineto{\pgfqpoint{5.928752in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{5.933918in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{5.939085in}{0.657438in}}%
\pgfpathmoveto{\pgfqpoint{5.941152in}{0.465016in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{5.956652in}{0.447914in}}%
\pgfpathlineto{\pgfqpoint{5.962851in}{0.445564in}}%
\pgfpathlineto{\pgfqpoint{5.969051in}{0.445793in}}%
\pgfpathlineto{\pgfqpoint{5.975251in}{0.448589in}}%
\pgfpathlineto{\pgfqpoint{5.981451in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{5.988685in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{5.996951in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{6.006251in}{0.499656in}}%
\pgfpathmoveto{\pgfqpoint{6.008318in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{6.013484in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{6.018651in}{0.668793in}}%
\pgfpathlineto{\pgfqpoint{6.024851in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{6.032084in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{6.040351in}{0.706141in}}%
\pgfpathlineto{\pgfqpoint{6.049651in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{6.056884in}{0.757265in}}%
\pgfpathmoveto{\pgfqpoint{6.058951in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{6.065151in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{6.071351in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{6.078584in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{6.086850in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{6.095117in}{1.166552in}}%
\pgfpathmoveto{\pgfqpoint{6.097184in}{1.323902in}}%
\pgfpathlineto{\pgfqpoint{6.099250in}{1.323961in}}%
\pgfpathmoveto{\pgfqpoint{6.101317in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{6.114750in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{6.126117in}{0.762771in}}%
\pgfpathlineto{\pgfqpoint{6.135417in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{6.143683in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{6.150916in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{6.157116in}{0.714629in}}%
\pgfpathlineto{\pgfqpoint{6.162283in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{6.167450in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{6.172616in}{0.717553in}}%
\pgfpathmoveto{\pgfqpoint{6.174683in}{0.713182in}}%
\pgfpathlineto{\pgfqpoint{6.183983in}{0.690997in}}%
\pgfpathlineto{\pgfqpoint{6.192249in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{6.199483in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{6.205683in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{6.210849in}{0.664651in}}%
\pgfpathlineto{\pgfqpoint{6.212916in}{0.665078in}}%
\pgfpathmoveto{\pgfqpoint{6.214983in}{0.486587in}}%
\pgfpathlineto{\pgfqpoint{6.224282in}{0.469741in}}%
\pgfpathlineto{\pgfqpoint{6.232549in}{0.459360in}}%
\pgfpathlineto{\pgfqpoint{6.239782in}{0.453912in}}%
\pgfpathlineto{\pgfqpoint{6.245982in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{6.252182in}{0.452590in}}%
\pgfpathlineto{\pgfqpoint{6.258382in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{6.271815in}{0.471188in}}%
\pgfpathlineto{\pgfqpoint{6.276982in}{0.480210in}}%
\pgfpathmoveto{\pgfqpoint{6.279049in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{6.290415in}{0.653541in}}%
\pgfpathlineto{\pgfqpoint{6.295582in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{6.300748in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{6.314182in}{0.680149in}}%
\pgfpathlineto{\pgfqpoint{6.322448in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{6.331748in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{6.343115in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{6.346215in}{0.781275in}}%
\pgfpathmoveto{\pgfqpoint{6.348281in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{6.354481in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{6.361715in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{6.369981in}{1.142535in}}%
\pgfpathlineto{\pgfqpoint{6.373081in}{1.148536in}}%
\pgfpathmoveto{\pgfqpoint{6.375148in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{6.378248in}{1.301747in}}%
\pgfpathmoveto{\pgfqpoint{6.380314in}{1.222943in}}%
\pgfpathlineto{\pgfqpoint{6.387548in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{6.391681in}{1.220838in}}%
\pgfpathmoveto{\pgfqpoint{6.393748in}{0.806258in}}%
\pgfpathlineto{\pgfqpoint{6.405114in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{6.415447in}{0.746121in}}%
\pgfpathlineto{\pgfqpoint{6.423714in}{0.731366in}}%
\pgfpathlineto{\pgfqpoint{6.430947in}{0.722521in}}%
\pgfpathlineto{\pgfqpoint{6.437147in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{6.442314in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{6.447480in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{6.452647in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{6.456780in}{0.723570in}}%
\pgfpathmoveto{\pgfqpoint{6.458847in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{6.468147in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{6.475380in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{6.481580in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{6.486747in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{6.487780in}{0.681274in}}%
\pgfpathmoveto{\pgfqpoint{6.489847in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{6.500180in}{0.490292in}}%
\pgfpathlineto{\pgfqpoint{6.508447in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{6.515680in}{0.468633in}}%
\pgfpathlineto{\pgfqpoint{6.522913in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{6.529113in}{0.462172in}}%
\pgfpathlineto{\pgfqpoint{6.535313in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{6.541513in}{0.466656in}}%
\pgfpathlineto{\pgfqpoint{6.544613in}{0.469353in}}%
\pgfpathmoveto{\pgfqpoint{6.546680in}{0.668588in}}%
\pgfpathlineto{\pgfqpoint{6.553913in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{6.560113in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{6.566313in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{6.571479in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{6.576646in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{6.582846in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{6.589046in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{6.596279in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{6.600412in}{0.687930in}}%
\pgfpathmoveto{\pgfqpoint{6.602479in}{0.444401in}}%
\pgfpathlineto{\pgfqpoint{6.608679in}{0.446263in}}%
\pgfpathlineto{\pgfqpoint{6.614879in}{0.450719in}}%
\pgfpathlineto{\pgfqpoint{6.622112in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{6.630379in}{0.472759in}}%
\pgfpathlineto{\pgfqpoint{6.639679in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{6.650012in}{0.521316in}}%
\pgfpathlineto{\pgfqpoint{6.658279in}{0.547976in}}%
\pgfpathmoveto{\pgfqpoint{6.660345in}{0.711075in}}%
\pgfpathlineto{\pgfqpoint{6.662412in}{0.713496in}}%
\pgfpathmoveto{\pgfqpoint{6.664478in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{6.668612in}{0.722571in}}%
\pgfpathmoveto{\pgfqpoint{6.670678in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{6.676878in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{6.684112in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{6.690312in}{1.330208in}}%
\pgfpathmoveto{\pgfqpoint{6.692378in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{6.701678in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{6.708911in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{6.715111in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{0.724068in}}%
\pgfpathlineto{\pgfqpoint{6.726478in}{0.723905in}}%
\pgfpathlineto{\pgfqpoint{6.729578in}{0.724805in}}%
\pgfpathmoveto{\pgfqpoint{6.731645in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{0.727832in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{0.727832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{0.811731in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{0.817931in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{0.833431in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{0.854098in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{0.861331in}{0.849405in}}%
\pgfpathmoveto{\pgfqpoint{0.863398in}{0.457062in}}%
\pgfpathlineto{\pgfqpoint{0.870631in}{0.449108in}}%
\pgfpathlineto{\pgfqpoint{0.876831in}{0.445098in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.443689in}}%
\pgfpathlineto{\pgfqpoint{0.889231in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{0.895431in}{0.448623in}}%
\pgfpathlineto{\pgfqpoint{0.901631in}{0.454903in}}%
\pgfpathlineto{\pgfqpoint{0.908864in}{0.465358in}}%
\pgfpathlineto{\pgfqpoint{0.917130in}{0.481305in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.506963in}}%
\pgfpathmoveto{\pgfqpoint{0.929530in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{0.673134in}}%
\pgfpathlineto{\pgfqpoint{0.940897in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{0.947097in}{0.687427in}}%
\pgfpathlineto{\pgfqpoint{0.954330in}{0.701341in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{0.970863in}{0.747208in}}%
\pgfpathmoveto{\pgfqpoint{0.972930in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{1.129155in}}%
\pgfpathlineto{\pgfqpoint{0.985330in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{0.992563in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{0.999796in}{1.147587in}}%
\pgfpathlineto{\pgfqpoint{1.008063in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{1.014263in}{1.174736in}}%
\pgfpathmoveto{\pgfqpoint{1.016330in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{1.029763in}{1.013853in}}%
\pgfpathlineto{\pgfqpoint{1.035963in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.041129in}{1.012877in}}%
\pgfpathlineto{\pgfqpoint{1.047329in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{1.021985in}}%
\pgfpathlineto{\pgfqpoint{1.060762in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{1.069029in}{1.047565in}}%
\pgfpathlineto{\pgfqpoint{1.078329in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{1.088662in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{1.118271in}}%
\pgfpathmoveto{\pgfqpoint{1.095895in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{1.105195in}{0.680869in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.124829in}{0.659552in}}%
\pgfpathlineto{\pgfqpoint{1.129995in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{1.140328in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{1.146528in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{0.705209in}}%
\pgfpathlineto{\pgfqpoint{1.172361in}{0.736041in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{0.777452in}}%
\pgfpathlineto{\pgfqpoint{1.197161in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{0.849515in}}%
\pgfpathmoveto{\pgfqpoint{1.202328in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{1.207494in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{1.212661in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.224028in}{0.669027in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{1.239528in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{1.248827in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{0.770538in}}%
\pgfpathmoveto{\pgfqpoint{1.263294in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.121987in}}%
\pgfpathlineto{\pgfqpoint{1.276727in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.284994in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{1.292227in}{1.154454in}}%
\pgfpathmoveto{\pgfqpoint{1.294294in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.299460in}{1.310760in}}%
\pgfpathlineto{\pgfqpoint{1.304627in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{1.324260in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{1.332527in}{1.363649in}}%
\pgfpathlineto{\pgfqpoint{1.342860in}{1.396889in}}%
\pgfpathlineto{\pgfqpoint{1.355260in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{1.369726in}{1.511564in}}%
\pgfpathlineto{\pgfqpoint{1.374893in}{1.537405in}}%
\pgfpathmoveto{\pgfqpoint{1.376960in}{0.712841in}}%
\pgfpathlineto{\pgfqpoint{1.386260in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.393493in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.676333in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{1.411059in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.416226in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.428626in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{0.811086in}}%
\pgfpathmoveto{\pgfqpoint{1.470992in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{1.478225in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{1.494759in}{0.651587in}}%
\pgfpathlineto{\pgfqpoint{1.499925in}{0.655714in}}%
\pgfpathlineto{\pgfqpoint{1.506125in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{1.521625in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{1.530925in}{0.724143in}}%
\pgfpathlineto{\pgfqpoint{1.542291in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{1.549525in}{0.795551in}}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.481344in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{0.503361in}}%
\pgfpathlineto{\pgfqpoint{1.572258in}{0.536693in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{0.557638in}}%
\pgfpathmoveto{\pgfqpoint{1.580524in}{1.227565in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{1.225687in}}%
\pgfpathmoveto{\pgfqpoint{1.587758in}{1.297182in}}%
\pgfpathlineto{\pgfqpoint{1.593958in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{1.601191in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{1.609458in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.618757in}{1.365008in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{1.655957in}{1.527311in}}%
\pgfpathmoveto{\pgfqpoint{1.658024in}{0.729074in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{0.739355in}}%
\pgfpathlineto{\pgfqpoint{1.673524in}{0.755733in}}%
\pgfpathlineto{\pgfqpoint{1.674557in}{0.758114in}}%
\pgfpathmoveto{\pgfqpoint{1.676624in}{0.698548in}}%
\pgfpathlineto{\pgfqpoint{1.682824in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{1.693157in}{0.694000in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{1.704523in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{1.711757in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{1.729323in}{0.758272in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{0.771348in}}%
\pgfpathmoveto{\pgfqpoint{1.735523in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{1.765489in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.775823in}{0.649359in}}%
\pgfpathlineto{\pgfqpoint{1.782023in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{1.788223in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{1.803722in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{1.814056in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{0.819156in}}%
\pgfpathmoveto{\pgfqpoint{1.837822in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{0.514268in}}%
\pgfpathlineto{\pgfqpoint{1.854355in}{0.533400in}}%
\pgfpathmoveto{\pgfqpoint{1.856422in}{0.695614in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{0.702388in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{0.729696in}}%
\pgfpathmoveto{\pgfqpoint{1.879155in}{1.301575in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.317251in}}%
\pgfpathlineto{\pgfqpoint{1.895688in}{1.343318in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{1.379309in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.430924in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.516800in}}%
\pgfpathmoveto{\pgfqpoint{1.938055in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{1.945288in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{1.951488in}{0.999983in}}%
\pgfpathlineto{\pgfqpoint{1.957688in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{1.962854in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{1.969054in}{1.003451in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{1.009800in}}%
\pgfpathlineto{\pgfqpoint{1.982487in}{1.020479in}}%
\pgfpathlineto{\pgfqpoint{1.990754in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{2.011421in}{1.095995in}}%
\pgfpathmoveto{\pgfqpoint{2.013487in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{2.022787in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{2.044487in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{2.049654in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{2.054820in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{2.066187in}{0.662756in}}%
\pgfpathlineto{\pgfqpoint{2.073420in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.694761in}}%
\pgfpathlineto{\pgfqpoint{2.090986in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{0.844335in}}%
\pgfpathmoveto{\pgfqpoint{2.123020in}{0.494843in}}%
\pgfpathlineto{\pgfqpoint{2.129219in}{0.511598in}}%
\pgfpathmoveto{\pgfqpoint{2.131286in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{0.676492in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{2.149886in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{2.170552in}{0.747639in}}%
\pgfpathmoveto{\pgfqpoint{2.172619in}{1.130458in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{2.192252in}{1.140105in}}%
\pgfpathlineto{\pgfqpoint{2.199486in}{1.149178in}}%
\pgfpathlineto{\pgfqpoint{2.207752in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.214985in}{1.178374in}}%
\pgfpathmoveto{\pgfqpoint{2.217052in}{1.024271in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{2.236685in}{1.010176in}}%
\pgfpathlineto{\pgfqpoint{2.241852in}{1.010998in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{2.254252in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{2.261485in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{2.279051in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{2.289385in}{1.100279in}}%
\pgfpathlineto{\pgfqpoint{2.293518in}{1.114311in}}%
\pgfpathmoveto{\pgfqpoint{2.295585in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{0.680428in}}%
\pgfpathlineto{\pgfqpoint{2.313151in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{2.319351in}{0.660975in}}%
\pgfpathlineto{\pgfqpoint{2.325551in}{0.657861in}}%
\pgfpathlineto{\pgfqpoint{2.330718in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{2.335884in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{2.348284in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{2.355517in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{2.363784in}{0.707682in}}%
\pgfpathlineto{\pgfqpoint{2.374117in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{2.385484in}{0.781956in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{2.402017in}{0.855245in}}%
\pgfpathmoveto{\pgfqpoint{2.404084in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{0.659163in}}%
\pgfpathlineto{\pgfqpoint{2.414417in}{0.660989in}}%
\pgfpathlineto{\pgfqpoint{2.419584in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{2.425783in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{2.433017in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{2.450583in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{2.459883in}{0.765921in}}%
\pgfpathmoveto{\pgfqpoint{2.461950in}{1.119183in}}%
\pgfpathlineto{\pgfqpoint{2.468150in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{2.475383in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{2.482616in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{2.490883in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{2.492950in}{1.157299in}}%
\pgfpathmoveto{\pgfqpoint{2.495016in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{2.500183in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{2.505349in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{2.511549in}{1.322581in}}%
\pgfpathlineto{\pgfqpoint{2.517749in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{2.524983in}{1.346451in}}%
\pgfpathlineto{\pgfqpoint{2.534282in}{1.370991in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{2.557016in}{1.454375in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{1.521438in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{1.542212in}}%
\pgfpathmoveto{\pgfqpoint{2.577682in}{0.709479in}}%
\pgfpathlineto{\pgfqpoint{2.586982in}{0.689996in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{0.679418in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{2.610748in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{2.615915in}{0.673190in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{0.678512in}}%
\pgfpathlineto{\pgfqpoint{2.628315in}{0.686898in}}%
\pgfpathlineto{\pgfqpoint{2.635548in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{2.643815in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{2.654148in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.665515in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{2.671715in}{0.819592in}}%
\pgfpathmoveto{\pgfqpoint{2.673781in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{2.679981in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{2.690314in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{2.695481in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{2.701681in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.707881in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{2.715114in}{0.680612in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{0.733553in}}%
\pgfpathlineto{\pgfqpoint{2.745081in}{0.776587in}}%
\pgfpathlineto{\pgfqpoint{2.748181in}{0.789535in}}%
\pgfpathmoveto{\pgfqpoint{2.750247in}{0.479402in}}%
\pgfpathlineto{\pgfqpoint{2.759547in}{0.500691in}}%
\pgfpathlineto{\pgfqpoint{2.769880in}{0.529957in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{0.543214in}}%
\pgfpathmoveto{\pgfqpoint{2.776080in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{2.781247in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{2.786414in}{1.297968in}}%
\pgfpathlineto{\pgfqpoint{2.792613in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{2.799847in}{1.316265in}}%
\pgfpathlineto{\pgfqpoint{2.808113in}{1.334844in}}%
\pgfpathlineto{\pgfqpoint{2.817413in}{1.361810in}}%
\pgfpathlineto{\pgfqpoint{2.828780in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{2.842213in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.855646in}{1.526094in}}%
\pgfpathmoveto{\pgfqpoint{2.857713in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{2.864946in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{2.873213in}{0.753706in}}%
\pgfpathlineto{\pgfqpoint{2.876313in}{0.760965in}}%
\pgfpathmoveto{\pgfqpoint{2.878379in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{2.884579in}{0.690545in}}%
\pgfpathlineto{\pgfqpoint{2.889746in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{2.894913in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.900079in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{2.906279in}{0.702557in}}%
\pgfpathlineto{\pgfqpoint{2.913512in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{2.921779in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{2.931079in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{2.936246in}{0.776798in}}%
\pgfpathmoveto{\pgfqpoint{2.938312in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{2.946579in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{2.953812in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.960012in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{2.965179in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.970345in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{2.975512in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{2.994112in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.012711in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.024078in}{0.767702in}}%
\pgfpathlineto{\pgfqpoint{3.035445in}{0.816691in}}%
\pgfpathmoveto{\pgfqpoint{3.037511in}{0.486564in}}%
\pgfpathlineto{\pgfqpoint{3.047845in}{0.513636in}}%
\pgfpathlineto{\pgfqpoint{3.055078in}{0.536019in}}%
\pgfpathmoveto{\pgfqpoint{3.057144in}{0.699042in}}%
\pgfpathlineto{\pgfqpoint{3.063344in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{3.070578in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{3.075744in}{0.728968in}}%
\pgfpathmoveto{\pgfqpoint{3.077811in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.085044in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{3.093311in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{3.103644in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{3.116044in}{1.420386in}}%
\pgfpathlineto{\pgfqpoint{3.130510in}{1.488398in}}%
\pgfpathlineto{\pgfqpoint{3.135677in}{1.514867in}}%
\pgfpathmoveto{\pgfqpoint{3.137744in}{1.011864in}}%
\pgfpathlineto{\pgfqpoint{3.144977in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{3.151177in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.157377in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{3.162543in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{1.001682in}}%
\pgfpathlineto{\pgfqpoint{3.174943in}{1.007752in}}%
\pgfpathlineto{\pgfqpoint{3.182177in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{3.190443in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{3.210076in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{3.211110in}{1.092662in}}%
\pgfpathmoveto{\pgfqpoint{3.213176in}{0.699784in}}%
\pgfpathlineto{\pgfqpoint{3.222476in}{0.676946in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{3.237976in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{3.259676in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{3.265876in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{3.273109in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{3.281376in}{0.692590in}}%
\pgfpathlineto{\pgfqpoint{3.290676in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{3.302042in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{3.315475in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{3.320642in}{0.841045in}}%
\pgfpathmoveto{\pgfqpoint{3.322709in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{3.329942in}{0.513434in}}%
\pgfpathmoveto{\pgfqpoint{3.332009in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{3.337175in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{3.350608in}{0.697446in}}%
\pgfpathlineto{\pgfqpoint{3.358875in}{0.715522in}}%
\pgfpathlineto{\pgfqpoint{3.368175in}{0.741618in}}%
\pgfpathlineto{\pgfqpoint{3.369208in}{0.744870in}}%
\pgfpathmoveto{\pgfqpoint{3.371275in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{3.377475in}{1.132919in}}%
\pgfpathlineto{\pgfqpoint{3.383675in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{3.390908in}{1.140897in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{3.406408in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{3.414675in}{1.179737in}}%
\pgfpathmoveto{\pgfqpoint{3.416741in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{1.010070in}}%
\pgfpathlineto{\pgfqpoint{3.436374in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{3.441541in}{1.008881in}}%
\pgfpathlineto{\pgfqpoint{3.447741in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{3.453941in}{1.017805in}}%
\pgfpathlineto{\pgfqpoint{3.461174in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{3.469441in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{3.478741in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{3.489074in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{3.494240in}{1.114053in}}%
\pgfpathmoveto{\pgfqpoint{3.496307in}{0.698880in}}%
\pgfpathlineto{\pgfqpoint{3.505607in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{3.512840in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{3.519040in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{3.525240in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{3.530407in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{3.535573in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{0.662021in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{3.554173in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{3.562440in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.571740in}{0.729345in}}%
\pgfpathlineto{\pgfqpoint{3.583106in}{0.770104in}}%
\pgfpathlineto{\pgfqpoint{3.596540in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{3.602739in}{0.856184in}}%
\pgfpathmoveto{\pgfqpoint{3.604806in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{3.609973in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{3.615139in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{3.627539in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{3.634773in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{3.643039in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{3.653372in}{0.743018in}}%
\pgfpathlineto{\pgfqpoint{3.659572in}{0.765443in}}%
\pgfpathmoveto{\pgfqpoint{3.661639in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{3.667839in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{3.682305in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{3.690572in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{3.693672in}{1.160264in}}%
\pgfpathmoveto{\pgfqpoint{3.695739in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{3.700905in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{3.706072in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{3.712272in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{3.719505in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{3.727772in}{1.355665in}}%
\pgfpathlineto{\pgfqpoint{3.737072in}{1.381770in}}%
\pgfpathlineto{\pgfqpoint{3.748438in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{3.761871in}{1.477396in}}%
\pgfpathlineto{\pgfqpoint{3.775305in}{1.541855in}}%
\pgfpathmoveto{\pgfqpoint{3.777371in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{3.786671in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{3.793904in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{3.800104in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{3.806304in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{3.811471in}{0.668999in}}%
\pgfpathlineto{\pgfqpoint{3.816638in}{0.671229in}}%
\pgfpathlineto{\pgfqpoint{3.822838in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{3.829037in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{3.836271in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{3.844537in}{0.719521in}}%
\pgfpathlineto{\pgfqpoint{3.854871in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{3.867270in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{3.873470in}{0.823994in}}%
\pgfpathmoveto{\pgfqpoint{3.875537in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{3.881737in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{3.886904in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{3.892070in}{0.651883in}}%
\pgfpathlineto{\pgfqpoint{3.897237in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{3.903437in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{3.918937in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{3.928237in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{3.939603in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{3.947870in}{0.788090in}}%
\pgfpathmoveto{\pgfqpoint{3.949936in}{0.479681in}}%
\pgfpathlineto{\pgfqpoint{3.959236in}{0.500792in}}%
\pgfpathlineto{\pgfqpoint{3.969570in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{3.970603in}{0.533077in}}%
\pgfpathmoveto{\pgfqpoint{3.973703in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.978869in}{1.296805in}}%
\pgfpathlineto{\pgfqpoint{3.984036in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{3.989203in}{1.302538in}}%
\pgfpathlineto{\pgfqpoint{3.995403in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{4.002636in}{1.323657in}}%
\pgfpathlineto{\pgfqpoint{4.010902in}{1.343802in}}%
\pgfpathlineto{\pgfqpoint{4.020202in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{4.031569in}{1.414744in}}%
\pgfpathlineto{\pgfqpoint{4.045002in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{4.056369in}{1.530337in}}%
\pgfpathmoveto{\pgfqpoint{4.058435in}{0.727335in}}%
\pgfpathlineto{\pgfqpoint{4.065669in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{4.073935in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{4.079102in}{0.766733in}}%
\pgfpathmoveto{\pgfqpoint{4.081169in}{0.689292in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{0.687133in}}%
\pgfpathlineto{\pgfqpoint{4.091502in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{4.096668in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{4.102868in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{4.109068in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{4.116302in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{0.739851in}}%
\pgfpathlineto{\pgfqpoint{4.135935in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{4.139035in}{0.782751in}}%
\pgfpathmoveto{\pgfqpoint{4.141101in}{0.678253in}}%
\pgfpathlineto{\pgfqpoint{4.149368in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{4.156601in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{4.162801in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{4.167968in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{4.173134in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{4.178301in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{4.184501in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{4.191734in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{4.209301in}{0.713807in}}%
\pgfpathlineto{\pgfqpoint{4.220667in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{4.234100in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{4.235134in}{0.814341in}}%
\pgfpathmoveto{\pgfqpoint{4.237200in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{4.247534in}{0.513084in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{0.538736in}}%
\pgfpathmoveto{\pgfqpoint{4.257867in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{4.264067in}{0.709849in}}%
\pgfpathlineto{\pgfqpoint{4.271300in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{4.273367in}{0.726293in}}%
\pgfpathmoveto{\pgfqpoint{4.275433in}{1.296887in}}%
\pgfpathlineto{\pgfqpoint{4.282667in}{1.310070in}}%
\pgfpathlineto{\pgfqpoint{4.290933in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{4.300233in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{4.311600in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{4.325033in}{1.461489in}}%
\pgfpathlineto{\pgfqpoint{4.336400in}{1.518438in}}%
\pgfpathmoveto{\pgfqpoint{4.338466in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{4.340533in}{0.736700in}}%
\pgfpathmoveto{\pgfqpoint{4.342599in}{1.005040in}}%
\pgfpathlineto{\pgfqpoint{4.349833in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{4.356033in}{0.996519in}}%
\pgfpathlineto{\pgfqpoint{4.361199in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{4.367399in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{4.373599in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{4.380832in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{4.389099in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{4.398399in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{4.408732in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{4.411832in}{1.092957in}}%
\pgfpathmoveto{\pgfqpoint{4.413899in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.423199in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{4.431465in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{4.444899in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{4.450065in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{4.455232in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{4.460398in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{4.466598in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{4.473832in}{0.673953in}}%
\pgfpathlineto{\pgfqpoint{4.482098in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{4.491398in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{4.502765in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{4.516198in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{4.520331in}{0.837869in}}%
\pgfpathmoveto{\pgfqpoint{4.522398in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{4.531698in}{0.518452in}}%
\pgfpathmoveto{\pgfqpoint{4.533764in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{4.538931in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{4.545131in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{4.552364in}{0.702865in}}%
\pgfpathlineto{\pgfqpoint{4.560631in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{4.566831in}{0.739223in}}%
\pgfpathmoveto{\pgfqpoint{4.568897in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{4.575097in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{4.581297in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{1.140152in}}%
\pgfpathlineto{\pgfqpoint{4.594731in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{4.602997in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{1.176649in}}%
\pgfpathlineto{\pgfqpoint{4.615397in}{1.183566in}}%
\pgfpathmoveto{\pgfqpoint{4.617464in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{4.624697in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{4.630897in}{1.008068in}}%
\pgfpathlineto{\pgfqpoint{4.637097in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{4.642263in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{1.010499in}}%
\pgfpathlineto{\pgfqpoint{4.654663in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{4.661897in}{1.026604in}}%
\pgfpathlineto{\pgfqpoint{4.670163in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{4.679463in}{1.065060in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.693930in}{1.110228in}}%
\pgfpathmoveto{\pgfqpoint{4.695996in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{4.705296in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{4.713563in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{4.719763in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{4.725963in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{4.731129in}{0.654870in}}%
\pgfpathlineto{\pgfqpoint{4.736296in}{0.656893in}}%
\pgfpathlineto{\pgfqpoint{4.742496in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{4.748696in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{4.755929in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{4.764196in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{4.774529in}{0.736455in}}%
\pgfpathlineto{\pgfqpoint{4.785895in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{4.799329in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{4.804495in}{0.862264in}}%
\pgfpathmoveto{\pgfqpoint{4.806562in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{4.811729in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{4.816895in}{0.665715in}}%
\pgfpathlineto{\pgfqpoint{4.823095in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{4.830328in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{4.838595in}{0.700508in}}%
\pgfpathlineto{\pgfqpoint{4.847895in}{0.726152in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.761229in}}%
\pgfpathmoveto{\pgfqpoint{4.860295in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{4.866495in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{4.873728in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{4.880961in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{4.889228in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{4.894394in}{1.163349in}}%
\pgfpathmoveto{\pgfqpoint{4.896461in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{4.901628in}{1.321009in}}%
\pgfpathlineto{\pgfqpoint{4.906794in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{4.912994in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{4.920228in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{4.928494in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{4.937794in}{1.386400in}}%
\pgfpathlineto{\pgfqpoint{4.949161in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{4.962594in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{4.976027in}{1.546846in}}%
\pgfpathmoveto{\pgfqpoint{4.978094in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{4.987394in}{0.685954in}}%
\pgfpathlineto{\pgfqpoint{4.994627in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{5.000827in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{5.005993in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{5.011160in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{5.016327in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{5.022527in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{5.044226in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{5.054560in}{0.747339in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{5.075226in}{0.828622in}}%
\pgfpathmoveto{\pgfqpoint{5.077293in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{5.083493in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{5.088659in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{5.093826in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{5.098993in}{0.656901in}}%
\pgfpathlineto{\pgfqpoint{5.105193in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{5.112426in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{5.120692in}{0.694668in}}%
\pgfpathlineto{\pgfqpoint{5.129992in}{0.721486in}}%
\pgfpathlineto{\pgfqpoint{5.141359in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{5.146526in}{0.782452in}}%
\pgfpathmoveto{\pgfqpoint{5.148592in}{0.478032in}}%
\pgfpathlineto{\pgfqpoint{5.157892in}{0.498406in}}%
\pgfpathlineto{\pgfqpoint{5.164092in}{0.514701in}}%
\pgfpathmoveto{\pgfqpoint{5.166159in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{5.172359in}{1.146153in}}%
\pgfpathmoveto{\pgfqpoint{5.174425in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{5.179592in}{1.299290in}}%
\pgfpathlineto{\pgfqpoint{5.184759in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{5.196125in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{5.203358in}{1.327052in}}%
\pgfpathlineto{\pgfqpoint{5.211625in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{5.221958in}{1.379760in}}%
\pgfpathlineto{\pgfqpoint{5.233325in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{5.246758in}{1.483081in}}%
\pgfpathlineto{\pgfqpoint{5.256058in}{1.529332in}}%
\pgfpathmoveto{\pgfqpoint{5.258125in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{5.265358in}{0.736249in}}%
\pgfpathlineto{\pgfqpoint{5.273624in}{0.752626in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.770793in}}%
\pgfpathmoveto{\pgfqpoint{5.282924in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{5.288091in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{5.293258in}{0.684652in}}%
\pgfpathlineto{\pgfqpoint{5.298424in}{0.687474in}}%
\pgfpathlineto{\pgfqpoint{5.304624in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{5.311857in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{5.320124in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{5.329424in}{0.747286in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{5.341824in}{0.789198in}}%
\pgfpathmoveto{\pgfqpoint{5.343890in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{5.359390in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{5.365590in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{5.370757in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{5.375923in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{5.387290in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{5.394523in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{5.402790in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{5.413123in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{5.424490in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{5.433790in}{0.807450in}}%
\pgfpathmoveto{\pgfqpoint{5.435856in}{0.483582in}}%
\pgfpathlineto{\pgfqpoint{5.446189in}{0.509679in}}%
\pgfpathlineto{\pgfqpoint{5.456523in}{0.541548in}}%
\pgfpathmoveto{\pgfqpoint{5.458589in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.713745in}}%
\pgfpathlineto{\pgfqpoint{5.470989in}{0.724214in}}%
\pgfpathmoveto{\pgfqpoint{5.473056in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{5.479256in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{5.486489in}{1.319585in}}%
\pgfpathlineto{\pgfqpoint{5.495789in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{5.506122in}{1.380599in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{5.532989in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{5.536089in}{1.516709in}}%
\pgfpathmoveto{\pgfqpoint{5.538155in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{5.544355in}{0.740389in}}%
\pgfpathmoveto{\pgfqpoint{5.546422in}{1.000601in}}%
\pgfpathlineto{\pgfqpoint{5.552622in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{5.563988in}{0.996346in}}%
\pgfpathlineto{\pgfqpoint{5.570188in}{1.000061in}}%
\pgfpathlineto{\pgfqpoint{5.576388in}{1.006444in}}%
\pgfpathlineto{\pgfqpoint{5.583622in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{5.591888in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{5.601188in}{1.057417in}}%
\pgfpathlineto{\pgfqpoint{5.611521in}{1.089781in}}%
\pgfpathmoveto{\pgfqpoint{5.613588in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{5.622888in}{0.676125in}}%
\pgfpathlineto{\pgfqpoint{5.631154in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{5.644588in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{5.649754in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{5.654921in}{0.649132in}}%
\pgfpathlineto{\pgfqpoint{5.660088in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{5.673521in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{5.681787in}{0.691280in}}%
\pgfpathlineto{\pgfqpoint{5.691087in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{5.702454in}{0.758781in}}%
\pgfpathlineto{\pgfqpoint{5.715887in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{5.720020in}{0.834805in}}%
\pgfpathmoveto{\pgfqpoint{5.722087in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{5.732420in}{0.520531in}}%
\pgfpathmoveto{\pgfqpoint{5.734487in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{5.739654in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{5.745853in}{0.693731in}}%
\pgfpathlineto{\pgfqpoint{5.753087in}{0.706418in}}%
\pgfpathlineto{\pgfqpoint{5.761353in}{0.725673in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{0.737097in}}%
\pgfpathmoveto{\pgfqpoint{5.767553in}{1.314161in}}%
\pgfpathlineto{\pgfqpoint{5.776853in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{5.787186in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{5.799586in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{5.815086in}{1.503591in}}%
\pgfpathlineto{\pgfqpoint{5.816119in}{1.508970in}}%
\pgfpathmoveto{\pgfqpoint{5.818186in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{5.825419in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{5.831619in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{5.837819in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{5.842986in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{5.849186in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{5.855386in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{5.862619in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{5.870886in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{5.880186in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.890519in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{5.893619in}{1.106485in}}%
\pgfpathmoveto{\pgfqpoint{5.895685in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{5.904985in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{5.913252in}{0.664150in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{5.925652in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{5.930818in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{5.935985in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{5.947352in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{5.954585in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{5.962851in}{0.699060in}}%
\pgfpathlineto{\pgfqpoint{5.972151in}{0.726475in}}%
\pgfpathlineto{\pgfqpoint{5.983518in}{0.767246in}}%
\pgfpathlineto{\pgfqpoint{5.996951in}{0.824294in}}%
\pgfpathlineto{\pgfqpoint{6.005218in}{0.863460in}}%
\pgfpathmoveto{\pgfqpoint{6.008318in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{6.013484in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{6.018651in}{0.668793in}}%
\pgfpathlineto{\pgfqpoint{6.024851in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{6.032084in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{6.040351in}{0.706141in}}%
\pgfpathlineto{\pgfqpoint{6.049651in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{6.056884in}{0.757265in}}%
\pgfpathmoveto{\pgfqpoint{6.058951in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{6.065151in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{6.071351in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{6.078584in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{6.086850in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{6.095117in}{1.166552in}}%
\pgfpathmoveto{\pgfqpoint{6.097184in}{1.323902in}}%
\pgfpathlineto{\pgfqpoint{6.102350in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{6.107517in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{6.113717in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{6.120950in}{1.346298in}}%
\pgfpathlineto{\pgfqpoint{6.129217in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{6.138517in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{6.149883in}{1.431041in}}%
\pgfpathlineto{\pgfqpoint{6.163316in}{1.487359in}}%
\pgfpathlineto{\pgfqpoint{6.175716in}{1.546706in}}%
\pgfpathmoveto{\pgfqpoint{6.177783in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{6.187083in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{6.194316in}{0.673972in}}%
\pgfpathlineto{\pgfqpoint{6.200516in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{6.206716in}{0.664862in}}%
\pgfpathlineto{\pgfqpoint{6.211883in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{6.217049in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{6.223249in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{6.229449in}{0.681047in}}%
\pgfpathlineto{\pgfqpoint{6.236682in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{6.244949in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{6.255282in}{0.746941in}}%
\pgfpathlineto{\pgfqpoint{6.267682in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{6.276982in}{0.833474in}}%
\pgfpathmoveto{\pgfqpoint{6.279049in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{6.290415in}{0.653541in}}%
\pgfpathlineto{\pgfqpoint{6.295582in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{6.300748in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{6.314182in}{0.680149in}}%
\pgfpathlineto{\pgfqpoint{6.322448in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{6.331748in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{6.343115in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{6.346215in}{0.781275in}}%
\pgfpathmoveto{\pgfqpoint{6.348281in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{6.354481in}{1.120976in}}%
\pgfpathlineto{\pgfqpoint{6.361715in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{6.369981in}{1.142535in}}%
\pgfpathlineto{\pgfqpoint{6.373081in}{1.148536in}}%
\pgfpathmoveto{\pgfqpoint{6.375148in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{6.380314in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{6.385481in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{6.390648in}{1.308524in}}%
\pgfpathlineto{\pgfqpoint{6.396848in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{6.404081in}{1.330591in}}%
\pgfpathlineto{\pgfqpoint{6.412347in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{6.422681in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{6.434047in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{6.447480in}{1.487443in}}%
\pgfpathlineto{\pgfqpoint{6.456780in}{1.533763in}}%
\pgfpathmoveto{\pgfqpoint{6.458847in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{6.468147in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{6.475380in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{6.481580in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{6.486747in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{6.491913in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{6.497080in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{6.503280in}{0.688972in}}%
\pgfpathlineto{\pgfqpoint{6.509480in}{0.697428in}}%
\pgfpathlineto{\pgfqpoint{6.516713in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{6.524980in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{6.535313in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{6.544613in}{0.796128in}}%
\pgfpathmoveto{\pgfqpoint{6.546680in}{0.668588in}}%
\pgfpathlineto{\pgfqpoint{6.553913in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{6.560113in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{6.566313in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{6.571479in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{6.576646in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{6.582846in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{6.589046in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{6.596279in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{6.604546in}{0.698879in}}%
\pgfpathlineto{\pgfqpoint{6.614879in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{6.627279in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{6.633479in}{0.805357in}}%
\pgfpathmoveto{\pgfqpoint{6.635545in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{6.644845in}{0.506451in}}%
\pgfpathlineto{\pgfqpoint{6.656212in}{0.540990in}}%
\pgfpathlineto{\pgfqpoint{6.658279in}{0.547976in}}%
\pgfpathmoveto{\pgfqpoint{6.660345in}{0.711075in}}%
\pgfpathlineto{\pgfqpoint{6.666545in}{0.719329in}}%
\pgfpathlineto{\pgfqpoint{6.668612in}{0.722734in}}%
\pgfpathmoveto{\pgfqpoint{6.670678in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{6.676878in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{6.684112in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{6.692378in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{6.702711in}{1.368758in}}%
\pgfpathlineto{\pgfqpoint{6.714078in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{6.727511in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{1.509766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{0.722756in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{0.672014in}}%
\pgfpathlineto{\pgfqpoint{0.832398in}{0.660540in}}%
\pgfpathlineto{\pgfqpoint{0.838598in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{0.849964in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{0.855131in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.860298in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{0.866498in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{0.873731in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{0.881997in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.892331in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{0.903697in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{0.917130in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.852730in}}%
\pgfpathmoveto{\pgfqpoint{0.924364in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.679448in}}%
\pgfpathlineto{\pgfqpoint{0.946064in}{1.651463in}}%
\pgfpathlineto{\pgfqpoint{0.955363in}{1.632764in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{0.968797in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.974997in}{1.614743in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{0.985330in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.991530in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{0.997730in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{1.004963in}{1.644817in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{1.664961in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{1.696751in}}%
\pgfpathlineto{\pgfqpoint{1.032863in}{1.731141in}}%
\pgfpathmoveto{\pgfqpoint{1.034929in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.063862in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{1.071096in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.077296in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{0.713585in}}%
\pgfpathlineto{\pgfqpoint{1.087629in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{1.100029in}{0.727538in}}%
\pgfpathlineto{\pgfqpoint{1.107262in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.816407in}}%
\pgfpathmoveto{\pgfqpoint{1.136195in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.164095in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.174428in}{0.701262in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{1.191995in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.198195in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.209561in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{1.214728in}{0.659760in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{1.227128in}{0.673672in}}%
\pgfpathlineto{\pgfqpoint{1.234361in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.242628in}{0.707915in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{0.770538in}}%
\pgfpathmoveto{\pgfqpoint{1.263294in}{1.358564in}}%
\pgfpathlineto{\pgfqpoint{1.272594in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{1.280860in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.287060in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{1.298427in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{1.303594in}{1.312429in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.316589in}}%
\pgfpathlineto{\pgfqpoint{1.314960in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{1.322193in}{1.337803in}}%
\pgfpathlineto{\pgfqpoint{1.330460in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{1.340793in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{1.365593in}{1.491668in}}%
\pgfpathlineto{\pgfqpoint{1.374893in}{1.537405in}}%
\pgfpathmoveto{\pgfqpoint{1.376960in}{0.712841in}}%
\pgfpathlineto{\pgfqpoint{1.386260in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.393493in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{0.676333in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{1.411059in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.416226in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.428626in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{1.468925in}{0.811086in}}%
\pgfpathmoveto{\pgfqpoint{1.470992in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{1.479259in}{1.311244in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{1.300416in}}%
\pgfpathlineto{\pgfqpoint{1.492692in}{1.294707in}}%
\pgfpathlineto{\pgfqpoint{1.497859in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{1.503025in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{1.508192in}{1.295351in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{1.520592in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{1.527825in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{1.537125in}{1.351718in}}%
\pgfpathlineto{\pgfqpoint{1.547458in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.559858in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.570191in}{1.486407in}}%
\pgfpathmoveto{\pgfqpoint{1.572258in}{1.731047in}}%
\pgfpathlineto{\pgfqpoint{1.582591in}{1.701811in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{1.661375in}}%
\pgfpathlineto{\pgfqpoint{1.613591in}{1.658239in}}%
\pgfpathlineto{\pgfqpoint{1.618757in}{1.657814in}}%
\pgfpathlineto{\pgfqpoint{1.623924in}{1.659384in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{1.636324in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.683355in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{1.661124in}{1.727841in}}%
\pgfpathlineto{\pgfqpoint{1.666290in}{1.744729in}}%
\pgfpathmoveto{\pgfqpoint{1.668357in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{0.699567in}}%
\pgfpathlineto{\pgfqpoint{1.681790in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{0.693100in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{0.693633in}}%
\pgfpathlineto{\pgfqpoint{1.697290in}{0.696329in}}%
\pgfpathlineto{\pgfqpoint{1.703490in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.710723in}{0.713204in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{1.728290in}{0.755166in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{0.771348in}}%
\pgfpathmoveto{\pgfqpoint{1.735523in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{1.765489in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.647132in}}%
\pgfpathlineto{\pgfqpoint{1.775823in}{0.649359in}}%
\pgfpathlineto{\pgfqpoint{1.782023in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{1.788223in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{1.803722in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{1.814056in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{0.819156in}}%
\pgfpathmoveto{\pgfqpoint{1.837822in}{1.299375in}}%
\pgfpathlineto{\pgfqpoint{1.845055in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{1.851255in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{1.856422in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{1.861589in}{1.281961in}}%
\pgfpathlineto{\pgfqpoint{1.866755in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{1.879155in}{1.301575in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.317251in}}%
\pgfpathlineto{\pgfqpoint{1.895688in}{1.343318in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{1.379309in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.430924in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.516800in}}%
\pgfpathmoveto{\pgfqpoint{1.938055in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{1.945288in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{1.951488in}{0.999983in}}%
\pgfpathlineto{\pgfqpoint{1.957688in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{1.962854in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{1.969054in}{1.003451in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{1.009800in}}%
\pgfpathlineto{\pgfqpoint{1.982487in}{1.020479in}}%
\pgfpathlineto{\pgfqpoint{1.990754in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{2.011421in}{1.095995in}}%
\pgfpathmoveto{\pgfqpoint{2.013487in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{2.022787in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{2.044487in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{2.049654in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{2.054820in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{2.066187in}{0.662756in}}%
\pgfpathlineto{\pgfqpoint{2.073420in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.694761in}}%
\pgfpathlineto{\pgfqpoint{2.090986in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{2.120953in}{0.844335in}}%
\pgfpathmoveto{\pgfqpoint{2.123020in}{1.726084in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{2.145753in}{1.654579in}}%
\pgfpathlineto{\pgfqpoint{2.155053in}{1.635522in}}%
\pgfpathlineto{\pgfqpoint{2.162286in}{1.625136in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{2.174686in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.179852in}{1.616654in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{1.618730in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{1.623957in}}%
\pgfpathlineto{\pgfqpoint{2.197419in}{1.632139in}}%
\pgfpathlineto{\pgfqpoint{2.204652in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{2.212919in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{2.222219in}{1.693000in}}%
\pgfpathlineto{\pgfqpoint{2.233585in}{1.734552in}}%
\pgfpathmoveto{\pgfqpoint{2.235652in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{2.247018in}{0.756927in}}%
\pgfpathlineto{\pgfqpoint{2.256318in}{0.736785in}}%
\pgfpathlineto{\pgfqpoint{2.264585in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{2.278018in}{0.713982in}}%
\pgfpathlineto{\pgfqpoint{2.283185in}{0.713812in}}%
\pgfpathlineto{\pgfqpoint{2.288351in}{0.715697in}}%
\pgfpathlineto{\pgfqpoint{2.294551in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{2.300751in}{0.728495in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{2.316251in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{2.326584in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{2.335884in}{0.822322in}}%
\pgfpathmoveto{\pgfqpoint{2.337951in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{2.353451in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{2.365851in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{2.376184in}{0.698872in}}%
\pgfpathlineto{\pgfqpoint{2.385484in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{2.392717in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{2.398917in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{2.405117in}{0.659304in}}%
\pgfpathlineto{\pgfqpoint{2.410284in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{2.427850in}{0.676022in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{2.443350in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{2.453683in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.459883in}{0.765921in}}%
\pgfpathmoveto{\pgfqpoint{2.461950in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{1.327074in}}%
\pgfpathlineto{\pgfqpoint{2.486750in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{2.492950in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{2.498116in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{2.503283in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{2.508449in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{2.514649in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{2.521883in}{1.339682in}}%
\pgfpathlineto{\pgfqpoint{2.530149in}{1.359322in}}%
\pgfpathlineto{\pgfqpoint{2.539449in}{1.387202in}}%
\pgfpathlineto{\pgfqpoint{2.550816in}{1.428695in}}%
\pgfpathlineto{\pgfqpoint{2.564249in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{1.542212in}}%
\pgfpathmoveto{\pgfqpoint{2.577682in}{0.709479in}}%
\pgfpathlineto{\pgfqpoint{2.586982in}{0.689996in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{0.679418in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{2.610748in}{0.671150in}}%
\pgfpathlineto{\pgfqpoint{2.615915in}{0.673190in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{0.678512in}}%
\pgfpathlineto{\pgfqpoint{2.628315in}{0.686898in}}%
\pgfpathlineto{\pgfqpoint{2.635548in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{2.643815in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{2.654148in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.665515in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{2.671715in}{0.819592in}}%
\pgfpathmoveto{\pgfqpoint{2.673781in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{2.682048in}{1.304947in}}%
\pgfpathlineto{\pgfqpoint{2.689281in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{2.695481in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{2.700648in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{2.705814in}{1.291881in}}%
\pgfpathlineto{\pgfqpoint{2.710981in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{2.717181in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{2.724414in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{2.753347in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{2.766780in}{1.467544in}}%
\pgfpathlineto{\pgfqpoint{2.770914in}{1.487631in}}%
\pgfpathmoveto{\pgfqpoint{2.772980in}{1.733461in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{2.792613in}{1.684704in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{1.672076in}}%
\pgfpathlineto{\pgfqpoint{2.808113in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{2.819480in}{1.661877in}}%
\pgfpathlineto{\pgfqpoint{2.824647in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{2.837046in}{1.675792in}}%
\pgfpathlineto{\pgfqpoint{2.844280in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{2.861846in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{2.865979in}{1.746289in}}%
\pgfpathmoveto{\pgfqpoint{2.868046in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{2.875279in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{2.881479in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{2.886646in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{0.690325in}}%
\pgfpathlineto{\pgfqpoint{2.896979in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{2.903179in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{2.910412in}{0.709057in}}%
\pgfpathlineto{\pgfqpoint{2.918679in}{0.725842in}}%
\pgfpathlineto{\pgfqpoint{2.927979in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{2.936246in}{0.776798in}}%
\pgfpathmoveto{\pgfqpoint{2.938312in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{2.946579in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{2.953812in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.960012in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{2.965179in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.970345in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{2.975512in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{2.994112in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{3.012711in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.024078in}{0.767702in}}%
\pgfpathlineto{\pgfqpoint{3.035445in}{0.816691in}}%
\pgfpathmoveto{\pgfqpoint{3.037511in}{1.301403in}}%
\pgfpathlineto{\pgfqpoint{3.044745in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{3.050944in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{3.061278in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{3.066444in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{3.078844in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{1.317058in}}%
\pgfpathlineto{\pgfqpoint{3.095377in}{1.342726in}}%
\pgfpathlineto{\pgfqpoint{3.105711in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{3.118111in}{1.429495in}}%
\pgfpathlineto{\pgfqpoint{3.132577in}{1.498860in}}%
\pgfpathlineto{\pgfqpoint{3.135677in}{1.514867in}}%
\pgfpathmoveto{\pgfqpoint{3.137744in}{1.011864in}}%
\pgfpathlineto{\pgfqpoint{3.144977in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{3.151177in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.157377in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{3.162543in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{1.001682in}}%
\pgfpathlineto{\pgfqpoint{3.174943in}{1.007752in}}%
\pgfpathlineto{\pgfqpoint{3.182177in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{3.190443in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{3.210076in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{3.211110in}{1.092662in}}%
\pgfpathmoveto{\pgfqpoint{3.213176in}{0.699784in}}%
\pgfpathlineto{\pgfqpoint{3.222476in}{0.676946in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{3.237976in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{3.249343in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{3.254509in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{3.259676in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{3.265876in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{3.273109in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{3.281376in}{0.692590in}}%
\pgfpathlineto{\pgfqpoint{3.290676in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{3.302042in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{3.315475in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{3.320642in}{0.841045in}}%
\pgfpathmoveto{\pgfqpoint{3.322709in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{3.335109in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{3.345442in}{1.657865in}}%
\pgfpathlineto{\pgfqpoint{3.354742in}{1.638454in}}%
\pgfpathlineto{\pgfqpoint{3.361975in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{3.368175in}{1.621779in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{1.618753in}}%
\pgfpathlineto{\pgfqpoint{3.379542in}{1.618512in}}%
\pgfpathlineto{\pgfqpoint{3.384708in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{3.390908in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{3.397108in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{3.404341in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{3.412608in}{1.665428in}}%
\pgfpathlineto{\pgfqpoint{3.421908in}{1.692901in}}%
\pgfpathlineto{\pgfqpoint{3.433274in}{1.733977in}}%
\pgfpathmoveto{\pgfqpoint{3.435341in}{0.790885in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.758322in}}%
\pgfpathlineto{\pgfqpoint{3.456007in}{0.737886in}}%
\pgfpathlineto{\pgfqpoint{3.464274in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{3.471507in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{3.477707in}{0.714328in}}%
\pgfpathlineto{\pgfqpoint{3.482874in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{3.488041in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{3.494240in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{3.500440in}{0.728009in}}%
\pgfpathlineto{\pgfqpoint{3.507674in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{3.515940in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{3.526274in}{0.788682in}}%
\pgfpathlineto{\pgfqpoint{3.536607in}{0.824533in}}%
\pgfpathmoveto{\pgfqpoint{3.538673in}{0.836381in}}%
\pgfpathlineto{\pgfqpoint{3.553140in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{3.565540in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{3.575873in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{3.585173in}{0.681646in}}%
\pgfpathlineto{\pgfqpoint{3.592406in}{0.670487in}}%
\pgfpathlineto{\pgfqpoint{3.598606in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{3.604806in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{3.609973in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{3.615139in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{3.627539in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{3.634773in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{3.643039in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{3.653372in}{0.743018in}}%
\pgfpathlineto{\pgfqpoint{3.659572in}{0.765443in}}%
\pgfpathmoveto{\pgfqpoint{3.661639in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{3.670939in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{3.686439in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{3.692639in}{1.317876in}}%
\pgfpathlineto{\pgfqpoint{3.697805in}{1.316906in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{1.318251in}}%
\pgfpathlineto{\pgfqpoint{3.708139in}{1.321888in}}%
\pgfpathlineto{\pgfqpoint{3.714338in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{3.721572in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{3.729838in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{3.739138in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{3.750505in}{1.429331in}}%
\pgfpathlineto{\pgfqpoint{3.763938in}{1.486811in}}%
\pgfpathlineto{\pgfqpoint{3.775305in}{1.541855in}}%
\pgfpathmoveto{\pgfqpoint{3.777371in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{3.786671in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{3.793904in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{3.800104in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{3.806304in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{3.811471in}{0.668999in}}%
\pgfpathlineto{\pgfqpoint{3.816638in}{0.671229in}}%
\pgfpathlineto{\pgfqpoint{3.822838in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{3.829037in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{3.836271in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{3.844537in}{0.719521in}}%
\pgfpathlineto{\pgfqpoint{3.854871in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{3.867270in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{3.873470in}{0.823994in}}%
\pgfpathmoveto{\pgfqpoint{3.875537in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{3.883804in}{1.300788in}}%
\pgfpathlineto{\pgfqpoint{3.890004in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{3.896204in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{3.901370in}{1.288715in}}%
\pgfpathlineto{\pgfqpoint{3.906537in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{3.911703in}{1.294483in}}%
\pgfpathlineto{\pgfqpoint{3.917903in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{3.925137in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{3.933403in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.942703in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.954070in}{1.408593in}}%
\pgfpathlineto{\pgfqpoint{3.967503in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{3.971636in}{1.488962in}}%
\pgfpathmoveto{\pgfqpoint{3.973703in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{3.984036in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{3.993336in}{1.688016in}}%
\pgfpathlineto{\pgfqpoint{4.001603in}{1.675683in}}%
\pgfpathlineto{\pgfqpoint{4.008836in}{1.668929in}}%
\pgfpathlineto{\pgfqpoint{4.015036in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{4.020202in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{4.025369in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{4.031569in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{4.037769in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{4.045002in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{4.053269in}{1.711573in}}%
\pgfpathlineto{\pgfqpoint{4.062569in}{1.737991in}}%
\pgfpathlineto{\pgfqpoint{4.065669in}{1.748006in}}%
\pgfpathmoveto{\pgfqpoint{4.067735in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{4.074969in}{0.694741in}}%
\pgfpathlineto{\pgfqpoint{4.081169in}{0.689292in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{0.687133in}}%
\pgfpathlineto{\pgfqpoint{4.091502in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{4.096668in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{4.102868in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{4.109068in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{4.116302in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{0.739851in}}%
\pgfpathlineto{\pgfqpoint{4.135935in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{4.139035in}{0.782751in}}%
\pgfpathmoveto{\pgfqpoint{4.141101in}{0.678253in}}%
\pgfpathlineto{\pgfqpoint{4.149368in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{4.156601in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{4.162801in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{4.167968in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{4.173134in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{4.178301in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{4.184501in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{4.191734in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{0.687482in}}%
\pgfpathlineto{\pgfqpoint{4.209301in}{0.713807in}}%
\pgfpathlineto{\pgfqpoint{4.220667in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{4.234100in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{4.235134in}{0.814341in}}%
\pgfpathmoveto{\pgfqpoint{4.237200in}{1.303597in}}%
\pgfpathlineto{\pgfqpoint{4.244434in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{4.250634in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{4.255800in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{4.260967in}{1.284047in}}%
\pgfpathlineto{\pgfqpoint{4.266133in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{4.271300in}{1.291338in}}%
\pgfpathlineto{\pgfqpoint{4.277500in}{1.300209in}}%
\pgfpathlineto{\pgfqpoint{4.284733in}{1.314620in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{4.303333in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{4.315733in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{4.330200in}{1.486721in}}%
\pgfpathlineto{\pgfqpoint{4.336400in}{1.518438in}}%
\pgfpathmoveto{\pgfqpoint{4.338466in}{1.010250in}}%
\pgfpathlineto{\pgfqpoint{4.345699in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{4.351899in}{0.997768in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{0.997256in}}%
\pgfpathlineto{\pgfqpoint{4.369466in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{4.375666in}{1.007046in}}%
\pgfpathlineto{\pgfqpoint{4.382899in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{4.410799in}{1.089421in}}%
\pgfpathlineto{\pgfqpoint{4.411832in}{1.092957in}}%
\pgfpathmoveto{\pgfqpoint{4.413899in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.423199in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{4.431465in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{4.444899in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{4.450065in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{4.455232in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{4.460398in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{4.466598in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{4.473832in}{0.673953in}}%
\pgfpathlineto{\pgfqpoint{4.482098in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{4.491398in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{4.502765in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{4.516198in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{4.520331in}{0.837869in}}%
\pgfpathmoveto{\pgfqpoint{4.522398in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{4.545131in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{4.554431in}{1.641558in}}%
\pgfpathlineto{\pgfqpoint{4.562697in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{4.568897in}{1.623569in}}%
\pgfpathlineto{\pgfqpoint{4.575097in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{4.585431in}{1.622714in}}%
\pgfpathlineto{\pgfqpoint{4.591631in}{1.627854in}}%
\pgfpathlineto{\pgfqpoint{4.597830in}{1.635938in}}%
\pgfpathlineto{\pgfqpoint{4.605064in}{1.649018in}}%
\pgfpathlineto{\pgfqpoint{4.613330in}{1.668625in}}%
\pgfpathlineto{\pgfqpoint{4.622630in}{1.696320in}}%
\pgfpathlineto{\pgfqpoint{4.632964in}{1.733553in}}%
\pgfpathmoveto{\pgfqpoint{4.635030in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{4.646397in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{4.655697in}{0.739085in}}%
\pgfpathlineto{\pgfqpoint{4.663963in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{4.677396in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{4.682563in}{0.714226in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{0.715731in}}%
\pgfpathlineto{\pgfqpoint{4.693930in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.700130in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{4.707363in}{0.739793in}}%
\pgfpathlineto{\pgfqpoint{4.715629in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{4.724929in}{0.784195in}}%
\pgfpathlineto{\pgfqpoint{4.736296in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{4.738363in}{0.830761in}}%
\pgfpathmoveto{\pgfqpoint{4.740429in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{4.754896in}{0.770630in}}%
\pgfpathlineto{\pgfqpoint{4.767296in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{4.777629in}{0.699679in}}%
\pgfpathlineto{\pgfqpoint{4.786929in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{4.800362in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{4.805529in}{0.662706in}}%
\pgfpathlineto{\pgfqpoint{4.810695in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{4.815862in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{4.822062in}{0.670613in}}%
\pgfpathlineto{\pgfqpoint{4.828262in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{4.835495in}{0.693317in}}%
\pgfpathlineto{\pgfqpoint{4.843762in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{4.854095in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{4.858228in}{0.761229in}}%
\pgfpathmoveto{\pgfqpoint{4.860295in}{1.378667in}}%
\pgfpathlineto{\pgfqpoint{4.870628in}{1.351356in}}%
\pgfpathlineto{\pgfqpoint{4.878895in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{4.886128in}{1.326034in}}%
\pgfpathlineto{\pgfqpoint{4.892328in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{4.897494in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{4.902661in}{1.321411in}}%
\pgfpathlineto{\pgfqpoint{4.907828in}{1.324787in}}%
\pgfpathlineto{\pgfqpoint{4.914028in}{1.331800in}}%
\pgfpathlineto{\pgfqpoint{4.921261in}{1.343930in}}%
\pgfpathlineto{\pgfqpoint{4.929527in}{1.362724in}}%
\pgfpathlineto{\pgfqpoint{4.938827in}{1.389682in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{1.430112in}}%
\pgfpathlineto{\pgfqpoint{4.963627in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{4.976027in}{1.546846in}}%
\pgfpathmoveto{\pgfqpoint{4.978094in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{4.987394in}{0.685954in}}%
\pgfpathlineto{\pgfqpoint{4.994627in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{5.000827in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{5.005993in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{5.011160in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{5.016327in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{5.022527in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{5.035960in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{5.044226in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{5.054560in}{0.747339in}}%
\pgfpathlineto{\pgfqpoint{5.065926in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{5.075226in}{0.828622in}}%
\pgfpathmoveto{\pgfqpoint{5.077293in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{5.084526in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{5.090726in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{5.096926in}{1.287582in}}%
\pgfpathlineto{\pgfqpoint{5.102093in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{5.107259in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{5.112426in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{5.118626in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{5.125859in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{5.134126in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{5.144459in}{1.369492in}}%
\pgfpathlineto{\pgfqpoint{5.155825in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{5.170292in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{5.172359in}{1.490401in}}%
\pgfpathmoveto{\pgfqpoint{5.174425in}{1.738763in}}%
\pgfpathlineto{\pgfqpoint{5.184759in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{5.209558in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{5.215758in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{5.220925in}{1.670447in}}%
\pgfpathlineto{\pgfqpoint{5.226091in}{1.672467in}}%
\pgfpathlineto{\pgfqpoint{5.232291in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{5.239525in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{5.246758in}{1.699975in}}%
\pgfpathlineto{\pgfqpoint{5.255025in}{1.719370in}}%
\pgfpathlineto{\pgfqpoint{5.265358in}{1.749881in}}%
\pgfpathmoveto{\pgfqpoint{5.267424in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{5.274658in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{5.287058in}{0.684141in}}%
\pgfpathlineto{\pgfqpoint{5.292224in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{5.297391in}{0.686737in}}%
\pgfpathlineto{\pgfqpoint{5.303591in}{0.692443in}}%
\pgfpathlineto{\pgfqpoint{5.310824in}{0.702910in}}%
\pgfpathlineto{\pgfqpoint{5.319091in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{5.328391in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{5.338724in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{5.341824in}{0.789198in}}%
\pgfpathmoveto{\pgfqpoint{5.343890in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{5.359390in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{5.365590in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{5.370757in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{5.375923in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{5.381090in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{5.387290in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{5.394523in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{5.402790in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{5.413123in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{5.424490in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{5.433790in}{0.807450in}}%
\pgfpathmoveto{\pgfqpoint{5.435856in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{5.443090in}{1.295789in}}%
\pgfpathlineto{\pgfqpoint{5.449289in}{1.288953in}}%
\pgfpathlineto{\pgfqpoint{5.454456in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{5.459623in}{1.285189in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{1.286918in}}%
\pgfpathlineto{\pgfqpoint{5.469956in}{1.291035in}}%
\pgfpathlineto{\pgfqpoint{5.476156in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{5.483389in}{1.312521in}}%
\pgfpathlineto{\pgfqpoint{5.491656in}{1.333002in}}%
\pgfpathlineto{\pgfqpoint{5.500956in}{1.362004in}}%
\pgfpathlineto{\pgfqpoint{5.512322in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{5.525755in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{5.536089in}{1.516709in}}%
\pgfpathmoveto{\pgfqpoint{5.538155in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{5.545389in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{5.551589in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{5.557788in}{0.995338in}}%
\pgfpathlineto{\pgfqpoint{5.562955in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{5.569155in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{5.575355in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{5.582588in}{1.015441in}}%
\pgfpathlineto{\pgfqpoint{5.590855in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{5.600155in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{5.610488in}{1.086274in}}%
\pgfpathlineto{\pgfqpoint{5.611521in}{1.089781in}}%
\pgfpathmoveto{\pgfqpoint{5.613588in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{5.622888in}{0.676125in}}%
\pgfpathlineto{\pgfqpoint{5.631154in}{0.661179in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{5.644588in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{5.649754in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{5.654921in}{0.649132in}}%
\pgfpathlineto{\pgfqpoint{5.660088in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{5.673521in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{5.681787in}{0.691280in}}%
\pgfpathlineto{\pgfqpoint{5.691087in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{5.702454in}{0.758781in}}%
\pgfpathlineto{\pgfqpoint{5.715887in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{5.720020in}{0.834805in}}%
\pgfpathmoveto{\pgfqpoint{5.722087in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{5.729320in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{5.735520in}{1.278849in}}%
\pgfpathlineto{\pgfqpoint{5.740687in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{5.745853in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{5.751020in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{5.757220in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{1.306912in}}%
\pgfpathlineto{\pgfqpoint{5.772720in}{1.327897in}}%
\pgfpathlineto{\pgfqpoint{5.783053in}{1.361145in}}%
\pgfpathlineto{\pgfqpoint{5.794420in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{5.808886in}{1.472195in}}%
\pgfpathlineto{\pgfqpoint{5.816119in}{1.508970in}}%
\pgfpathmoveto{\pgfqpoint{5.818186in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{5.825419in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{5.831619in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{5.837819in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{5.842986in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{5.849186in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{5.855386in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{5.862619in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{5.870886in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{5.880186in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{5.890519in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{5.893619in}{1.106485in}}%
\pgfpathmoveto{\pgfqpoint{5.895685in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{5.904985in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{5.913252in}{0.664150in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{5.925652in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{5.930818in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{5.935985in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{5.947352in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{5.954585in}{0.679703in}}%
\pgfpathlineto{\pgfqpoint{5.962851in}{0.699060in}}%
\pgfpathlineto{\pgfqpoint{5.972151in}{0.726475in}}%
\pgfpathlineto{\pgfqpoint{5.983518in}{0.767246in}}%
\pgfpathlineto{\pgfqpoint{5.996951in}{0.824294in}}%
\pgfpathlineto{\pgfqpoint{6.005218in}{0.863460in}}%
\pgfpathmoveto{\pgfqpoint{6.007284in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{6.018651in}{1.670113in}}%
\pgfpathlineto{\pgfqpoint{6.028984in}{1.643192in}}%
\pgfpathlineto{\pgfqpoint{6.037251in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{6.044484in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{6.050684in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{6.056884in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{6.062051in}{1.610552in}}%
\pgfpathlineto{\pgfqpoint{6.067217in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{6.073417in}{1.618987in}}%
\pgfpathlineto{\pgfqpoint{6.080650in}{1.629554in}}%
\pgfpathlineto{\pgfqpoint{6.088917in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{6.098217in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{6.108550in}{1.705774in}}%
\pgfpathlineto{\pgfqpoint{6.114750in}{1.729610in}}%
\pgfpathmoveto{\pgfqpoint{6.116817in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{6.128183in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{6.137483in}{0.737167in}}%
\pgfpathlineto{\pgfqpoint{6.145750in}{0.724195in}}%
\pgfpathlineto{\pgfqpoint{6.152983in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{6.159183in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{6.164350in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{6.169516in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{6.175716in}{0.720351in}}%
\pgfpathlineto{\pgfqpoint{6.181916in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{6.189149in}{0.740733in}}%
\pgfpathlineto{\pgfqpoint{6.197416in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{6.207749in}{0.789489in}}%
\pgfpathlineto{\pgfqpoint{6.212916in}{0.806819in}}%
\pgfpathmoveto{\pgfqpoint{6.214983in}{0.852294in}}%
\pgfpathlineto{\pgfqpoint{6.230482in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{6.243916in}{0.732782in}}%
\pgfpathlineto{\pgfqpoint{6.255282in}{0.698703in}}%
\pgfpathlineto{\pgfqpoint{6.264582in}{0.677400in}}%
\pgfpathlineto{\pgfqpoint{6.272849in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{6.279049in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{6.290415in}{0.653541in}}%
\pgfpathlineto{\pgfqpoint{6.295582in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{6.300748in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{6.314182in}{0.680149in}}%
\pgfpathlineto{\pgfqpoint{6.322448in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{6.331748in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{6.343115in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{6.346215in}{0.781275in}}%
\pgfpathmoveto{\pgfqpoint{6.348281in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{6.356548in}{1.322317in}}%
\pgfpathlineto{\pgfqpoint{6.363781in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{6.369981in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{6.375148in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{6.380314in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{6.385481in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{6.390648in}{1.308524in}}%
\pgfpathlineto{\pgfqpoint{6.396848in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{6.404081in}{1.330591in}}%
\pgfpathlineto{\pgfqpoint{6.412347in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{6.422681in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{6.434047in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{6.447480in}{1.487443in}}%
\pgfpathlineto{\pgfqpoint{6.456780in}{1.533763in}}%
\pgfpathmoveto{\pgfqpoint{6.458847in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{6.468147in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{6.475380in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{6.481580in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{6.486747in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{6.491913in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{6.497080in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{6.503280in}{0.688972in}}%
\pgfpathlineto{\pgfqpoint{6.509480in}{0.697428in}}%
\pgfpathlineto{\pgfqpoint{6.516713in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{6.524980in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{6.535313in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{6.544613in}{0.796128in}}%
\pgfpathmoveto{\pgfqpoint{6.546680in}{0.668588in}}%
\pgfpathlineto{\pgfqpoint{6.553913in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{6.560113in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{6.566313in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{6.571479in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{6.576646in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{6.582846in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{6.589046in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{6.596279in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{6.604546in}{0.698879in}}%
\pgfpathlineto{\pgfqpoint{6.614879in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{6.627279in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{6.633479in}{0.805357in}}%
\pgfpathmoveto{\pgfqpoint{6.635545in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{6.642779in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{6.648979in}{1.290945in}}%
\pgfpathlineto{\pgfqpoint{6.655179in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{6.660345in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{6.665512in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{6.670678in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{6.676878in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{6.684112in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{6.692378in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{6.702711in}{1.368758in}}%
\pgfpathlineto{\pgfqpoint{6.714078in}{1.412747in}}%
\pgfpathlineto{\pgfqpoint{6.727511in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{6.734745in}{1.509766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509071in}{0.408086in}}{\pgfqpoint{6.522134in}{1.397370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805531in}{0.722756in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{0.672014in}}%
\pgfpathlineto{\pgfqpoint{0.832398in}{0.660540in}}%
\pgfpathlineto{\pgfqpoint{0.838598in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{0.849964in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{0.855131in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.860298in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{0.866498in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{0.873731in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{0.881997in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.892331in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{0.903697in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{0.917130in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{0.920230in}{0.842786in}}%
\pgfpathmoveto{\pgfqpoint{0.922297in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{1.653928in}}%
\pgfpathlineto{\pgfqpoint{0.954330in}{1.634527in}}%
\pgfpathlineto{\pgfqpoint{0.961563in}{1.623874in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{0.973963in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{1.614760in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{0.990496in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{0.996696in}{1.629659in}}%
\pgfpathlineto{\pgfqpoint{1.003930in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{1.012196in}{1.662179in}}%
\pgfpathlineto{\pgfqpoint{1.021496in}{1.689832in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{1.696751in}}%
\pgfpathmoveto{\pgfqpoint{1.025629in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{1.038029in}{0.781144in}}%
\pgfpathlineto{\pgfqpoint{1.048363in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{1.057663in}{0.733945in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.072129in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{1.078329in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{1.083496in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{1.088662in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{1.094862in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{1.101062in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{1.116562in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.126895in}{0.791498in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.816407in}}%
\pgfpathmoveto{\pgfqpoint{1.136195in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.151695in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.164095in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.174428in}{0.701262in}}%
\pgfpathlineto{\pgfqpoint{1.183728in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{1.191995in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.198195in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{1.204395in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.209561in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{1.214728in}{0.659760in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{1.227128in}{0.673672in}}%
\pgfpathlineto{\pgfqpoint{1.234361in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.242628in}{0.707915in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{0.719948in}}%
\pgfpathmoveto{\pgfqpoint{1.248827in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{1.367523in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{1.277761in}{1.326378in}}%
\pgfpathlineto{\pgfqpoint{1.284994in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{1.296360in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{1.301527in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{1.312894in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{1.320127in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.328393in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{1.337693in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{1.349060in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.362493in}{1.477230in}}%
\pgfpathmoveto{\pgfqpoint{2.332784in}{1.035367in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{2.350351in}{1.004439in}}%
\pgfpathlineto{\pgfqpoint{2.357584in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{2.363784in}{0.993620in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.376184in}{0.993566in}}%
\pgfpathlineto{\pgfqpoint{2.382384in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{2.389617in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{2.396850in}{1.014904in}}%
\pgfpathlineto{\pgfqpoint{2.405117in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{2.406150in}{1.033325in}}%
\pgfpathmoveto{\pgfqpoint{3.693672in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{3.713305in}{1.720717in}}%
\pgfpathlineto{\pgfqpoint{3.721572in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{1.702005in}}%
\pgfpathlineto{\pgfqpoint{3.735005in}{1.699253in}}%
\pgfpathlineto{\pgfqpoint{3.740172in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{3.745338in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{3.751538in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{3.757738in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{3.763938in}{1.722643in}}%
\pgfpathmoveto{\pgfqpoint{4.732163in}{1.723866in}}%
\pgfpathlineto{\pgfqpoint{4.743529in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{4.752829in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{4.761096in}{1.651767in}}%
\pgfpathlineto{\pgfqpoint{4.768329in}{1.643047in}}%
\pgfpathlineto{\pgfqpoint{4.774529in}{1.638700in}}%
\pgfpathlineto{\pgfqpoint{4.779696in}{1.637303in}}%
\pgfpathlineto{\pgfqpoint{4.784862in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{4.790029in}{1.640589in}}%
\pgfpathlineto{\pgfqpoint{4.796229in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{4.803462in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{4.811729in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{4.821028in}{1.697625in}}%
\pgfpathmoveto{\pgfqpoint{6.068251in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{6.076517in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{6.083750in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{6.089950in}{1.326590in}}%
\pgfpathlineto{\pgfqpoint{6.095117in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{6.100284in}{1.324128in}}%
\pgfpathlineto{\pgfqpoint{6.105450in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{6.111650in}{1.331961in}}%
\pgfpathlineto{\pgfqpoint{6.117850in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{6.125083in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{6.133350in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{6.143683in}{1.408321in}}%
\pgfpathlineto{\pgfqpoint{6.156083in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{6.162283in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{6.162283in}{1.482712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{0.509071in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031205in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{1.805456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509071in}{0.408086in}}%
\pgfpathlineto{\pgfqpoint{7.031205in}{0.408086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509071in}{1.805456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031205in}{1.805456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025838in}{0.780228in}}%
\pgfpathlineto{\pgfqpoint{6.953427in}{0.780228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.975650in}{0.780228in}}{\pgfqpoint{6.975650in}{0.802450in}}%
\pgfpathlineto{\pgfqpoint{6.975650in}{1.411092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.975650in}{1.433315in}}{\pgfqpoint{6.953427in}{1.433315in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{1.433315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.003615in}{1.433315in}}{\pgfqpoint{6.003615in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{6.003615in}{0.802450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.003615in}{0.780228in}}{\pgfqpoint{6.025838in}{0.780228in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{0.780228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048060in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{6.159171in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{6.270282in}{1.349981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.359171in,y=1.311092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048060in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{6.159171in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{6.270282in}{1.195043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.359171in,y=1.156154in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Stubborn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048060in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{6.159171in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{6.270282in}{1.040105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.359171in,y=1.001216in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Tenacious}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048060in}{0.885166in}}%
\pgfpathlineto{\pgfqpoint{6.159171in}{0.885166in}}%
\pgfpathlineto{\pgfqpoint{6.270282in}{0.885166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.359171in,y=0.846277in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{SetCover}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starlink_all_bariloche_beijing_pareto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{0.444063in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{0.444063in}{0.427270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112115in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.112115in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112115in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112115in,y=0.330048in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768933in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{1.768933in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768933in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768933in,y=0.330048in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425751in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{1.425751in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425751in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425751in,y=0.330048in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082569in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{1.082569in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082569in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082569in,y=0.330048in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739387in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{0.739387in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739387in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739387in,y=0.330048in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351196in,y=0.188073in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. End-to-end Delay [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{0.713207in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.713207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444063in}{0.713207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=0.679450in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.029008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444063in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.995250in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{1.344808in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.344808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444063in}{1.344808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.311050in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.660609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444063in}{1.660609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.626851in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{1.976409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444063in}{1.976409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.942651in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.334404in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Data Rate [MB/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175863in}{0.509737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136202in}{0.684536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104591in}{2.159071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444063in}{0.427270in}}{\pgfqpoint{1.814267in}{1.814267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526529in}{1.407537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{0.444063in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258330in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{0.427270in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{0.427270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444063in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{2.258330in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521840in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{1.449430in}{0.482826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.471652in}{0.482826in}}{\pgfqpoint{1.471652in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{1.471652in}{1.113690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.471652in}{1.135912in}}{\pgfqpoint{1.449430in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.521840in}{1.135912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499618in}{1.135912in}}{\pgfqpoint{0.499618in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{0.499618in}{0.505048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499618in}{0.482826in}}{\pgfqpoint{0.521840in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{0.521840in}{0.482826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655174in}{1.042857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855174in,y=1.013690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655174in}{0.887919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855174in,y=0.858752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Stubborn}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655174in}{0.732980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855174in,y=0.703814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Tenacious}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655174in}{0.578042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855174in,y=0.548875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{SetCover}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starlink_bariloche_beijing_theorycp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.130000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.130000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.130000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{1.548074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633429in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{0.633429in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633429in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239482in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{1.239482in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239482in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845535in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{1.845535in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845535in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451587in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451587in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057640in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.057640in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057640in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663693in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.663693in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663693in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.695310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{1.695310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225196in, y=1.661552in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.997201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{1.997201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225196in, y=1.963444in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{2.299093in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{2.299093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{2.299093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225196in, y=2.265335in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {185}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169640in,y=2.053202in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont RTT [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633429in}{1.787085in}}%
\pgfpathlineto{\pgfqpoint{0.634944in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{0.636056in}{1.779598in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{1.779598in}}%
\pgfpathlineto{\pgfqpoint{0.637571in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{0.637974in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{0.639086in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{0.640601in}{1.762631in}}%
\pgfpathlineto{\pgfqpoint{0.641004in}{1.762631in}}%
\pgfpathlineto{\pgfqpoint{0.642117in}{1.757982in}}%
\pgfpathlineto{\pgfqpoint{0.642520in}{1.757982in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.753816in}}%
\pgfpathlineto{\pgfqpoint{0.644035in}{1.753816in}}%
\pgfpathlineto{\pgfqpoint{0.645147in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{0.646055in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{0.647167in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{0.648075in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{0.649187in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{0.650095in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{0.654641in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{0.654742in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{1.740956in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{0.659691in}{1.742948in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{0.661206in}{1.745061in}}%
\pgfpathmoveto{\pgfqpoint{0.661207in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{0.662216in}{1.604138in}}%
\pgfpathlineto{\pgfqpoint{0.663328in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{0.664236in}{1.600636in}}%
\pgfpathlineto{\pgfqpoint{0.665349in}{1.598523in}}%
\pgfpathlineto{\pgfqpoint{0.666257in}{1.597919in}}%
\pgfpathlineto{\pgfqpoint{0.667369in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{0.669287in}{1.595444in}}%
\pgfpathlineto{\pgfqpoint{0.670399in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{0.675347in}{1.595867in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{1.597135in}}%
\pgfpathlineto{\pgfqpoint{0.677873in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{0.678985in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{0.679893in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{0.681005in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{0.681913in}{1.604501in}}%
\pgfpathlineto{\pgfqpoint{0.683026in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{0.683428in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{0.684541in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.684943in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.686056in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{0.686458in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{0.687571in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{0.687974in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{0.689086in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{0.689489in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{0.690601in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{0.691004in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{0.692519in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{0.693529in}{1.639218in}}%
\pgfpathmoveto{\pgfqpoint{0.693529in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{0.697167in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{0.698074in}{1.757016in}}%
\pgfpathlineto{\pgfqpoint{0.699187in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{0.700095in}{1.759854in}}%
\pgfpathlineto{\pgfqpoint{0.701207in}{1.762631in}}%
\pgfpathlineto{\pgfqpoint{0.702115in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{0.703227in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{0.703630in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{0.704742in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{0.705145in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{1.775734in}}%
\pgfpathlineto{\pgfqpoint{0.706660in}{1.775734in}}%
\pgfpathlineto{\pgfqpoint{0.707773in}{1.780805in}}%
\pgfpathlineto{\pgfqpoint{0.708175in}{1.780805in}}%
\pgfpathlineto{\pgfqpoint{0.709288in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{0.709690in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{0.711206in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{0.712318in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{0.712721in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{0.713833in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{0.714236in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{0.714741in}{1.807976in}}%
\pgfpathmoveto{\pgfqpoint{0.714741in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{0.719791in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{0.720904in}{2.077987in}}%
\pgfpathlineto{\pgfqpoint{0.722316in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{2.080644in}}%
\pgfpathlineto{\pgfqpoint{0.724337in}{2.081308in}}%
\pgfpathlineto{\pgfqpoint{0.725449in}{2.083603in}}%
\pgfpathlineto{\pgfqpoint{0.726357in}{2.084448in}}%
\pgfpathlineto{\pgfqpoint{0.727469in}{2.087225in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{2.088252in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{2.091512in}}%
\pgfpathlineto{\pgfqpoint{0.729892in}{2.091512in}}%
\pgfpathlineto{\pgfqpoint{0.731005in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{0.731407in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{0.732520in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{0.732922in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{0.734035in}{2.103588in}}%
\pgfpathlineto{\pgfqpoint{0.734438in}{2.103588in}}%
\pgfpathlineto{\pgfqpoint{0.735448in}{2.106727in}}%
\pgfpathmoveto{\pgfqpoint{0.735448in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{0.735953in}{1.890875in}}%
\pgfpathmoveto{\pgfqpoint{0.735953in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{0.736458in}{2.005473in}}%
\pgfpathmoveto{\pgfqpoint{0.736458in}{1.887132in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{1.887132in}}%
\pgfpathlineto{\pgfqpoint{0.738075in}{1.878196in}}%
\pgfpathlineto{\pgfqpoint{0.738478in}{1.878196in}}%
\pgfpathlineto{\pgfqpoint{0.739590in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.739993in}{1.869622in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{0.741508in}{1.861290in}}%
\pgfpathlineto{\pgfqpoint{0.742621in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{0.744136in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{0.744538in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{0.746054in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{0.747569in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{0.748681in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{1.819447in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{1.819447in}}%
\pgfpathlineto{\pgfqpoint{0.751711in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{0.752114in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{0.753226in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{0.753629in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.804111in}}%
\pgfpathlineto{\pgfqpoint{0.755144in}{1.804111in}}%
\pgfpathlineto{\pgfqpoint{0.756256in}{1.799945in}}%
\pgfpathlineto{\pgfqpoint{0.756659in}{1.799945in}}%
\pgfpathlineto{\pgfqpoint{0.757772in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{0.758175in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{0.759287in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{1.792036in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{0.763327in}{1.786843in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{0.765852in}{1.784851in}}%
\pgfpathlineto{\pgfqpoint{0.772316in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{0.772821in}{1.786421in}}%
\pgfpathlineto{\pgfqpoint{0.773326in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{0.774943in}{1.777726in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{1.777726in}}%
\pgfpathlineto{\pgfqpoint{0.776458in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{0.777973in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{0.779488in}{1.762752in}}%
\pgfpathlineto{\pgfqpoint{0.779891in}{1.762752in}}%
\pgfpathlineto{\pgfqpoint{0.781004in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{0.781407in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{0.782519in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{0.783427in}{1.754299in}}%
\pgfpathlineto{\pgfqpoint{0.784539in}{1.751522in}}%
\pgfpathlineto{\pgfqpoint{0.785447in}{1.750737in}}%
\pgfpathlineto{\pgfqpoint{0.786559in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{0.787972in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{0.789084in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{0.794538in}{1.747114in}}%
\pgfpathmoveto{\pgfqpoint{0.794538in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{0.795043in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{0.796558in}{1.615369in}}%
\pgfpathlineto{\pgfqpoint{0.797670in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{1.610599in}}%
\pgfpathlineto{\pgfqpoint{0.799690in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{0.800598in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{0.801710in}{1.604018in}}%
\pgfpathlineto{\pgfqpoint{0.802618in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{0.803731in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{0.805144in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{0.806256in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{0.814234in}{1.600033in}}%
\pgfpathlineto{\pgfqpoint{0.815347in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{0.816255in}{1.602146in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{0.818275in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{0.819387in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{0.820295in}{1.608788in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{0.821810in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{0.822923in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{0.823325in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{0.824438in}{1.619837in}}%
\pgfpathlineto{\pgfqpoint{0.824840in}{1.619837in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{0.826356in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{0.826861in}{1.625995in}}%
\pgfpathmoveto{\pgfqpoint{0.826861in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{0.834436in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{0.837569in}{1.752065in}}%
\pgfpathlineto{\pgfqpoint{0.838477in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{0.839589in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{0.839992in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{0.841104in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{0.841507in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{0.842619in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{0.843022in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{0.844537in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{0.845650in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{0.846052in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{0.847567in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{0.848680in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{0.849083in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{0.850195in}{1.793364in}}%
\pgfpathlineto{\pgfqpoint{0.850598in}{1.793364in}}%
\pgfpathlineto{\pgfqpoint{0.851710in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{0.853225in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{0.853628in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{0.855143in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{0.856658in}{1.824398in}}%
\pgfpathmoveto{\pgfqpoint{0.856659in}{2.068448in}}%
\pgfpathlineto{\pgfqpoint{0.858678in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.859791in}{2.070742in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.071285in}}%
\pgfpathlineto{\pgfqpoint{0.861811in}{2.073157in}}%
\pgfpathlineto{\pgfqpoint{0.862719in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{2.076236in}}%
\pgfpathlineto{\pgfqpoint{0.864739in}{2.077142in}}%
\pgfpathlineto{\pgfqpoint{0.865851in}{2.080040in}}%
\pgfpathlineto{\pgfqpoint{0.866759in}{2.081127in}}%
\pgfpathlineto{\pgfqpoint{0.867872in}{2.084569in}}%
\pgfpathlineto{\pgfqpoint{0.868274in}{2.084569in}}%
\pgfpathlineto{\pgfqpoint{0.869387in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{0.869789in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{0.870902in}{2.092599in}}%
\pgfpathlineto{\pgfqpoint{0.871304in}{2.092599in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{2.094108in}}%
\pgfpathmoveto{\pgfqpoint{0.871810in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{2.203937in}}%
\pgfpathmoveto{\pgfqpoint{0.875345in}{2.139694in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{2.139030in}}%
\pgfpathmoveto{\pgfqpoint{0.877871in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.878375in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.879487in}{1.856580in}}%
\pgfpathlineto{\pgfqpoint{0.879890in}{1.856580in}}%
\pgfpathlineto{\pgfqpoint{0.881002in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{0.882517in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{0.884033in}{1.834723in}}%
\pgfpathlineto{\pgfqpoint{0.884436in}{1.834723in}}%
\pgfpathlineto{\pgfqpoint{0.885548in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{0.887063in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{0.887466in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{0.888578in}{1.816429in}}%
\pgfpathlineto{\pgfqpoint{0.888981in}{1.816429in}}%
\pgfpathlineto{\pgfqpoint{0.890093in}{1.811176in}}%
\pgfpathlineto{\pgfqpoint{0.890496in}{1.811176in}}%
\pgfpathlineto{\pgfqpoint{0.891608in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{0.893123in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{0.893526in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{0.895042in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{0.896154in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{0.899082in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{0.901607in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{0.909688in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{0.910800in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{0.912213in}{1.787507in}}%
\pgfpathlineto{\pgfqpoint{0.913325in}{1.782073in}}%
\pgfpathlineto{\pgfqpoint{0.913728in}{1.782073in}}%
\pgfpathlineto{\pgfqpoint{0.914840in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{0.915243in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{0.916355in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{0.916758in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{0.917871in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{0.918274in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{0.920294in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{0.921406in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{0.922314in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{0.923426in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{0.924839in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{0.925951in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.756050in}}%
\pgfpathmoveto{\pgfqpoint{0.928880in}{1.636260in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.636260in}}%
\pgfpathlineto{\pgfqpoint{0.930497in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{0.932012in}{1.626720in}}%
\pgfpathlineto{\pgfqpoint{0.932415in}{1.626720in}}%
\pgfpathlineto{\pgfqpoint{0.933527in}{1.622554in}}%
\pgfpathlineto{\pgfqpoint{0.933930in}{1.622554in}}%
\pgfpathlineto{\pgfqpoint{0.935042in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{0.935445in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{0.936557in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{0.937465in}{1.614463in}}%
\pgfpathlineto{\pgfqpoint{0.938577in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{0.939485in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{0.940597in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{0.941506in}{1.608063in}}%
\pgfpathlineto{\pgfqpoint{0.942618in}{1.606493in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{0.945143in}{1.604742in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{0.952719in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{0.953627in}{1.607580in}}%
\pgfpathlineto{\pgfqpoint{0.954739in}{1.609512in}}%
\pgfpathlineto{\pgfqpoint{0.955647in}{1.610237in}}%
\pgfpathlineto{\pgfqpoint{0.956759in}{1.612773in}}%
\pgfpathlineto{\pgfqpoint{0.957667in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{0.958172in}{1.614705in}}%
\pgfpathmoveto{\pgfqpoint{0.958173in}{1.748684in}}%
\pgfpathlineto{\pgfqpoint{0.959182in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{0.961202in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{0.962314in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{0.963727in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{0.970798in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{0.971911in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{0.973931in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{0.974838in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{0.975951in}{1.749228in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{0.977971in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{0.978374in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{0.979486in}{1.758345in}}%
\pgfpathlineto{\pgfqpoint{0.979889in}{1.758345in}}%
\pgfpathlineto{\pgfqpoint{0.981001in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{0.981404in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{0.982517in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{0.982919in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{0.985949in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{0.986959in}{1.784790in}}%
\pgfpathmoveto{\pgfqpoint{0.986960in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{0.988475in}{1.599972in}}%
\pgfpathlineto{\pgfqpoint{0.989587in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{0.990495in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.605225in}}%
\pgfpathlineto{\pgfqpoint{0.992515in}{1.606191in}}%
\pgfpathlineto{\pgfqpoint{0.993628in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{0.994535in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{0.995648in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{0.996050in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{0.997163in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{0.997565in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{0.998678in}{1.622735in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{1.622735in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.000596in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{1.002111in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{1.003223in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.003626in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.004739in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{1.006254in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{1.006656in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{1.007769in}{1.657754in}}%
\pgfpathlineto{\pgfqpoint{1.008171in}{1.657754in}}%
\pgfpathlineto{\pgfqpoint{1.009284in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{1.010799in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.674781in}}%
\pgfpathmoveto{\pgfqpoint{1.011707in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{2.144826in}}%
\pgfpathlineto{\pgfqpoint{1.014839in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{1.015242in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{1.016354in}{2.195061in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{1.018375in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{1.019282in}{2.199589in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.203031in}}%
\pgfpathlineto{\pgfqpoint{1.020797in}{2.203031in}}%
\pgfpathlineto{\pgfqpoint{1.021910in}{2.207076in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.207076in}}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.833878in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.833878in}}%
\pgfpathlineto{\pgfqpoint{1.023930in}{1.827659in}}%
\pgfpathlineto{\pgfqpoint{1.024333in}{1.827659in}}%
\pgfpathlineto{\pgfqpoint{1.025445in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{1.025848in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{1.027363in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{1.028475in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{1.028878in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{1.029990in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{1.031505in}{1.803085in}}%
\pgfpathlineto{\pgfqpoint{1.031908in}{1.803085in}}%
\pgfpathlineto{\pgfqpoint{1.033021in}{1.799583in}}%
\pgfpathlineto{\pgfqpoint{1.033929in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{1.035041in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{1.037061in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{1.037969in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{1.039081in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{1.040999in}{1.789439in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{1.046050in}{1.789922in}}%
\pgfpathlineto{\pgfqpoint{1.047162in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{1.049182in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{1.050090in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{1.051101in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{1.051200in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{1.052717in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{1.053120in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{1.054232in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{1.054635in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{1.055747in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{1.056656in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{1.057768in}{1.776096in}}%
\pgfpathlineto{\pgfqpoint{1.058676in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{1.060696in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{1.061808in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{1.770239in}}%
\pgfpathmoveto{\pgfqpoint{1.063727in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.064231in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.065343in}{1.649664in}}%
\pgfpathlineto{\pgfqpoint{1.065746in}{1.649664in}}%
\pgfpathlineto{\pgfqpoint{1.066858in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{1.068374in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.068777in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.069889in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{1.071404in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{1.071807in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{1.072919in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.075342in}{1.623097in}}%
\pgfpathlineto{\pgfqpoint{1.076454in}{1.620380in}}%
\pgfpathlineto{\pgfqpoint{1.077362in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{1.079383in}{1.616758in}}%
\pgfpathlineto{\pgfqpoint{1.080495in}{1.615127in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{1.083020in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{1.087463in}{1.613256in}}%
\pgfpathmoveto{\pgfqpoint{1.087464in}{1.769877in}}%
\pgfpathlineto{\pgfqpoint{1.087968in}{1.769877in}}%
\pgfpathlineto{\pgfqpoint{1.089080in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{1.089483in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{1.090596in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{1.090999in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{1.092111in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{1.094029in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{1.096049in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{1.098069in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{1.100594in}{1.739265in}}%
\pgfpathlineto{\pgfqpoint{1.101706in}{1.738118in}}%
\pgfpathlineto{\pgfqpoint{1.108170in}{1.739205in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{1.110190in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{1.111303in}{1.744035in}}%
\pgfpathlineto{\pgfqpoint{1.112210in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{1.113323in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{1.114838in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{1.754601in}}%
\pgfpathmoveto{\pgfqpoint{1.116251in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{1.118271in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.594176in}}%
\pgfpathlineto{\pgfqpoint{1.123826in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{1.126352in}{1.597497in}}%
\pgfpathlineto{\pgfqpoint{1.127464in}{1.599429in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{1.129484in}{1.602750in}}%
\pgfpathlineto{\pgfqpoint{1.130392in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{1.131505in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.133020in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{1.136050in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{1.136452in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{1.137565in}{1.623520in}}%
\pgfpathlineto{\pgfqpoint{1.137968in}{1.623520in}}%
\pgfpathlineto{\pgfqpoint{1.139080in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{1.139483in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{1.634207in}}%
\pgfpathlineto{\pgfqpoint{1.140998in}{1.634207in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{1.143626in}{1.646464in}}%
\pgfpathlineto{\pgfqpoint{1.144028in}{1.646464in}}%
\pgfpathlineto{\pgfqpoint{1.145141in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{1.145543in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.657754in}}%
\pgfpathmoveto{\pgfqpoint{1.146554in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{1.147563in}{1.771688in}}%
\pgfpathlineto{\pgfqpoint{1.148676in}{1.773741in}}%
\pgfpathlineto{\pgfqpoint{1.149584in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.777364in}}%
\pgfpathlineto{\pgfqpoint{1.151604in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{1.152716in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{1.153119in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{1.156149in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{1.157262in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.795236in}}%
\pgfpathmoveto{\pgfqpoint{1.157665in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{1.158169in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{1.159282in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{1.159685in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{2.210276in}}%
\pgfpathlineto{\pgfqpoint{1.162715in}{2.210276in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{1.164230in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{1.165343in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{2.222352in}}%
\pgfpathmoveto{\pgfqpoint{1.165746in}{2.089520in}}%
\pgfpathlineto{\pgfqpoint{1.168270in}{2.090365in}}%
\pgfpathlineto{\pgfqpoint{1.169383in}{2.091391in}}%
\pgfpathlineto{\pgfqpoint{1.170795in}{2.092357in}}%
\pgfpathlineto{\pgfqpoint{1.171908in}{2.094048in}}%
\pgfpathlineto{\pgfqpoint{1.172816in}{2.094712in}}%
\pgfpathlineto{\pgfqpoint{1.173321in}{2.095376in}}%
\pgfpathmoveto{\pgfqpoint{1.173321in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{1.174331in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{1.175443in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{1.176856in}{1.797047in}}%
\pgfpathlineto{\pgfqpoint{1.177968in}{1.796081in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.795960in}}%
\pgfpathmoveto{\pgfqpoint{1.182412in}{1.870890in}}%
\pgfpathlineto{\pgfqpoint{1.183927in}{1.871795in}}%
\pgfpathlineto{\pgfqpoint{1.185039in}{1.873365in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{1.186452in}{1.874573in}}%
\pgfpathmoveto{\pgfqpoint{1.186452in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{1.187462in}{1.994122in}}%
\pgfpathlineto{\pgfqpoint{1.188574in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{1.190997in}{1.988386in}}%
\pgfpathmoveto{\pgfqpoint{1.190998in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{1.193017in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{1.194130in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{1.194533in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{1.837802in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{1.837802in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{1.197563in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{1.198675in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{1.199078in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{1.819206in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{1.819206in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{1.203220in}{1.809002in}}%
\pgfpathlineto{\pgfqpoint{1.203623in}{1.809002in}}%
\pgfpathlineto{\pgfqpoint{1.204735in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{1.205138in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{1.207766in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{1.208674in}{1.796081in}}%
\pgfpathlineto{\pgfqpoint{1.209786in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{1.210694in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{1.211806in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{1.212714in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{1.216856in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{1.221300in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.222412in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{1.222815in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{1.223927in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{1.224330in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{1.225442in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{1.225845in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{1.226957in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{1.227360in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{1.228473in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{1.228876in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{1.231503in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{1.231906in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{1.233018in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{1.233926in}{1.746088in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{1.235946in}{1.742948in}}%
\pgfpathlineto{\pgfqpoint{1.237058in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{1.239583in}{1.739567in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{1.740593in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{1.246552in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{1.247665in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{1.744880in}}%
\pgfpathmoveto{\pgfqpoint{1.248068in}{1.604138in}}%
\pgfpathlineto{\pgfqpoint{1.249077in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{1.250189in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{1.252210in}{1.597859in}}%
\pgfpathlineto{\pgfqpoint{1.253623in}{1.596772in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{1.595565in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.596289in}}%
\pgfpathlineto{\pgfqpoint{1.263826in}{1.597799in}}%
\pgfpathlineto{\pgfqpoint{1.264734in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{1.265846in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{1.266754in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{1.267866in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{1.268774in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{1.269887in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{1.270289in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.271804in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{1.274432in}{1.620441in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.620441in}}%
\pgfpathlineto{\pgfqpoint{1.275947in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.276350in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{1.630705in}}%
\pgfpathlineto{\pgfqpoint{1.277865in}{1.630705in}}%
\pgfpathlineto{\pgfqpoint{1.278977in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{1.280493in}{1.642418in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.642418in}}%
\pgfpathmoveto{\pgfqpoint{1.280896in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{1.282915in}{1.756896in}}%
\pgfpathlineto{\pgfqpoint{1.284028in}{1.758284in}}%
\pgfpathlineto{\pgfqpoint{1.284935in}{1.758888in}}%
\pgfpathlineto{\pgfqpoint{1.286048in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{1.286956in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{1.288068in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{1.288976in}{1.765832in}}%
\pgfpathlineto{\pgfqpoint{1.290088in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{1.292006in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{1.293119in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{1.294634in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{1.296149in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{1.297664in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{1.298067in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{1.299179in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{1.299582in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{1.300694in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.301097in}{1.808277in}}%
\pgfpathmoveto{\pgfqpoint{1.301097in}{2.077323in}}%
\pgfpathlineto{\pgfqpoint{1.306147in}{2.078169in}}%
\pgfpathlineto{\pgfqpoint{1.307260in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{1.308672in}{2.080221in}}%
\pgfpathlineto{\pgfqpoint{1.309785in}{2.081912in}}%
\pgfpathlineto{\pgfqpoint{1.310693in}{2.082576in}}%
\pgfpathlineto{\pgfqpoint{1.311805in}{2.084810in}}%
\pgfpathlineto{\pgfqpoint{1.312713in}{2.085655in}}%
\pgfpathlineto{\pgfqpoint{1.313825in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{2.089338in}}%
\pgfpathlineto{\pgfqpoint{1.315846in}{2.092599in}}%
\pgfpathlineto{\pgfqpoint{1.316248in}{2.092599in}}%
\pgfpathlineto{\pgfqpoint{1.317361in}{2.096222in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{2.096222in}}%
\pgfpathlineto{\pgfqpoint{1.318876in}{2.100207in}}%
\pgfpathlineto{\pgfqpoint{1.319278in}{2.100207in}}%
\pgfpathlineto{\pgfqpoint{1.320391in}{2.104554in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{2.104554in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{2.106063in}}%
\pgfpathmoveto{\pgfqpoint{1.321299in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{1.888218in}}%
\pgfpathlineto{\pgfqpoint{1.322814in}{1.888822in}}%
\pgfpathmoveto{\pgfqpoint{1.322814in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{2.003662in}}%
\pgfpathmoveto{\pgfqpoint{1.323319in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.323824in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.324936in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{1.325339in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{1.326854in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{1.327966in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{1.328369in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{1.329482in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.330996in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{1.331399in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{1.334430in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{1.335542in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{1.335945in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{1.337057in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{1.337460in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.813047in}}%
\pgfpathlineto{\pgfqpoint{1.338975in}{1.813047in}}%
\pgfpathlineto{\pgfqpoint{1.340087in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{1.340490in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{1.341602in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{1.342005in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{1.343117in}{1.799342in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.799342in}}%
\pgfpathlineto{\pgfqpoint{1.344633in}{1.795719in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{1.346653in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{1.790768in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{1.349581in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.353723in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{1.358167in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{1.359177in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{1.359278in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{1.359682in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{1.360794in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{1.361197in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{1.362309in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.364227in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.365339in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{1.365742in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{1.366855in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{1.367258in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{1.368370in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{1.368773in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{1.370793in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{1.749348in}}%
\pgfpathlineto{\pgfqpoint{1.372813in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{1.373925in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{1.376450in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{1.746571in}}%
\pgfpathmoveto{\pgfqpoint{1.381904in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{1.382409in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{1.383924in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{1.385037in}{1.609150in}}%
\pgfpathlineto{\pgfqpoint{1.385944in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{1.387056in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{1.387964in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{1.389076in}{1.602146in}}%
\pgfpathlineto{\pgfqpoint{1.389985in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{1.392510in}{1.599006in}}%
\pgfpathlineto{\pgfqpoint{1.393622in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{1.400085in}{1.598886in}}%
\pgfpathlineto{\pgfqpoint{1.401198in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{1.402106in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{1.403218in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{1.605950in}}%
\pgfpathlineto{\pgfqpoint{1.406146in}{1.606855in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{1.409176in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{1.410289in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{1.411804in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{1.412206in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{1.413319in}{1.626539in}}%
\pgfpathlineto{\pgfqpoint{1.413722in}{1.626539in}}%
\pgfpathlineto{\pgfqpoint{1.414227in}{1.628229in}}%
\pgfpathmoveto{\pgfqpoint{1.414227in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{1.420287in}{1.747416in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{1.422307in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{1.423420in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{1.425440in}{1.755688in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.756775in}}%
\pgfpathlineto{\pgfqpoint{1.427460in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.428975in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{1.429378in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{1.430491in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{1.432006in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{1.432408in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{1.433521in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{1.435036in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{1.435438in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{1.436551in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.436954in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.438066in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{1.439581in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{1.439984in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{1.441499in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{1.442509in}{1.821138in}}%
\pgfpathmoveto{\pgfqpoint{1.442510in}{2.069112in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{1.445642in}{2.071044in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{2.072070in}}%
\pgfpathlineto{\pgfqpoint{1.448167in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{1.449075in}{2.074606in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{2.076961in}}%
\pgfpathlineto{\pgfqpoint{1.451095in}{2.077806in}}%
\pgfpathlineto{\pgfqpoint{1.452207in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{1.453115in}{2.081731in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.085172in}}%
\pgfpathlineto{\pgfqpoint{1.454630in}{2.085172in}}%
\pgfpathlineto{\pgfqpoint{1.455743in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{1.456145in}{2.088916in}}%
\pgfpathlineto{\pgfqpoint{1.457258in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.457660in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.458671in}{2.096101in}}%
\pgfpathmoveto{\pgfqpoint{1.458671in}{2.206231in}}%
\pgfpathlineto{\pgfqpoint{1.462711in}{2.206412in}}%
\pgfpathmoveto{\pgfqpoint{1.462711in}{2.138849in}}%
\pgfpathlineto{\pgfqpoint{1.463721in}{2.138668in}}%
\pgfpathmoveto{\pgfqpoint{1.463721in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{1.464226in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{1.465338in}{1.860142in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{1.860142in}}%
\pgfpathlineto{\pgfqpoint{1.466853in}{1.852293in}}%
\pgfpathlineto{\pgfqpoint{1.467256in}{1.852293in}}%
\pgfpathlineto{\pgfqpoint{1.468368in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{1.468771in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{1.469883in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{1.470287in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{1.471399in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{1.471802in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{1.824700in}}%
\pgfpathlineto{\pgfqpoint{1.473317in}{1.824700in}}%
\pgfpathlineto{\pgfqpoint{1.474429in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{1.474832in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{1.475944in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.476347in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{1.477862in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{1.478974in}{1.803809in}}%
\pgfpathlineto{\pgfqpoint{1.479377in}{1.803809in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.480892in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.482005in}{1.796081in}}%
\pgfpathlineto{\pgfqpoint{1.482913in}{1.794994in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{1.792036in}}%
\pgfpathlineto{\pgfqpoint{1.484933in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{1.486045in}{1.788896in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{1.488065in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{1.489983in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{1.491095in}{1.784971in}}%
\pgfpathlineto{\pgfqpoint{1.495539in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{1.496651in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{1.497559in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{1.498064in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.498667in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{1.500589in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{1.502104in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{1.503216in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{1.503619in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.505135in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.506247in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{1.507155in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{1.759552in}}%
\pgfpathlineto{\pgfqpoint{1.509175in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{1.756835in}}%
\pgfpathlineto{\pgfqpoint{1.511700in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{1.512812in}{1.754843in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{1.754420in}}%
\pgfpathmoveto{\pgfqpoint{1.515741in}{1.634086in}}%
\pgfpathlineto{\pgfqpoint{1.516246in}{1.634086in}}%
\pgfpathlineto{\pgfqpoint{1.517358in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{1.520388in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{1.520791in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{1.521904in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{1.523418in}{1.613739in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.612773in}}%
\pgfpathlineto{\pgfqpoint{1.525438in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{1.526346in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.607218in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{1.529479in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{1.531397in}{1.604078in}}%
\pgfpathlineto{\pgfqpoint{1.532509in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{1.537457in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{1.538570in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{1.539983in}{1.606372in}}%
\pgfpathlineto{\pgfqpoint{1.541095in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{1.542003in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{1.543115in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{1.544023in}{1.612410in}}%
\pgfpathlineto{\pgfqpoint{1.545136in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{1.546043in}{1.616576in}}%
\pgfpathmoveto{\pgfqpoint{1.546044in}{1.746812in}}%
\pgfpathlineto{\pgfqpoint{1.547053in}{1.745907in}}%
\pgfpathlineto{\pgfqpoint{1.548165in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{1.549073in}{1.742948in}}%
\pgfpathlineto{\pgfqpoint{1.550185in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{1.552104in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{1.553215in}{1.739990in}}%
\pgfpathlineto{\pgfqpoint{1.556649in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.557762in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{1.742586in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{1.744639in}}%
\pgfpathlineto{\pgfqpoint{1.560689in}{1.745424in}}%
\pgfpathlineto{\pgfqpoint{1.561802in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{1.562710in}{1.749228in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{1.564225in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{1.565740in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{1.566852in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{1.567255in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{1.568368in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{1.568770in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{1.570285in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{1.571398in}{1.777726in}}%
\pgfpathlineto{\pgfqpoint{1.571800in}{1.777726in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{1.784187in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{1.784187in}}%
\pgfpathlineto{\pgfqpoint{1.574428in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{1.574831in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{1.793485in}}%
\pgfpathmoveto{\pgfqpoint{1.575336in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{1.576346in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{1.577458in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{1.578366in}{1.605527in}}%
\pgfpathlineto{\pgfqpoint{1.579479in}{1.608486in}}%
\pgfpathlineto{\pgfqpoint{1.580386in}{1.609572in}}%
\pgfpathlineto{\pgfqpoint{1.581499in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{1.583014in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{1.583416in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{1.584529in}{1.621286in}}%
\pgfpathlineto{\pgfqpoint{1.584931in}{1.621286in}}%
\pgfpathlineto{\pgfqpoint{1.586044in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{1.586447in}{1.626056in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{1.587962in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{1.589074in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{1.589477in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{1.590589in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{1.592105in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{1.592507in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{1.594022in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{1.664638in}}%
\pgfpathmoveto{\pgfqpoint{1.596043in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{1.597053in}{2.192525in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.145007in}}%
\pgfpathlineto{\pgfqpoint{1.600083in}{2.144041in}}%
\pgfpathlineto{\pgfqpoint{1.601195in}{2.143317in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{2.143015in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{2.197718in}}%
\pgfpathlineto{\pgfqpoint{1.604628in}{2.198623in}}%
\pgfpathlineto{\pgfqpoint{1.605741in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{2.205084in}}%
\pgfpathmoveto{\pgfqpoint{1.607659in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.608164in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{1.609276in}{1.832006in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.832006in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{1.611194in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{1.612306in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{1.612709in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{1.613821in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{1.614224in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{1.615336in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.616851in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{1.617254in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{1.618769in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{1.619882in}{1.798255in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.623922in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{1.624830in}{1.790949in}}%
\pgfpathlineto{\pgfqpoint{1.625942in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{1.628365in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{1.633518in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{1.636043in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{1.637456in}{1.792700in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{1.638971in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{1.640083in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{1.640486in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{1.641598in}{1.779658in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.779658in}}%
\pgfpathlineto{\pgfqpoint{1.643114in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{1.645134in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{1.646042in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{1.647154in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{1.648567in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{1.649679in}{1.768186in}}%
\pgfpathlineto{\pgfqpoint{1.650587in}{1.767945in}}%
\pgfpathmoveto{\pgfqpoint{1.650588in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{1.651092in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{1.652607in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{1.641935in}}%
\pgfpathlineto{\pgfqpoint{1.654123in}{1.641935in}}%
\pgfpathlineto{\pgfqpoint{1.655235in}{1.637165in}}%
\pgfpathlineto{\pgfqpoint{1.655638in}{1.637165in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{1.632758in}}%
\pgfpathlineto{\pgfqpoint{1.657153in}{1.632758in}}%
\pgfpathlineto{\pgfqpoint{1.658265in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{1.658668in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.661800in}{1.621044in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{1.620078in}}%
\pgfpathlineto{\pgfqpoint{1.663820in}{1.617603in}}%
\pgfpathlineto{\pgfqpoint{1.664728in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{1.665841in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{1.667254in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{1.668366in}{1.612712in}}%
\pgfpathlineto{\pgfqpoint{1.671294in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{1.672304in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.612471in}}%
\pgfpathmoveto{\pgfqpoint{1.675335in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{1.675839in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{1.676951in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{1.677355in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{1.678870in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{1.679982in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{1.682405in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{1.684425in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{1.685537in}{1.740714in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{1.687557in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{1.690486in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{1.691496in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{1.694021in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{1.695134in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{1.740593in}}%
\pgfpathlineto{\pgfqpoint{1.697154in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{1.698061in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{1.700081in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{1.701194in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{1.702709in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{1.703112in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.756775in}}%
\pgfpathmoveto{\pgfqpoint{1.703617in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{1.711192in}{1.595987in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.597497in}}%
\pgfpathlineto{\pgfqpoint{1.713213in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{1.714325in}{1.600153in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{1.717253in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{1.718366in}{1.607822in}}%
\pgfpathlineto{\pgfqpoint{1.718768in}{1.607822in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{1.611444in}}%
\pgfpathlineto{\pgfqpoint{1.720283in}{1.611444in}}%
\pgfpathlineto{\pgfqpoint{1.721396in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{1.721798in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{1.722911in}{1.619958in}}%
\pgfpathlineto{\pgfqpoint{1.723314in}{1.619958in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{1.724829in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{1.726344in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{1.729374in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{1.730889in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{1.732002in}{1.654917in}}%
\pgfpathlineto{\pgfqpoint{1.732404in}{1.654917in}}%
\pgfpathlineto{\pgfqpoint{1.733414in}{1.659626in}}%
\pgfpathmoveto{\pgfqpoint{1.733415in}{1.773500in}}%
\pgfpathlineto{\pgfqpoint{1.734424in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{1.735537in}{1.776277in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{1.781047in}}%
\pgfpathlineto{\pgfqpoint{1.739577in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{1.741093in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{1.741495in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{1.742608in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.743515in}{1.794813in}}%
\pgfpathmoveto{\pgfqpoint{1.743516in}{2.195001in}}%
\pgfpathlineto{\pgfqpoint{1.744020in}{2.195001in}}%
\pgfpathlineto{\pgfqpoint{1.745133in}{2.198925in}}%
\pgfpathlineto{\pgfqpoint{1.745535in}{2.198925in}}%
\pgfpathlineto{\pgfqpoint{1.746648in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{1.748163in}{2.208344in}}%
\pgfpathlineto{\pgfqpoint{1.748566in}{2.208344in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{1.750081in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{1.751193in}{2.219876in}}%
\pgfpathlineto{\pgfqpoint{1.751596in}{2.219876in}}%
\pgfpathlineto{\pgfqpoint{1.752709in}{2.226397in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{2.226397in}}%
\pgfpathmoveto{\pgfqpoint{1.753112in}{2.091814in}}%
\pgfpathlineto{\pgfqpoint{1.755636in}{2.092901in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{2.093746in}}%
\pgfpathmoveto{\pgfqpoint{1.756647in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{1.757657in}{1.804413in}}%
\pgfpathlineto{\pgfqpoint{1.758769in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.759677in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{1.760789in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{1.761697in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{1.764727in}{1.795115in}}%
\pgfpathlineto{\pgfqpoint{1.765839in}{1.794572in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.772808in}{1.798074in}}%
\pgfpathmoveto{\pgfqpoint{1.772808in}{1.994967in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{1.991043in}}%
\pgfpathlineto{\pgfqpoint{1.775838in}{1.990197in}}%
\pgfpathlineto{\pgfqpoint{1.776950in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{1.777858in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{1.778363in}{1.986756in}}%
\pgfpathmoveto{\pgfqpoint{1.778364in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{1.779980in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{1.781496in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{1.781899in}{1.841727in}}%
\pgfpathlineto{\pgfqpoint{1.783011in}{1.834904in}}%
\pgfpathlineto{\pgfqpoint{1.783414in}{1.834904in}}%
\pgfpathlineto{\pgfqpoint{1.784536in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{1.785938in}}%
\pgfpathmoveto{\pgfqpoint{1.785939in}{1.672607in}}%
\pgfpathlineto{\pgfqpoint{1.786444in}{1.672607in}}%
\pgfpathlineto{\pgfqpoint{1.787556in}{1.666570in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.666570in}}%
\pgfpathlineto{\pgfqpoint{1.789071in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{1.790586in}{1.655641in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.655641in}}%
\pgfpathlineto{\pgfqpoint{1.792102in}{1.650690in}}%
\pgfpathlineto{\pgfqpoint{1.792505in}{1.650690in}}%
\pgfpathlineto{\pgfqpoint{1.793617in}{1.646162in}}%
\pgfpathlineto{\pgfqpoint{1.794020in}{1.646162in}}%
\pgfpathlineto{\pgfqpoint{1.795132in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{1.795535in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{1.796647in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.637045in}}%
\pgfpathmoveto{\pgfqpoint{1.797555in}{1.791794in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{1.791130in}}%
\pgfpathlineto{\pgfqpoint{1.799677in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{1.801090in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{1.802202in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{1.807656in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{1.780986in}}%
\pgfpathlineto{\pgfqpoint{1.809171in}{1.780986in}}%
\pgfpathlineto{\pgfqpoint{1.810283in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{1.810686in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{1.811798in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{1.812201in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{1.813313in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{1.813716in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.815232in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{1.816747in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.818262in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.819374in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{1.821394in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{1.823414in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{1.824827in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.825939in}{1.739205in}}%
\pgfpathlineto{\pgfqpoint{1.831393in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{1.832506in}{1.741801in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{1.834526in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{1.745605in}}%
\pgfpathmoveto{\pgfqpoint{1.835434in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.601482in}}%
\pgfpathlineto{\pgfqpoint{1.837555in}{1.599127in}}%
\pgfpathlineto{\pgfqpoint{1.838464in}{1.598463in}}%
\pgfpathlineto{\pgfqpoint{1.839576in}{1.596712in}}%
\pgfpathlineto{\pgfqpoint{1.840989in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{1.850182in}{1.597376in}}%
\pgfpathlineto{\pgfqpoint{1.851090in}{1.597980in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.600033in}}%
\pgfpathlineto{\pgfqpoint{1.853110in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{1.856243in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{1.856645in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{1.857758in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{1.858160in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{1.859273in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{1.859675in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{1.860788in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{1.861191in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{1.862303in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{1.862706in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{1.863818in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.864221in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{1.635596in}}%
\pgfpathlineto{\pgfqpoint{1.865736in}{1.635596in}}%
\pgfpathlineto{\pgfqpoint{1.866849in}{1.641633in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{1.641633in}}%
\pgfpathlineto{\pgfqpoint{1.867756in}{1.643747in}}%
\pgfpathmoveto{\pgfqpoint{1.867757in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{1.869776in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{1.870889in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{1.871796in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{1.872909in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{1.873817in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{1.874929in}{1.766918in}}%
\pgfpathlineto{\pgfqpoint{1.875837in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{1.771688in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{1.771688in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{1.878867in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{1.879980in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{1.881495in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{1.883010in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{1.883412in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{1.884525in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.884928in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.886040in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{1.886443in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{1.886948in}{1.806345in}}%
\pgfpathmoveto{\pgfqpoint{1.886948in}{2.078953in}}%
\pgfpathlineto{\pgfqpoint{1.893008in}{2.079919in}}%
\pgfpathlineto{\pgfqpoint{1.894121in}{2.081067in}}%
\pgfpathlineto{\pgfqpoint{1.895533in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{1.896646in}{2.083904in}}%
\pgfpathlineto{\pgfqpoint{1.897554in}{2.084569in}}%
\pgfpathlineto{\pgfqpoint{1.898666in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{1.899574in}{2.087769in}}%
\pgfpathlineto{\pgfqpoint{1.900686in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{2.091572in}}%
\pgfpathlineto{\pgfqpoint{1.902707in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{1.904222in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{1.904624in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{1.905737in}{2.102622in}}%
\pgfpathlineto{\pgfqpoint{1.906139in}{2.102622in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{2.105580in}}%
\pgfpathmoveto{\pgfqpoint{1.907150in}{1.884596in}}%
\pgfpathlineto{\pgfqpoint{1.908665in}{1.885682in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.886226in}}%
\pgfpathmoveto{\pgfqpoint{1.909170in}{2.003058in}}%
\pgfpathlineto{\pgfqpoint{1.910180in}{2.001971in}}%
\pgfpathlineto{\pgfqpoint{1.910685in}{2.000945in}}%
\pgfpathmoveto{\pgfqpoint{1.910685in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{1.911190in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{1.912302in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{1.912705in}{1.872399in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{1.914220in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{1.915333in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{1.915735in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{1.916847in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{1.917250in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{1.918362in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{1.918766in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{1.919878in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{1.920281in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{1.921393in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{1.922908in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{1.923311in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{1.924423in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{1.925938in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{1.926341in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{1.927453in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{1.927856in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{1.928968in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.929371in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{1.930484in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{1.930887in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{1.931999in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{1.932907in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{1.934019in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{1.934927in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{1.937452in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{1.946038in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{1.947150in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{1.947553in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{1.950180in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.950583in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.951695in}{1.763779in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{1.763779in}}%
\pgfpathlineto{\pgfqpoint{1.953211in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{1.954726in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{1.955129in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{1.956241in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{1.957149in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{1.959169in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{1.960281in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{1.961694in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{1.962806in}{1.744276in}}%
\pgfpathlineto{\pgfqpoint{1.968260in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{1.968765in}{1.745726in}}%
\pgfpathmoveto{\pgfqpoint{1.968765in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{1.969270in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{1.970382in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.970785in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{1.971897in}{1.607822in}}%
\pgfpathlineto{\pgfqpoint{1.972805in}{1.606855in}}%
\pgfpathlineto{\pgfqpoint{1.973917in}{1.604078in}}%
\pgfpathlineto{\pgfqpoint{1.974825in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{1.601120in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{1.977958in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{1.979371in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{1.980483in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{1.986441in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{1.987554in}{1.599489in}}%
\pgfpathlineto{\pgfqpoint{1.988967in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{1.990987in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{1.992099in}{1.606010in}}%
\pgfpathlineto{\pgfqpoint{1.993007in}{1.606976in}}%
\pgfpathlineto{\pgfqpoint{1.994120in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{1.995635in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{1.996037in}{1.613799in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{1.997552in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{1.998665in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.000180in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{2.000583in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{2.001088in}{1.628833in}}%
\pgfpathmoveto{\pgfqpoint{2.001088in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{2.007148in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{2.008261in}{1.750375in}}%
\pgfpathlineto{\pgfqpoint{2.009168in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{2.010281in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{2.011189in}{1.754299in}}%
\pgfpathlineto{\pgfqpoint{2.012301in}{1.757379in}}%
\pgfpathlineto{\pgfqpoint{2.012704in}{1.757379in}}%
\pgfpathlineto{\pgfqpoint{2.013816in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{2.016847in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{2.017249in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{2.018362in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.019877in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{2.020279in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{2.021392in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{2.021794in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{2.022907in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.023310in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.024422in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{2.027855in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{2.028865in}{1.820776in}}%
\pgfpathmoveto{\pgfqpoint{2.028866in}{2.070017in}}%
\pgfpathlineto{\pgfqpoint{2.030885in}{2.070802in}}%
\pgfpathlineto{\pgfqpoint{2.031998in}{2.071950in}}%
\pgfpathlineto{\pgfqpoint{2.033410in}{2.072916in}}%
\pgfpathlineto{\pgfqpoint{2.034523in}{2.074727in}}%
\pgfpathlineto{\pgfqpoint{2.035431in}{2.075391in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{2.038563in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{2.082455in}}%
\pgfpathlineto{\pgfqpoint{2.040584in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{2.040986in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{2.042099in}{2.089580in}}%
\pgfpathlineto{\pgfqpoint{2.042501in}{2.089580in}}%
\pgfpathlineto{\pgfqpoint{2.043614in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{2.098154in}}%
\pgfpathlineto{\pgfqpoint{2.045532in}{2.098154in}}%
\pgfpathmoveto{\pgfqpoint{2.045532in}{2.208465in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{2.208888in}}%
\pgfpathmoveto{\pgfqpoint{2.049572in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{2.051190in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{2.052704in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{2.053107in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{2.054219in}{1.848127in}}%
\pgfpathlineto{\pgfqpoint{2.054622in}{1.848127in}}%
\pgfpathlineto{\pgfqpoint{2.055734in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{2.056137in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{2.057250in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{2.060280in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{2.060683in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{2.061795in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{2.062198in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{2.063310in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{2.063713in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{2.064825in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{2.065228in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{2.066340in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{2.066743in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{2.067855in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{2.069371in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{2.070279in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{2.074824in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{2.075936in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{2.082905in}{1.786421in}}%
\pgfpathlineto{\pgfqpoint{2.084017in}{1.787990in}}%
\pgfpathlineto{\pgfqpoint{2.084420in}{1.787990in}}%
\pgfpathlineto{\pgfqpoint{2.085533in}{1.782798in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{1.782798in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{2.087450in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{2.088562in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{2.088965in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{2.090480in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{2.091593in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{2.091996in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{2.094016in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{2.096036in}{1.756896in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.098561in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{2.099673in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{2.102601in}{1.752911in}}%
\pgfpathmoveto{\pgfqpoint{2.102602in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{2.103107in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{2.104219in}{1.627203in}}%
\pgfpathlineto{\pgfqpoint{2.104622in}{1.627203in}}%
\pgfpathlineto{\pgfqpoint{2.105734in}{1.622795in}}%
\pgfpathlineto{\pgfqpoint{2.106137in}{1.622795in}}%
\pgfpathlineto{\pgfqpoint{2.107249in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{2.107652in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{2.108764in}{1.615248in}}%
\pgfpathlineto{\pgfqpoint{2.109672in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{2.111692in}{1.610237in}}%
\pgfpathlineto{\pgfqpoint{2.112804in}{1.607822in}}%
\pgfpathlineto{\pgfqpoint{2.113712in}{1.607097in}}%
\pgfpathlineto{\pgfqpoint{2.114825in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{2.117350in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.604259in}}%
\pgfpathlineto{\pgfqpoint{2.126441in}{1.605829in}}%
\pgfpathlineto{\pgfqpoint{2.127349in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{1.608606in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{1.609391in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{1.612169in}}%
\pgfpathlineto{\pgfqpoint{2.131389in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.617663in}}%
\pgfpathmoveto{\pgfqpoint{2.133410in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{1.745363in}}%
\pgfpathlineto{\pgfqpoint{2.135531in}{1.743310in}}%
\pgfpathlineto{\pgfqpoint{2.136944in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.138057in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{2.144015in}{1.741982in}}%
\pgfpathlineto{\pgfqpoint{2.145128in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{2.146035in}{1.744156in}}%
\pgfpathlineto{\pgfqpoint{2.147148in}{1.746450in}}%
\pgfpathlineto{\pgfqpoint{2.148055in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{2.149168in}{1.750375in}}%
\pgfpathlineto{\pgfqpoint{2.150076in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{2.151188in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{2.151591in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{2.152703in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{2.153106in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{2.154218in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{2.154621in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{2.155734in}{1.769515in}}%
\pgfpathlineto{\pgfqpoint{2.156136in}{1.769515in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.157651in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.158764in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{2.159166in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{2.160279in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.160682in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.161794in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{2.162197in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{2.163712in}{1.802723in}}%
\pgfpathmoveto{\pgfqpoint{2.163712in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{2.164722in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{2.165835in}{1.608788in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{2.167855in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{2.168257in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{2.169370in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{2.169772in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{2.170885in}{1.621527in}}%
\pgfpathlineto{\pgfqpoint{2.171287in}{1.621527in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{2.172803in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{2.174318in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{2.175430in}{1.636743in}}%
\pgfpathlineto{\pgfqpoint{2.175833in}{1.636743in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{2.178461in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{2.178863in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{2.179976in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{1.657513in}}%
\pgfpathmoveto{\pgfqpoint{2.180884in}{2.086682in}}%
\pgfpathlineto{\pgfqpoint{2.181388in}{2.086682in}}%
\pgfpathmoveto{\pgfqpoint{2.181389in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{2.143920in}}%
\pgfpathlineto{\pgfqpoint{2.186944in}{2.143015in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{2.142411in}}%
\pgfpathlineto{\pgfqpoint{2.189974in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{2.191086in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{2.193004in}{2.203695in}}%
\pgfpathmoveto{\pgfqpoint{2.193005in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{2.193509in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{2.194622in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{2.195025in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{2.196137in}{1.830195in}}%
\pgfpathlineto{\pgfqpoint{2.196540in}{1.830195in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.198055in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.199167in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.199570in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.200682in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{2.201085in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.808519in}}%
\pgfpathlineto{\pgfqpoint{2.202600in}{1.808519in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{1.804172in}}%
\pgfpathlineto{\pgfqpoint{2.204115in}{1.804172in}}%
\pgfpathlineto{\pgfqpoint{2.205227in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{2.205630in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{2.206743in}{1.797047in}}%
\pgfpathlineto{\pgfqpoint{2.207651in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{2.208763in}{1.793364in}}%
\pgfpathlineto{\pgfqpoint{2.209671in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{2.210783in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{2.212196in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{2.213308in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{2.220277in}{1.789439in}}%
\pgfpathlineto{\pgfqpoint{2.221389in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{2.222297in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{2.223307in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.223307in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{2.223407in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{2.223812in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{2.224924in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.225327in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.226439in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{2.227954in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{2.228357in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{2.229470in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.230378in}{1.773862in}}%
\pgfpathlineto{\pgfqpoint{2.231490in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.232398in}{1.770300in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{2.234923in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{2.236035in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.765771in}}%
\pgfpathmoveto{\pgfqpoint{2.237449in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{2.237953in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{2.239066in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{2.239468in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{2.242096in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{2.242499in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{2.243611in}{1.630463in}}%
\pgfpathlineto{\pgfqpoint{2.244014in}{1.630463in}}%
\pgfpathlineto{\pgfqpoint{2.245126in}{1.626599in}}%
\pgfpathlineto{\pgfqpoint{2.245529in}{1.626599in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{1.623097in}}%
\pgfpathlineto{\pgfqpoint{2.247549in}{1.622010in}}%
\pgfpathlineto{\pgfqpoint{2.248661in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{2.249569in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{2.250681in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.251589in}{1.615067in}}%
\pgfpathlineto{\pgfqpoint{2.252702in}{1.613195in}}%
\pgfpathlineto{\pgfqpoint{2.254115in}{1.612229in}}%
\pgfpathlineto{\pgfqpoint{2.255227in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{2.263205in}{1.612169in}}%
\pgfpathmoveto{\pgfqpoint{2.263206in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{2.263710in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{2.264823in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{2.265226in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{2.266338in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{2.267853in}{1.748443in}}%
\pgfpathlineto{\pgfqpoint{2.268761in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{2.269873in}{1.744337in}}%
\pgfpathlineto{\pgfqpoint{2.270781in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{2.271893in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{2.272801in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{1.738058in}}%
\pgfpathlineto{\pgfqpoint{2.276944in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{2.280377in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{2.281490in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{2.283510in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{2.285530in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.286437in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{2.287550in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{2.289065in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{2.289468in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{2.290983in}{1.759190in}}%
\pgfpathmoveto{\pgfqpoint{2.290983in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.596108in}}%
\pgfpathlineto{\pgfqpoint{2.298661in}{1.597557in}}%
\pgfpathlineto{\pgfqpoint{2.299569in}{1.598161in}}%
\pgfpathlineto{\pgfqpoint{2.300681in}{1.600153in}}%
\pgfpathlineto{\pgfqpoint{2.301589in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{2.302701in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{2.303609in}{1.604501in}}%
\pgfpathlineto{\pgfqpoint{2.304722in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{2.306237in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.306639in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.307752in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{2.308154in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{2.309267in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{2.309669in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{2.310782in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{2.311185in}{1.624607in}}%
\pgfpathlineto{\pgfqpoint{2.312297in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{2.312700in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{2.313812in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{2.314215in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{2.315327in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{2.315730in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{2.316843in}{1.647792in}}%
\pgfpathlineto{\pgfqpoint{2.317245in}{1.647792in}}%
\pgfpathlineto{\pgfqpoint{2.318358in}{1.654494in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{1.654494in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.320275in}{1.661498in}}%
\pgfpathmoveto{\pgfqpoint{2.320276in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{2.321286in}{1.776639in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{2.323306in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{2.324418in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{2.325326in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{2.326438in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{2.326841in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{2.327954in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{2.328861in}{1.793002in}}%
\pgfpathmoveto{\pgfqpoint{2.328862in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{2.329871in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{2.330984in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{2.331386in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{2.332499in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{2.332902in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{2.334014in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{2.334417in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{2.335529in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{2.335932in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{2.337044in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{2.339972in}{2.226760in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{2.340477in}{2.226095in}}%
\pgfpathmoveto{\pgfqpoint{2.340478in}{1.811296in}}%
\pgfpathlineto{\pgfqpoint{2.340982in}{1.811296in}}%
\pgfpathlineto{\pgfqpoint{2.342094in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{2.342497in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{1.803809in}}%
\pgfpathlineto{\pgfqpoint{2.344518in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{1.799945in}}%
\pgfpathlineto{\pgfqpoint{2.346538in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{2.348558in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.349670in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{2.351588in}{1.793907in}}%
\pgfpathlineto{\pgfqpoint{2.352700in}{1.793485in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{2.357751in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{2.358659in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{2.359771in}{1.798134in}}%
\pgfpathlineto{\pgfqpoint{2.360679in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{2.361689in}{1.800609in}}%
\pgfpathmoveto{\pgfqpoint{2.361690in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{2.362699in}{1.989111in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.986937in}}%
\pgfpathlineto{\pgfqpoint{2.364719in}{1.986333in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{1.985246in}}%
\pgfpathmoveto{\pgfqpoint{2.365730in}{1.853199in}}%
\pgfpathlineto{\pgfqpoint{2.366234in}{1.853199in}}%
\pgfpathlineto{\pgfqpoint{2.367358in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{2.368255in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{2.370275in}{1.785515in}}%
\pgfpathlineto{\pgfqpoint{2.371387in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.372800in}{1.783100in}}%
\pgfpathmoveto{\pgfqpoint{2.372800in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{2.374820in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{1.658056in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{1.658056in}}%
\pgfpathlineto{\pgfqpoint{2.377447in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{2.377850in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{2.378963in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{2.379366in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{2.380478in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{2.380881in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{2.383911in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{2.385023in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{2.387043in}{1.628592in}}%
\pgfpathlineto{\pgfqpoint{2.387951in}{1.627746in}}%
\pgfpathmoveto{\pgfqpoint{2.387952in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{2.395124in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{2.395527in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{2.396639in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{2.397042in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{2.398154in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{2.398557in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{2.399669in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{2.400072in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{2.401184in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{2.401587in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{2.402700in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{2.403103in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{2.404215in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{2.404618in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{2.405730in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{2.406638in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{2.408658in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{2.409770in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{2.411183in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{2.412295in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{2.417749in}{1.739627in}}%
\pgfpathlineto{\pgfqpoint{2.418861in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{1.741680in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{2.421789in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{2.422799in}{1.746571in}}%
\pgfpathmoveto{\pgfqpoint{2.422800in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{2.423809in}{1.599912in}}%
\pgfpathlineto{\pgfqpoint{2.424922in}{1.597859in}}%
\pgfpathlineto{\pgfqpoint{2.425830in}{1.597255in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{1.595746in}}%
\pgfpathlineto{\pgfqpoint{2.428860in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{2.429972in}{1.594176in}}%
\pgfpathlineto{\pgfqpoint{2.434920in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{2.436033in}{1.596531in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{1.597074in}}%
\pgfpathlineto{\pgfqpoint{2.438053in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{2.438961in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.440073in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.440981in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{2.442094in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{2.444114in}{1.610780in}}%
\pgfpathlineto{\pgfqpoint{2.444516in}{1.610780in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{2.447144in}{1.619233in}}%
\pgfpathlineto{\pgfqpoint{2.447546in}{1.619233in}}%
\pgfpathlineto{\pgfqpoint{2.448659in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{2.449062in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{2.450174in}{1.629256in}}%
\pgfpathlineto{\pgfqpoint{2.450577in}{1.629256in}}%
\pgfpathlineto{\pgfqpoint{2.451689in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{2.453204in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{2.453607in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{2.454720in}{1.647249in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{1.647249in}}%
\pgfpathmoveto{\pgfqpoint{2.455123in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{1.760639in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{2.458657in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{2.459770in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{2.460678in}{1.766133in}}%
\pgfpathlineto{\pgfqpoint{2.461790in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{2.462193in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{2.463305in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{2.463708in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{2.464820in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{2.466738in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{2.467851in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{2.468253in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{2.469366in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{2.470881in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{2.471284in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{2.472294in}{1.802360in}}%
\pgfpathmoveto{\pgfqpoint{2.472294in}{2.081006in}}%
\pgfpathlineto{\pgfqpoint{2.480374in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{2.481487in}{2.083482in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.483507in}{2.085957in}}%
\pgfpathlineto{\pgfqpoint{2.484415in}{2.086682in}}%
\pgfpathlineto{\pgfqpoint{2.485527in}{2.089037in}}%
\pgfpathlineto{\pgfqpoint{2.486435in}{2.089942in}}%
\pgfpathlineto{\pgfqpoint{2.487547in}{2.092840in}}%
\pgfpathlineto{\pgfqpoint{2.488455in}{2.093867in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.489970in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.491083in}{2.101052in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{2.101052in}}%
\pgfpathlineto{\pgfqpoint{2.492598in}{2.105218in}}%
\pgfpathlineto{\pgfqpoint{2.493000in}{2.105218in}}%
\pgfpathlineto{\pgfqpoint{2.493505in}{2.106667in}}%
\pgfpathmoveto{\pgfqpoint{2.493506in}{1.882120in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{1.883147in}}%
\pgfpathlineto{\pgfqpoint{2.496031in}{1.884294in}}%
\pgfpathmoveto{\pgfqpoint{2.496031in}{2.001367in}}%
\pgfpathlineto{\pgfqpoint{2.497041in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.498051in}{1.998348in}}%
\pgfpathmoveto{\pgfqpoint{2.498051in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{2.498556in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{2.499669in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{2.500071in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{2.501183in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{2.501586in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{2.503101in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{2.504213in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{2.504616in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{2.505729in}{1.837621in}}%
\pgfpathlineto{\pgfqpoint{2.506132in}{1.837621in}}%
\pgfpathlineto{\pgfqpoint{2.507244in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{2.507647in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{2.508759in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{2.510274in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{2.510677in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{2.511789in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{2.513304in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{2.514819in}{1.803689in}}%
\pgfpathlineto{\pgfqpoint{2.515222in}{1.803689in}}%
\pgfpathlineto{\pgfqpoint{2.516334in}{1.799583in}}%
\pgfpathlineto{\pgfqpoint{2.516737in}{1.799583in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{2.519870in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{2.520778in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{2.521890in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{2.523910in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.525828in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.784851in}}%
\pgfpathlineto{\pgfqpoint{2.531384in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{2.532394in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{2.532492in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{2.534011in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{2.534414in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{2.535526in}{1.772292in}}%
\pgfpathlineto{\pgfqpoint{2.535929in}{1.772292in}}%
\pgfpathlineto{\pgfqpoint{2.537041in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{2.538556in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{2.538959in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{2.540072in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{2.540475in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{2.541587in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{2.541990in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{2.543102in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{2.544010in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{2.545122in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{2.546030in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{2.547142in}{1.744941in}}%
\pgfpathlineto{\pgfqpoint{2.548555in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{2.549667in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{2.554616in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.745001in}}%
\pgfpathmoveto{\pgfqpoint{2.555626in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{2.556131in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{2.557243in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{1.605588in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{1.602206in}}%
\pgfpathlineto{\pgfqpoint{2.562191in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{2.563304in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.598523in}}%
\pgfpathlineto{\pgfqpoint{2.565829in}{1.597376in}}%
\pgfpathlineto{\pgfqpoint{2.573807in}{1.598342in}}%
\pgfpathlineto{\pgfqpoint{2.574920in}{1.599912in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{2.577848in}{1.603414in}}%
\pgfpathlineto{\pgfqpoint{2.578960in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{2.579868in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{2.580981in}{1.610478in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{1.610478in}}%
\pgfpathlineto{\pgfqpoint{2.582496in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{2.582898in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{2.584011in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{2.584413in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{2.585526in}{1.622856in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{1.622856in}}%
\pgfpathlineto{\pgfqpoint{2.587041in}{1.627807in}}%
\pgfpathlineto{\pgfqpoint{2.587444in}{1.627807in}}%
\pgfpathlineto{\pgfqpoint{2.588454in}{1.631369in}}%
\pgfpathmoveto{\pgfqpoint{2.588454in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{2.592999in}{1.749409in}}%
\pgfpathlineto{\pgfqpoint{2.594112in}{1.750737in}}%
\pgfpathlineto{\pgfqpoint{2.595019in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{2.598152in}{1.756956in}}%
\pgfpathlineto{\pgfqpoint{2.599060in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{2.600172in}{1.761545in}}%
\pgfpathlineto{\pgfqpoint{2.600575in}{1.761545in}}%
\pgfpathlineto{\pgfqpoint{2.601687in}{1.765590in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{1.765590in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{2.603605in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{2.604718in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{2.606233in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{2.606635in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{2.607748in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.608150in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.609263in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.609666in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{2.610778in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{2.611181in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{2.612293in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{2.613808in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{2.614211in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.817817in}}%
\pgfpathmoveto{\pgfqpoint{2.614717in}{2.070923in}}%
\pgfpathlineto{\pgfqpoint{2.617241in}{2.071768in}}%
\pgfpathlineto{\pgfqpoint{2.618354in}{2.072916in}}%
\pgfpathlineto{\pgfqpoint{2.619766in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{2.620879in}{2.075633in}}%
\pgfpathlineto{\pgfqpoint{2.621787in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{2.623807in}{2.079436in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{2.082214in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{2.083240in}}%
\pgfpathlineto{\pgfqpoint{2.626940in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{2.627342in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{2.628455in}{2.090244in}}%
\pgfpathlineto{\pgfqpoint{2.628857in}{2.090244in}}%
\pgfpathlineto{\pgfqpoint{2.629970in}{2.094350in}}%
\pgfpathlineto{\pgfqpoint{2.630372in}{2.094350in}}%
\pgfpathlineto{\pgfqpoint{2.631485in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{2.632393in}{2.100327in}}%
\pgfpathmoveto{\pgfqpoint{2.632393in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{2.635423in}{2.210880in}}%
\pgfpathmoveto{\pgfqpoint{2.635423in}{1.876143in}}%
\pgfpathlineto{\pgfqpoint{2.635928in}{1.876143in}}%
\pgfpathlineto{\pgfqpoint{2.637040in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{2.637443in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{2.638555in}{1.859478in}}%
\pgfpathlineto{\pgfqpoint{2.638958in}{1.859478in}}%
\pgfpathlineto{\pgfqpoint{2.640070in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{2.640473in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{2.641585in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{2.643100in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{2.643504in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{2.645019in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.646534in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{2.647646in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{2.649161in}{1.812745in}}%
\pgfpathlineto{\pgfqpoint{2.649564in}{1.812745in}}%
\pgfpathlineto{\pgfqpoint{2.650676in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.651079in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{2.652191in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{2.652594in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{2.653706in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{2.654109in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{2.655222in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{2.656130in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{2.657242in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{2.658150in}{1.790647in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{2.660170in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{2.663200in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{2.664312in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.671281in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{2.672393in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{2.672796in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{2.673908in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{2.674311in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{2.675423in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{2.675826in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{2.677341in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{2.678857in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{2.680877in}{1.758345in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.755809in}}%
\pgfpathlineto{\pgfqpoint{2.682897in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.684009in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{2.685422in}{1.752488in}}%
\pgfpathlineto{\pgfqpoint{2.686534in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{2.689968in}{1.751582in}}%
\pgfpathmoveto{\pgfqpoint{2.689968in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{2.690473in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{2.691585in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{2.691988in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{2.693100in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{2.693503in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{1.615852in}}%
\pgfpathlineto{\pgfqpoint{2.695018in}{1.615852in}}%
\pgfpathlineto{\pgfqpoint{2.696130in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{2.697038in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{2.699058in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{2.700171in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{2.701079in}{1.605104in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{2.704716in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{2.711179in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{2.712292in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.604742in}}%
\pgfpathlineto{\pgfqpoint{2.714312in}{1.606735in}}%
\pgfpathlineto{\pgfqpoint{2.715220in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{2.716332in}{1.609995in}}%
\pgfpathlineto{\pgfqpoint{2.717240in}{1.610961in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{2.719868in}{1.617663in}}%
\pgfpathlineto{\pgfqpoint{2.720270in}{1.617663in}}%
\pgfpathlineto{\pgfqpoint{2.720775in}{1.618931in}}%
\pgfpathmoveto{\pgfqpoint{2.720776in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{2.721785in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{2.722897in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{2.725423in}{1.741559in}}%
\pgfpathlineto{\pgfqpoint{2.730371in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{2.731484in}{1.743914in}}%
\pgfpathlineto{\pgfqpoint{2.732391in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{2.733504in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.734411in}{1.747597in}}%
\pgfpathlineto{\pgfqpoint{2.735524in}{1.750495in}}%
\pgfpathlineto{\pgfqpoint{2.736432in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{2.737947in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{2.739059in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.739462in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.740574in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{2.740977in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{2.742090in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{2.742492in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.744007in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.745120in}{1.781047in}}%
\pgfpathlineto{\pgfqpoint{2.745522in}{1.781047in}}%
\pgfpathlineto{\pgfqpoint{2.746635in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{2.747038in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{2.748150in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{2.748553in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{2.749665in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.750068in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.751180in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{2.751583in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{2.752696in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{2.753098in}{1.818180in}}%
\pgfpathmoveto{\pgfqpoint{2.753099in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.753603in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{2.754716in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.755118in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.756231in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{2.756633in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{2.757746in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{2.758148in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{2.759261in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{2.759664in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{2.760776in}{1.633180in}}%
\pgfpathlineto{\pgfqpoint{2.761179in}{1.633180in}}%
\pgfpathlineto{\pgfqpoint{2.762291in}{1.638735in}}%
\pgfpathlineto{\pgfqpoint{2.762694in}{1.638735in}}%
\pgfpathlineto{\pgfqpoint{2.763806in}{1.644652in}}%
\pgfpathlineto{\pgfqpoint{2.764209in}{1.644652in}}%
\pgfpathmoveto{\pgfqpoint{2.764210in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{2.765827in}{2.082818in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{2.082818in}}%
\pgfpathlineto{\pgfqpoint{2.767342in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{2.768249in}{2.088252in}}%
\pgfpathmoveto{\pgfqpoint{2.768250in}{2.196450in}}%
\pgfpathlineto{\pgfqpoint{2.770775in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{2.771886in}{2.142894in}}%
\pgfpathlineto{\pgfqpoint{2.774310in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{2.775422in}{2.141445in}}%
\pgfpathlineto{\pgfqpoint{2.777340in}{2.141385in}}%
\pgfpathmoveto{\pgfqpoint{2.777341in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{2.778350in}{2.202729in}}%
\pgfpathmoveto{\pgfqpoint{2.778351in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{2.779967in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.780370in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{2.781483in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{2.782998in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{2.783401in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{2.784513in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{2.784916in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{2.786431in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{2.787543in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{2.789058in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{2.789461in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{2.790573in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{2.790976in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{2.792088in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{2.792997in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{2.794109in}{1.794874in}}%
\pgfpathlineto{\pgfqpoint{2.795017in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{2.796129in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{2.798149in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{2.800674in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{2.807240in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{2.808148in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{2.809260in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{2.810776in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{2.811178in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{2.812290in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{2.812693in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{2.814208in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{2.815320in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{2.815723in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{2.816836in}{1.771386in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.770481in}}%
\pgfpathlineto{\pgfqpoint{2.818856in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{2.819764in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{2.820876in}{1.765530in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{2.823401in}{1.763839in}}%
\pgfpathlineto{\pgfqpoint{2.824309in}{1.763658in}}%
\pgfpathmoveto{\pgfqpoint{2.824310in}{1.647550in}}%
\pgfpathlineto{\pgfqpoint{2.824814in}{1.647550in}}%
\pgfpathlineto{\pgfqpoint{2.825926in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{2.826329in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{2.827442in}{1.637105in}}%
\pgfpathlineto{\pgfqpoint{2.827845in}{1.637105in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{2.829360in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{2.830472in}{1.628290in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{1.628290in}}%
\pgfpathlineto{\pgfqpoint{2.831987in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{2.832390in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{2.833502in}{1.621044in}}%
\pgfpathlineto{\pgfqpoint{2.834410in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{2.835522in}{1.617120in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{2.837542in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{2.838450in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{2.839563in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{2.840976in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{2.842088in}{1.609633in}}%
\pgfpathlineto{\pgfqpoint{2.849056in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{2.850169in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{2.851077in}{1.612290in}}%
\pgfpathmoveto{\pgfqpoint{2.851077in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{2.851582in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{2.852694in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{2.854209in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{2.854612in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{2.855724in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{2.856632in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{2.857744in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{2.858652in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{2.859764in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{2.861177in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.862290in}{1.738118in}}%
\pgfpathlineto{\pgfqpoint{2.867238in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{2.868351in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{2.869258in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{2.870371in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{2.871278in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{2.872391in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.873298in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{2.874411in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{2.874814in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{2.876329in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{2.877441in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{2.877844in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.763477in}}%
\pgfpathmoveto{\pgfqpoint{2.878854in}{1.594901in}}%
\pgfpathlineto{\pgfqpoint{2.883399in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{2.884512in}{1.597195in}}%
\pgfpathlineto{\pgfqpoint{2.885925in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.887037in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.600999in}}%
\pgfpathlineto{\pgfqpoint{2.889057in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.889965in}{1.604501in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.891480in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.892593in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{2.892995in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{2.894108in}{1.615248in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{1.615248in}}%
\pgfpathlineto{\pgfqpoint{2.895623in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{2.896025in}{1.619595in}}%
\pgfpathlineto{\pgfqpoint{2.897138in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{2.897541in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{2.898653in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{2.899056in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{2.900168in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{2.901683in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{2.902086in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{2.903199in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{2.903601in}{1.647430in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{2.905116in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{2.906229in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{2.906631in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{2.907136in}{1.663490in}}%
\pgfpathmoveto{\pgfqpoint{2.907137in}{1.778511in}}%
\pgfpathlineto{\pgfqpoint{2.908147in}{1.779175in}}%
\pgfpathlineto{\pgfqpoint{2.909259in}{1.781530in}}%
\pgfpathlineto{\pgfqpoint{2.910167in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{2.911279in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{2.911682in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{2.912794in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{2.913197in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{2.914207in}{1.791613in}}%
\pgfpathmoveto{\pgfqpoint{2.914208in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{2.915217in}{2.192585in}}%
\pgfpathlineto{\pgfqpoint{2.916330in}{2.195665in}}%
\pgfpathlineto{\pgfqpoint{2.916732in}{2.195665in}}%
\pgfpathlineto{\pgfqpoint{2.917845in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{2.918247in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{2.919360in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{2.920875in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{2.921278in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{2.922390in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{2.922793in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{2.923905in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{2.223680in}}%
\pgfpathmoveto{\pgfqpoint{2.925319in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.925823in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.926935in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{2.927338in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{2.928450in}{1.806889in}}%
\pgfpathlineto{\pgfqpoint{2.928853in}{1.806889in}}%
\pgfpathlineto{\pgfqpoint{2.929965in}{1.803326in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.931986in}{1.799342in}}%
\pgfpathlineto{\pgfqpoint{2.932894in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{2.934006in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{2.934914in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{1.794028in}}%
\pgfpathlineto{\pgfqpoint{2.937944in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{2.939056in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{2.942995in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{2.944107in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{2.945520in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{2.946632in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.947540in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.801092in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{2.950065in}{1.803206in}}%
\pgfpathmoveto{\pgfqpoint{2.950066in}{1.986635in}}%
\pgfpathlineto{\pgfqpoint{2.951075in}{1.986031in}}%
\pgfpathmoveto{\pgfqpoint{2.951076in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{2.951580in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{2.952692in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{2.953600in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.785515in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.784730in}}%
\pgfpathlineto{\pgfqpoint{2.956733in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{2.958146in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{2.959661in}{1.780383in}}%
\pgfpathmoveto{\pgfqpoint{2.959662in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{2.960166in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{2.961278in}{1.660773in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.660773in}}%
\pgfpathlineto{\pgfqpoint{2.962793in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{2.963196in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{2.964711in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{2.965824in}{1.645316in}}%
\pgfpathlineto{\pgfqpoint{2.966227in}{1.645316in}}%
\pgfpathlineto{\pgfqpoint{2.967339in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{2.967742in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{2.968854in}{1.636863in}}%
\pgfpathlineto{\pgfqpoint{2.969257in}{1.636863in}}%
\pgfpathlineto{\pgfqpoint{2.970369in}{1.633241in}}%
\pgfpathlineto{\pgfqpoint{2.971277in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{2.972389in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{2.973297in}{1.628109in}}%
\pgfpathlineto{\pgfqpoint{2.974409in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.975317in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{2.976430in}{1.622795in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{1.622252in}}%
\pgfpathmoveto{\pgfqpoint{2.977338in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{2.980368in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{2.981480in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{2.981883in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{2.982995in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{2.983398in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{2.984510in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{2.986025in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{2.987540in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{2.987943in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{2.989056in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.989459in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.990571in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{2.990974in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{2.992086in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{2.992994in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{2.994106in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{2.995014in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{2.996126in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{2.997539in}{1.739808in}}%
\pgfpathlineto{\pgfqpoint{2.998651in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{3.004610in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{3.005723in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{3.006630in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{3.007743in}{1.743914in}}%
\pgfpathlineto{\pgfqpoint{3.008650in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.009763in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.747778in}}%
\pgfpathmoveto{\pgfqpoint{3.010166in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{3.011175in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{3.012288in}{1.596772in}}%
\pgfpathlineto{\pgfqpoint{3.013701in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{3.014813in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{3.021781in}{1.595444in}}%
\pgfpathlineto{\pgfqpoint{3.022894in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{3.023802in}{1.597376in}}%
\pgfpathlineto{\pgfqpoint{3.024914in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{3.025822in}{1.600093in}}%
\pgfpathlineto{\pgfqpoint{3.026934in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{3.027842in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{3.028955in}{1.606735in}}%
\pgfpathlineto{\pgfqpoint{3.029357in}{1.606735in}}%
\pgfpathlineto{\pgfqpoint{3.030470in}{1.610297in}}%
\pgfpathlineto{\pgfqpoint{3.030872in}{1.610297in}}%
\pgfpathlineto{\pgfqpoint{3.031985in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{3.032387in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{3.033500in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{3.033902in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{3.035015in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{3.035418in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{3.036530in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{3.036933in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{3.038448in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{3.039560in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{3.039963in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{3.041076in}{1.646524in}}%
\pgfpathlineto{\pgfqpoint{3.041478in}{1.646524in}}%
\pgfpathlineto{\pgfqpoint{3.041983in}{1.648698in}}%
\pgfpathmoveto{\pgfqpoint{3.041984in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{3.043498in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{3.044611in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{3.045518in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{3.046631in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{3.047539in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{3.049054in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{3.050166in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{3.050569in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{3.051682in}{1.779296in}}%
\pgfpathlineto{\pgfqpoint{3.052084in}{1.779296in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{3.053599in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{3.054712in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{3.055114in}{1.789138in}}%
\pgfpathlineto{\pgfqpoint{3.056227in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{3.056629in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{3.057742in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{3.058145in}{1.800851in}}%
\pgfpathmoveto{\pgfqpoint{3.058145in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{3.058650in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{2.206291in}}%
\pgfpathmoveto{\pgfqpoint{3.059155in}{2.082516in}}%
\pgfpathlineto{\pgfqpoint{3.066225in}{2.083301in}}%
\pgfpathlineto{\pgfqpoint{3.067338in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{3.068750in}{2.085535in}}%
\pgfpathlineto{\pgfqpoint{3.069863in}{2.087406in}}%
\pgfpathlineto{\pgfqpoint{3.070771in}{2.088071in}}%
\pgfpathlineto{\pgfqpoint{3.071883in}{2.090425in}}%
\pgfpathlineto{\pgfqpoint{3.072791in}{2.091331in}}%
\pgfpathlineto{\pgfqpoint{3.073903in}{2.094169in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{3.075924in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{3.076326in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{3.077439in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{3.077841in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{3.078954in}{2.106365in}}%
\pgfpathlineto{\pgfqpoint{3.079356in}{2.106365in}}%
\pgfpathmoveto{\pgfqpoint{3.079357in}{1.879282in}}%
\pgfpathlineto{\pgfqpoint{3.080872in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{3.081984in}{1.881758in}}%
\pgfpathlineto{\pgfqpoint{3.082892in}{1.882362in}}%
\pgfpathmoveto{\pgfqpoint{3.082892in}{1.999797in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{1.998711in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{1.996779in}}%
\pgfpathmoveto{\pgfqpoint{3.084912in}{1.875539in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.875539in}}%
\pgfpathlineto{\pgfqpoint{3.086529in}{1.867026in}}%
\pgfpathlineto{\pgfqpoint{3.086932in}{1.867026in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{3.088447in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{3.089560in}{1.851086in}}%
\pgfpathlineto{\pgfqpoint{3.089962in}{1.851086in}}%
\pgfpathlineto{\pgfqpoint{3.091075in}{1.843659in}}%
\pgfpathlineto{\pgfqpoint{3.091477in}{1.843659in}}%
\pgfpathlineto{\pgfqpoint{3.092590in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{3.092993in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{3.094105in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{3.094508in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{3.095620in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{3.096023in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{3.097135in}{1.817938in}}%
\pgfpathlineto{\pgfqpoint{3.097538in}{1.817938in}}%
\pgfpathlineto{\pgfqpoint{3.098650in}{1.812564in}}%
\pgfpathlineto{\pgfqpoint{3.099053in}{1.812564in}}%
\pgfpathlineto{\pgfqpoint{3.100165in}{1.807674in}}%
\pgfpathlineto{\pgfqpoint{3.100568in}{1.807674in}}%
\pgfpathlineto{\pgfqpoint{3.101680in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{3.102083in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{3.103599in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{3.104711in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{3.105619in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{3.106731in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{3.107639in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.788715in}}%
\pgfpathlineto{\pgfqpoint{3.109659in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{3.110771in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{3.117740in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.118849in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.119255in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.120367in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{3.121882in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{3.122285in}{1.772473in}}%
\pgfpathlineto{\pgfqpoint{3.123397in}{1.767099in}}%
\pgfpathlineto{\pgfqpoint{3.123800in}{1.767099in}}%
\pgfpathlineto{\pgfqpoint{3.124912in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{3.125315in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{3.126428in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{3.126831in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{3.127943in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{3.128346in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{3.129458in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.130366in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{3.131478in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{3.132386in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{3.133498in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{3.134911in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{3.136023in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{3.141477in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{3.142589in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{3.142992in}{1.744880in}}%
\pgfpathmoveto{\pgfqpoint{3.142992in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{3.143497in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{3.144609in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{3.145517in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{3.146629in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{3.147537in}{1.602750in}}%
\pgfpathlineto{\pgfqpoint{3.148649in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.149558in}{1.599791in}}%
\pgfpathlineto{\pgfqpoint{3.150670in}{1.598161in}}%
\pgfpathlineto{\pgfqpoint{3.152083in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{3.160771in}{1.598704in}}%
\pgfpathlineto{\pgfqpoint{3.161679in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{3.162791in}{1.601180in}}%
\pgfpathlineto{\pgfqpoint{3.163699in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{3.164811in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{3.165719in}{1.605406in}}%
\pgfpathlineto{\pgfqpoint{3.166832in}{1.608546in}}%
\pgfpathlineto{\pgfqpoint{3.167739in}{1.609633in}}%
\pgfpathlineto{\pgfqpoint{3.168852in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{3.169254in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{3.170769in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{3.171882in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{3.172284in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{3.173397in}{1.626901in}}%
\pgfpathlineto{\pgfqpoint{3.173800in}{1.626901in}}%
\pgfpathlineto{\pgfqpoint{3.174912in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{3.175820in}{1.634086in}}%
\pgfpathmoveto{\pgfqpoint{3.175820in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{3.179860in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{3.180973in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{1.752911in}}%
\pgfpathlineto{\pgfqpoint{3.182993in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.183900in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{3.185013in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.759854in}}%
\pgfpathlineto{\pgfqpoint{3.187033in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.187436in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.188548in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.188951in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.190064in}{1.772171in}}%
\pgfpathlineto{\pgfqpoint{3.190466in}{1.772171in}}%
\pgfpathlineto{\pgfqpoint{3.191579in}{1.777303in}}%
\pgfpathlineto{\pgfqpoint{3.191981in}{1.777303in}}%
\pgfpathlineto{\pgfqpoint{3.193094in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{3.193496in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{3.194609in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{3.195011in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{3.196124in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{3.196527in}{1.795538in}}%
\pgfpathlineto{\pgfqpoint{3.197639in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{3.198042in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{3.199154in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{3.199557in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.815040in}}%
\pgfpathmoveto{\pgfqpoint{3.200567in}{2.071950in}}%
\pgfpathlineto{\pgfqpoint{3.203597in}{2.072855in}}%
\pgfpathlineto{\pgfqpoint{3.204710in}{2.073942in}}%
\pgfpathlineto{\pgfqpoint{3.206122in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{3.207235in}{2.076599in}}%
\pgfpathlineto{\pgfqpoint{3.208143in}{2.077263in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{3.210163in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{3.211275in}{2.083059in}}%
\pgfpathlineto{\pgfqpoint{3.212183in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{2.087346in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{2.087346in}}%
\pgfpathlineto{\pgfqpoint{3.214811in}{2.091029in}}%
\pgfpathlineto{\pgfqpoint{3.215213in}{2.091029in}}%
\pgfpathlineto{\pgfqpoint{3.216326in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{3.216728in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{3.217841in}{2.099422in}}%
\pgfpathlineto{\pgfqpoint{3.218243in}{2.099422in}}%
\pgfpathlineto{\pgfqpoint{3.219254in}{2.102622in}}%
\pgfpathmoveto{\pgfqpoint{3.219254in}{2.213235in}}%
\pgfpathlineto{\pgfqpoint{3.221274in}{2.213174in}}%
\pgfpathmoveto{\pgfqpoint{3.221274in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{3.221779in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{3.222891in}{1.871614in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{1.871614in}}%
\pgfpathlineto{\pgfqpoint{3.224406in}{1.863222in}}%
\pgfpathlineto{\pgfqpoint{3.224809in}{1.863222in}}%
\pgfpathlineto{\pgfqpoint{3.225922in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{3.226324in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{3.227436in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{3.227839in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{3.228951in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{3.229354in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{3.230467in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{3.230870in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{3.231982in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{3.233497in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{3.233900in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{3.235012in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{3.235415in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{3.236527in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{3.236930in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{3.238042in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{3.238445in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{3.239557in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{3.239960in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{3.241072in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{3.241476in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{3.242588in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{3.243496in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{3.244608in}{1.790104in}}%
\pgfpathlineto{\pgfqpoint{3.245516in}{1.789319in}}%
\pgfpathlineto{\pgfqpoint{3.246628in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{3.248041in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{3.249153in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{3.256122in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{3.257132in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{3.257132in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{3.257232in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{3.257637in}{1.786058in}}%
\pgfpathlineto{\pgfqpoint{3.258749in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{3.259152in}{1.780262in}}%
\pgfpathlineto{\pgfqpoint{3.260264in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{3.260667in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{3.262182in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{3.263697in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{3.264810in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{3.265213in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{3.266325in}{1.758465in}}%
\pgfpathlineto{\pgfqpoint{3.267233in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{3.268345in}{1.754843in}}%
\pgfpathlineto{\pgfqpoint{3.269253in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{3.270365in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{3.272890in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{1.750254in}}%
\pgfpathmoveto{\pgfqpoint{3.276829in}{1.626418in}}%
\pgfpathlineto{\pgfqpoint{3.277334in}{1.626418in}}%
\pgfpathlineto{\pgfqpoint{3.278446in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{3.278849in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{3.279961in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{3.280364in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{3.281476in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{3.281879in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{3.282991in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{3.283899in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{3.285011in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{3.285919in}{1.606493in}}%
\pgfpathlineto{\pgfqpoint{3.287031in}{1.604380in}}%
\pgfpathlineto{\pgfqpoint{3.288445in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{3.289557in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{3.291980in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{3.293091in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{3.297030in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{3.298143in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{3.299556in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{3.300668in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{3.301576in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{3.302688in}{1.608908in}}%
\pgfpathlineto{\pgfqpoint{3.303596in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{3.304709in}{1.612954in}}%
\pgfpathlineto{\pgfqpoint{3.305616in}{1.614040in}}%
\pgfpathlineto{\pgfqpoint{3.306729in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{3.307131in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{1.620380in}}%
\pgfpathmoveto{\pgfqpoint{3.308142in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{3.309151in}{1.744820in}}%
\pgfpathlineto{\pgfqpoint{3.310263in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{3.312687in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{3.313798in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{3.316727in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{3.317840in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{3.318747in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{3.319860in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{3.320767in}{1.747899in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{1.750737in}}%
\pgfpathlineto{\pgfqpoint{3.322788in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{3.324303in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{3.325415in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{3.326930in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.327333in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{3.328446in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{3.328848in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{3.329961in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{3.330363in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{3.331476in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{3.331878in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{3.332991in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{3.333393in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{3.334506in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{3.334909in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{3.336021in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{3.336424in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{3.337536in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{3.337939in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{3.339051in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{3.339454in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{3.340567in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{3.340969in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{3.341979in}{1.831885in}}%
\pgfpathmoveto{\pgfqpoint{3.341980in}{2.066878in}}%
\pgfpathlineto{\pgfqpoint{3.343494in}{2.067723in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.069293in}}%
\pgfpathlineto{\pgfqpoint{3.345515in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{3.346627in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{3.347535in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{3.348647in}{2.075451in}}%
\pgfpathlineto{\pgfqpoint{3.349555in}{2.076418in}}%
\pgfpathlineto{\pgfqpoint{3.350668in}{2.079557in}}%
\pgfpathlineto{\pgfqpoint{3.351070in}{2.079557in}}%
\pgfpathlineto{\pgfqpoint{3.352183in}{2.083120in}}%
\pgfpathlineto{\pgfqpoint{3.352585in}{2.083120in}}%
\pgfpathlineto{\pgfqpoint{3.353698in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{3.354100in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{3.355110in}{2.089942in}}%
\pgfpathmoveto{\pgfqpoint{3.355111in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{2.197597in}}%
\pgfpathlineto{\pgfqpoint{3.358747in}{2.141928in}}%
\pgfpathlineto{\pgfqpoint{3.361676in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{3.362789in}{2.140660in}}%
\pgfpathlineto{\pgfqpoint{3.364201in}{2.140720in}}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{1.851991in}}%
\pgfpathlineto{\pgfqpoint{3.364706in}{1.851991in}}%
\pgfpathlineto{\pgfqpoint{3.365818in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{3.366221in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{3.367334in}{1.837561in}}%
\pgfpathlineto{\pgfqpoint{3.367736in}{1.837561in}}%
\pgfpathlineto{\pgfqpoint{3.368849in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{3.369252in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{3.370364in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{3.370767in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{3.371879in}{1.818964in}}%
\pgfpathlineto{\pgfqpoint{3.372282in}{1.818964in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{3.373797in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{3.375312in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{3.376424in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{3.376827in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{3.377939in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{3.378342in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{3.379455in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{3.380363in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{3.381475in}{1.792941in}}%
\pgfpathlineto{\pgfqpoint{3.382383in}{1.792156in}}%
\pgfpathlineto{\pgfqpoint{3.383495in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{3.384403in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{3.385515in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{3.387433in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{3.388545in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{3.392484in}{1.787507in}}%
\pgfpathlineto{\pgfqpoint{3.393596in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{3.394504in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{3.395616in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{3.397132in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{3.397534in}{1.786300in}}%
\pgfpathlineto{\pgfqpoint{3.398646in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{3.400161in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{3.401676in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{3.402079in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{3.403192in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{3.404100in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{3.405212in}{1.766435in}}%
\pgfpathlineto{\pgfqpoint{3.406120in}{1.765711in}}%
\pgfpathlineto{\pgfqpoint{3.407232in}{1.763839in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{3.409757in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{3.411170in}{1.761665in}}%
\pgfpathmoveto{\pgfqpoint{3.411171in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{3.412787in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{3.413190in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{3.414303in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{3.414706in}{1.634811in}}%
\pgfpathlineto{\pgfqpoint{3.415818in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{3.416221in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{1.626116in}}%
\pgfpathlineto{\pgfqpoint{3.417736in}{1.626116in}}%
\pgfpathlineto{\pgfqpoint{3.418848in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.419251in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{3.420363in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{1.618086in}}%
\pgfpathlineto{\pgfqpoint{3.422383in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{1.614463in}}%
\pgfpathlineto{\pgfqpoint{3.424403in}{1.612290in}}%
\pgfpathlineto{\pgfqpoint{3.425311in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{1.609995in}}%
\pgfpathlineto{\pgfqpoint{3.427837in}{1.609150in}}%
\pgfpathlineto{\pgfqpoint{3.428949in}{1.608244in}}%
\pgfpathlineto{\pgfqpoint{3.435412in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{3.436525in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{3.437938in}{1.611444in}}%
\pgfpathlineto{\pgfqpoint{3.438948in}{1.612773in}}%
\pgfpathmoveto{\pgfqpoint{3.438948in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{3.439453in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{3.440565in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{3.440968in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{3.442080in}{1.746812in}}%
\pgfpathlineto{\pgfqpoint{3.442988in}{1.745846in}}%
\pgfpathlineto{\pgfqpoint{3.444100in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{3.445008in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{3.446120in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{3.447533in}{1.739507in}}%
\pgfpathlineto{\pgfqpoint{3.448646in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{3.454099in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{3.456119in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{3.457232in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{3.458139in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{3.459252in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{1.748563in}}%
\pgfpathlineto{\pgfqpoint{3.461272in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{3.461675in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{3.462787in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{3.463190in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{3.464302in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{3.464705in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{3.465818in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{3.466220in}{1.766315in}}%
\pgfpathmoveto{\pgfqpoint{3.466221in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{3.469755in}{1.596229in}}%
\pgfpathlineto{\pgfqpoint{3.470868in}{1.597376in}}%
\pgfpathlineto{\pgfqpoint{3.472281in}{1.598403in}}%
\pgfpathlineto{\pgfqpoint{3.473393in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{3.474301in}{1.601120in}}%
\pgfpathlineto{\pgfqpoint{3.475413in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{3.477434in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{3.478341in}{1.608788in}}%
\pgfpathlineto{\pgfqpoint{3.479454in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{3.479856in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.616576in}}%
\pgfpathlineto{\pgfqpoint{3.481371in}{1.616576in}}%
\pgfpathlineto{\pgfqpoint{3.482484in}{1.621044in}}%
\pgfpathlineto{\pgfqpoint{3.482886in}{1.621044in}}%
\pgfpathlineto{\pgfqpoint{3.483999in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{3.484402in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{3.485514in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{3.485917in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{3.487029in}{1.636863in}}%
\pgfpathlineto{\pgfqpoint{3.487432in}{1.636863in}}%
\pgfpathlineto{\pgfqpoint{3.488544in}{1.642901in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{1.642901in}}%
\pgfpathlineto{\pgfqpoint{3.490060in}{1.649301in}}%
\pgfpathlineto{\pgfqpoint{3.490462in}{1.649301in}}%
\pgfpathlineto{\pgfqpoint{3.491575in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{3.491977in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{3.493090in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{3.493492in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{3.494502in}{1.668019in}}%
\pgfpathmoveto{\pgfqpoint{3.494503in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{3.495513in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{3.496625in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{3.497533in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{3.498645in}{1.789439in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{1.789439in}}%
\pgfpathlineto{\pgfqpoint{3.499553in}{1.790647in}}%
\pgfpathmoveto{\pgfqpoint{3.499553in}{2.190774in}}%
\pgfpathlineto{\pgfqpoint{3.500563in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{3.501676in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{3.502583in}{2.195121in}}%
\pgfpathlineto{\pgfqpoint{3.503696in}{2.198502in}}%
\pgfpathlineto{\pgfqpoint{3.504098in}{2.198502in}}%
\pgfpathlineto{\pgfqpoint{3.505211in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{3.505613in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{3.506726in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{3.507129in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{3.508241in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{3.508644in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{3.509756in}{2.217582in}}%
\pgfpathlineto{\pgfqpoint{3.510159in}{2.217582in}}%
\pgfpathmoveto{\pgfqpoint{3.510159in}{1.820232in}}%
\pgfpathlineto{\pgfqpoint{3.510664in}{1.820232in}}%
\pgfpathlineto{\pgfqpoint{3.511776in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{3.512179in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{3.513291in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{3.513694in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{3.514806in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{3.516321in}{1.802843in}}%
\pgfpathlineto{\pgfqpoint{3.517229in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{3.518342in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{3.519250in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{3.520362in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{3.521270in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{3.522382in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{3.523795in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{3.524907in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{3.529856in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{3.530968in}{1.793847in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{1.794390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676798in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.548074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748375in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{3.599020in}{1.959066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621243in}{1.959066in}}{\pgfqpoint{3.621243in}{1.981288in}}%
\pgfpathlineto{\pgfqpoint{3.621243in}{2.125116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621243in}{2.147338in}}{\pgfqpoint{3.599020in}{2.147338in}}%
\pgfpathlineto{\pgfqpoint{2.748375in}{2.147338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.726153in}{2.147338in}}{\pgfqpoint{2.726153in}{2.125116in}}%
\pgfpathlineto{\pgfqpoint{2.726153in}{1.981288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.726153in}{1.959066in}}{\pgfqpoint{2.748375in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{2.748375in}{1.959066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770597in}{2.064005in}}%
\pgfpathlineto{\pgfqpoint{2.881708in}{2.064005in}}%
\pgfpathlineto{\pgfqpoint{2.992819in}{2.064005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081708in,y=2.025116in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Dijkstra}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{1.548074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975011in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.975011in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975011in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581063in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{4.581063in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581063in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187116in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{5.187116in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187116in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793169in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{5.793169in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793169in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399222in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{6.399222in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399222in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005274in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{7.005274in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005274in}{1.548074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.695310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.997201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{2.299093in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{2.299093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{1.548074in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.975011in}{1.790828in}}%
\pgfpathlineto{\pgfqpoint{3.975515in}{1.790828in}}%
\pgfpathlineto{\pgfqpoint{3.976627in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{3.977030in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{3.978143in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{3.978546in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{3.979658in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{3.980061in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{3.981173in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{3.981576in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{3.982688in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{3.983091in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{3.984203in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{3.984606in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{3.985718in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{3.986121in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{3.987233in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{3.988141in}{1.748080in}}%
\pgfpathlineto{\pgfqpoint{3.989254in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{3.990162in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{3.991274in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{3.993799in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.999757in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{4.000870in}{1.742948in}}%
\pgfpathlineto{\pgfqpoint{4.001778in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{4.002890in}{1.745907in}}%
\pgfpathlineto{\pgfqpoint{4.003798in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{4.004910in}{1.749831in}}%
\pgfpathlineto{\pgfqpoint{4.005818in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{4.006931in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{4.007333in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{4.008446in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.008848in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.009961in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{4.010363in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{4.011476in}{1.768971in}}%
\pgfpathlineto{\pgfqpoint{4.011878in}{1.768971in}}%
\pgfpathlineto{\pgfqpoint{4.012991in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{4.013394in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{4.014506in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{4.014909in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{4.016021in}{1.787568in}}%
\pgfpathlineto{\pgfqpoint{4.016424in}{1.787568in}}%
\pgfpathlineto{\pgfqpoint{4.017537in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{4.017939in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{4.019052in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{4.019454in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{4.020567in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{4.022484in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{4.023597in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{4.025112in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{4.025515in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{4.026627in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{4.027030in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{4.028142in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{4.028545in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{4.029658in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{4.030060in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{4.031173in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{1.875116in}}%
\pgfpathlineto{\pgfqpoint{4.032585in}{1.882120in}}%
\pgfpathmoveto{\pgfqpoint{4.032586in}{2.493028in}}%
\pgfpathlineto{\pgfqpoint{4.033090in}{2.493028in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{4.034605in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{4.035718in}{2.477148in}}%
\pgfpathlineto{\pgfqpoint{4.036121in}{2.477148in}}%
\pgfpathlineto{\pgfqpoint{4.037233in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{4.037636in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{4.038748in}{2.462959in}}%
\pgfpathlineto{\pgfqpoint{4.039151in}{2.462959in}}%
\pgfpathlineto{\pgfqpoint{4.040263in}{2.456499in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{2.456499in}}%
\pgfpathlineto{\pgfqpoint{4.041778in}{2.450522in}}%
\pgfpathlineto{\pgfqpoint{4.042181in}{2.450522in}}%
\pgfpathlineto{\pgfqpoint{4.043293in}{2.445027in}}%
\pgfpathlineto{\pgfqpoint{4.043696in}{2.445027in}}%
\pgfpathlineto{\pgfqpoint{4.044808in}{2.439955in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{2.439955in}}%
\pgfpathlineto{\pgfqpoint{4.046324in}{2.435427in}}%
\pgfpathlineto{\pgfqpoint{4.046727in}{2.435427in}}%
\pgfpathlineto{\pgfqpoint{4.047839in}{2.431382in}}%
\pgfpathlineto{\pgfqpoint{4.048242in}{2.431382in}}%
\pgfpathlineto{\pgfqpoint{4.049354in}{2.427819in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{2.426793in}}%
\pgfpathlineto{\pgfqpoint{4.051374in}{2.423895in}}%
\pgfpathlineto{\pgfqpoint{4.052282in}{2.423049in}}%
\pgfpathlineto{\pgfqpoint{4.053394in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{4.054302in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{4.055414in}{2.418763in}}%
\pgfpathlineto{\pgfqpoint{4.057332in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{4.058445in}{2.417374in}}%
\pgfpathlineto{\pgfqpoint{4.062383in}{2.418461in}}%
\pgfpathlineto{\pgfqpoint{4.063495in}{2.419789in}}%
\pgfpathlineto{\pgfqpoint{4.064403in}{2.420332in}}%
\pgfpathlineto{\pgfqpoint{4.065516in}{2.422385in}}%
\pgfpathlineto{\pgfqpoint{4.066423in}{2.423170in}}%
\pgfpathlineto{\pgfqpoint{4.067536in}{2.425887in}}%
\pgfpathlineto{\pgfqpoint{4.068443in}{2.426914in}}%
\pgfpathlineto{\pgfqpoint{4.069556in}{2.430295in}}%
\pgfpathlineto{\pgfqpoint{4.069959in}{2.430295in}}%
\pgfpathlineto{\pgfqpoint{4.071071in}{2.434219in}}%
\pgfpathlineto{\pgfqpoint{4.071474in}{2.434219in}}%
\pgfpathlineto{\pgfqpoint{4.072586in}{2.438627in}}%
\pgfpathlineto{\pgfqpoint{4.072989in}{2.438627in}}%
\pgfpathlineto{\pgfqpoint{4.074101in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{4.074504in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{4.075617in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{4.076019in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{4.077132in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{4.077534in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{4.078647in}{2.461088in}}%
\pgfpathlineto{\pgfqpoint{4.079049in}{2.461088in}}%
\pgfpathlineto{\pgfqpoint{4.080162in}{2.467910in}}%
\pgfpathlineto{\pgfqpoint{4.080564in}{2.467910in}}%
\pgfpathlineto{\pgfqpoint{4.081677in}{2.475095in}}%
\pgfpathlineto{\pgfqpoint{4.082080in}{2.475095in}}%
\pgfpathlineto{\pgfqpoint{4.083192in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{4.083595in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{4.084707in}{2.490794in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{2.490794in}}%
\pgfpathlineto{\pgfqpoint{4.086222in}{2.499247in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{2.499247in}}%
\pgfpathmoveto{\pgfqpoint{4.086625in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{4.087130in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{4.088242in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{4.088645in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{4.089757in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{4.090160in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{4.091272in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{4.091675in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{4.092788in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{4.093191in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{4.094303in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{4.094706in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{4.095818in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{4.097333in}{1.801274in}}%
\pgfpathlineto{\pgfqpoint{4.097736in}{1.801274in}}%
\pgfpathlineto{\pgfqpoint{4.098848in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{4.099251in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{4.100363in}{1.794028in}}%
\pgfpathlineto{\pgfqpoint{4.101271in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{4.102383in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{4.103291in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{4.104404in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{4.105817in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{4.106929in}{1.785153in}}%
\pgfpathlineto{\pgfqpoint{4.113897in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{4.115010in}{1.787507in}}%
\pgfpathlineto{\pgfqpoint{4.115918in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{4.117030in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{4.117938in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{4.119050in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{4.119958in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{4.121071in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{4.121473in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{4.122586in}{1.802904in}}%
\pgfpathlineto{\pgfqpoint{4.122988in}{1.802904in}}%
\pgfpathlineto{\pgfqpoint{4.124101in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{4.124503in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{4.125616in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{4.126018in}{1.812383in}}%
\pgfpathlineto{\pgfqpoint{4.127131in}{1.817878in}}%
\pgfpathlineto{\pgfqpoint{4.127534in}{1.817878in}}%
\pgfpathlineto{\pgfqpoint{4.128646in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{4.129049in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{4.130161in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{4.130564in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{4.132079in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{4.133192in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{4.133594in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{4.134707in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{4.136225in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{4.136624in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{4.137737in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{4.138139in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{4.139252in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{4.139655in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{4.140767in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{4.141170in}{1.849335in}}%
\pgfpathlineto{\pgfqpoint{4.142282in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{4.143797in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{4.144200in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{4.145312in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{4.145715in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{4.146828in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{4.147230in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{4.148342in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{4.148745in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{4.149858in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{4.151776in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{4.152888in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{4.153291in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{4.154806in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{4.155918in}{1.773862in}}%
\pgfpathlineto{\pgfqpoint{4.156321in}{1.773862in}}%
\pgfpathlineto{\pgfqpoint{4.157433in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{4.157836in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{4.158948in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{4.159351in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{4.160463in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{4.160866in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{4.161979in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{4.162382in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{4.163494in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{4.164402in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{4.165514in}{1.749348in}}%
\pgfpathlineto{\pgfqpoint{4.166422in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.167534in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{4.168947in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{4.170059in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{4.175008in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{4.176120in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{4.177028in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{4.180161in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{4.181068in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{4.182181in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{4.182583in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{4.183696in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{4.184098in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{4.185211in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{4.185614in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{4.186726in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{4.187129in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{4.188644in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{4.189756in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{4.190159in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{4.191272in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{4.191674in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{4.192787in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{4.193189in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{4.194302in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{4.194704in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{4.196220in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{4.197735in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{4.198240in}{1.824398in}}%
\pgfpathmoveto{\pgfqpoint{4.198240in}{2.239560in}}%
\pgfpathlineto{\pgfqpoint{4.198745in}{2.239560in}}%
\pgfpathlineto{\pgfqpoint{4.199857in}{2.233582in}}%
\pgfpathlineto{\pgfqpoint{4.200260in}{2.233582in}}%
\pgfpathlineto{\pgfqpoint{4.201372in}{2.228088in}}%
\pgfpathlineto{\pgfqpoint{4.201775in}{2.228088in}}%
\pgfpathlineto{\pgfqpoint{4.202887in}{2.223137in}}%
\pgfpathlineto{\pgfqpoint{4.203290in}{2.223137in}}%
\pgfpathlineto{\pgfqpoint{4.204402in}{2.218729in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{2.218729in}}%
\pgfpathlineto{\pgfqpoint{4.205917in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{4.206320in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{4.207433in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{4.208341in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{4.209453in}{2.208042in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{4.211473in}{2.205567in}}%
\pgfpathlineto{\pgfqpoint{4.212886in}{2.204721in}}%
\pgfpathlineto{\pgfqpoint{4.213998in}{2.203937in}}%
\pgfpathlineto{\pgfqpoint{4.218441in}{2.204721in}}%
\pgfpathlineto{\pgfqpoint{4.219554in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{4.220462in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{4.221574in}{2.208767in}}%
\pgfpathlineto{\pgfqpoint{4.222482in}{2.209612in}}%
\pgfpathlineto{\pgfqpoint{4.223594in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{4.224502in}{2.213597in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{4.226017in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{4.227130in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{4.227532in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{4.228645in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{4.230160in}{2.231288in}}%
\pgfpathlineto{\pgfqpoint{4.230563in}{2.231288in}}%
\pgfpathlineto{\pgfqpoint{4.231675in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{4.232078in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{4.233190in}{2.243182in}}%
\pgfpathlineto{\pgfqpoint{4.233593in}{2.243182in}}%
\pgfpathlineto{\pgfqpoint{4.234705in}{2.249824in}}%
\pgfpathlineto{\pgfqpoint{4.235108in}{2.249824in}}%
\pgfpathlineto{\pgfqpoint{4.236221in}{2.256888in}}%
\pgfpathlineto{\pgfqpoint{4.236623in}{2.256888in}}%
\pgfpathlineto{\pgfqpoint{4.237736in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{4.238138in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{4.239251in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{4.239653in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{4.240766in}{2.280677in}}%
\pgfpathlineto{\pgfqpoint{4.241168in}{2.280677in}}%
\pgfpathlineto{\pgfqpoint{4.242281in}{2.289372in}}%
\pgfpathlineto{\pgfqpoint{4.242684in}{2.289372in}}%
\pgfpathlineto{\pgfqpoint{4.243796in}{2.298429in}}%
\pgfpathlineto{\pgfqpoint{4.244199in}{2.298429in}}%
\pgfpathlineto{\pgfqpoint{4.245311in}{2.307848in}}%
\pgfpathlineto{\pgfqpoint{4.245714in}{2.307848in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{4.247229in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{4.248342in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{4.248744in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{4.249857in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{4.250259in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{4.251372in}{2.348543in}}%
\pgfpathlineto{\pgfqpoint{4.251774in}{2.348543in}}%
\pgfpathlineto{\pgfqpoint{4.252887in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{4.253289in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{4.253795in}{2.363154in}}%
\pgfpathmoveto{\pgfqpoint{4.253795in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{4.254300in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{4.255412in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{4.255815in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{4.256927in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{4.257330in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{4.258442in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{4.259957in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{4.260865in}{1.766375in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{4.262885in}{1.762390in}}%
\pgfpathlineto{\pgfqpoint{4.263997in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{4.264905in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{4.266018in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{4.267936in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{4.269048in}{1.756111in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{1.757077in}}%
\pgfpathlineto{\pgfqpoint{4.274099in}{1.758405in}}%
\pgfpathlineto{\pgfqpoint{4.275006in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.276119in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{4.277027in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{4.278139in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{4.280159in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{4.280562in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{4.281674in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{4.282077in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{4.283190in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{4.283592in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{4.284705in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{4.285107in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{4.286220in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{4.286622in}{1.788051in}}%
\pgfpathlineto{\pgfqpoint{4.287735in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{4.289250in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{4.289653in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{4.290765in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{4.291168in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{4.292280in}{1.814255in}}%
\pgfpathlineto{\pgfqpoint{4.292683in}{1.814255in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{4.294198in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{4.295311in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{4.295713in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{4.296826in}{1.838165in}}%
\pgfpathlineto{\pgfqpoint{4.297228in}{1.838165in}}%
\pgfpathlineto{\pgfqpoint{4.298341in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{4.298743in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{4.299754in}{1.852837in}}%
\pgfpathmoveto{\pgfqpoint{4.299754in}{2.218427in}}%
\pgfpathlineto{\pgfqpoint{4.300259in}{2.218427in}}%
\pgfpathlineto{\pgfqpoint{4.301371in}{2.213174in}}%
\pgfpathlineto{\pgfqpoint{4.301774in}{2.213174in}}%
\pgfpathlineto{\pgfqpoint{4.302886in}{2.208465in}}%
\pgfpathlineto{\pgfqpoint{4.303289in}{2.208465in}}%
\pgfpathlineto{\pgfqpoint{4.304401in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{4.304804in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{4.305916in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{4.306824in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{4.307936in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{4.308844in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{4.309956in}{2.193733in}}%
\pgfpathlineto{\pgfqpoint{4.311370in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{4.312482in}{2.191499in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{2.192585in}}%
\pgfpathlineto{\pgfqpoint{4.319553in}{2.194276in}}%
\pgfpathlineto{\pgfqpoint{4.320460in}{2.195001in}}%
\pgfpathlineto{\pgfqpoint{4.321573in}{2.197476in}}%
\pgfpathlineto{\pgfqpoint{4.322480in}{2.198442in}}%
\pgfpathlineto{\pgfqpoint{4.323593in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.323996in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{2.205506in}}%
\pgfpathlineto{\pgfqpoint{4.325511in}{2.205506in}}%
\pgfpathlineto{\pgfqpoint{4.326623in}{2.209914in}}%
\pgfpathlineto{\pgfqpoint{4.327026in}{2.209914in}}%
\pgfpathlineto{\pgfqpoint{4.328139in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{4.328541in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{4.329654in}{2.220299in}}%
\pgfpathlineto{\pgfqpoint{4.330056in}{2.220299in}}%
\pgfpathlineto{\pgfqpoint{4.331169in}{2.226216in}}%
\pgfpathlineto{\pgfqpoint{4.331571in}{2.226216in}}%
\pgfpathlineto{\pgfqpoint{4.332684in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{4.333086in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{4.334199in}{2.239620in}}%
\pgfpathlineto{\pgfqpoint{4.334602in}{2.239620in}}%
\pgfpathlineto{\pgfqpoint{4.335714in}{2.246986in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{2.246986in}}%
\pgfpathlineto{\pgfqpoint{4.337229in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{4.337632in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{4.338744in}{2.263047in}}%
\pgfpathlineto{\pgfqpoint{4.339147in}{2.263047in}}%
\pgfpathlineto{\pgfqpoint{4.340260in}{2.271681in}}%
\pgfpathlineto{\pgfqpoint{4.340662in}{2.271681in}}%
\pgfpathlineto{\pgfqpoint{4.341775in}{2.280738in}}%
\pgfpathlineto{\pgfqpoint{4.342177in}{2.280738in}}%
\pgfpathlineto{\pgfqpoint{4.343290in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{4.343692in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{4.344805in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{4.345207in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{4.346320in}{2.309900in}}%
\pgfpathlineto{\pgfqpoint{4.346723in}{2.309900in}}%
\pgfpathlineto{\pgfqpoint{4.347835in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{4.348238in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{4.349248in}{2.327289in}}%
\pgfpathmoveto{\pgfqpoint{4.349248in}{2.501481in}}%
\pgfpathlineto{\pgfqpoint{4.349753in}{2.501481in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{4.351268in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{4.352380in}{2.488318in}}%
\pgfpathlineto{\pgfqpoint{4.352783in}{2.488318in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.482401in}}%
\pgfpathlineto{\pgfqpoint{4.354298in}{2.482401in}}%
\pgfpathlineto{\pgfqpoint{4.355410in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{4.355813in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{4.356926in}{2.471835in}}%
\pgfpathlineto{\pgfqpoint{4.357329in}{2.471835in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{4.358844in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{4.359956in}{2.463080in}}%
\pgfpathlineto{\pgfqpoint{4.360359in}{2.463080in}}%
\pgfpathlineto{\pgfqpoint{4.361471in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{4.362379in}{2.458371in}}%
\pgfpathlineto{\pgfqpoint{4.363491in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{4.364399in}{2.454446in}}%
\pgfpathlineto{\pgfqpoint{4.365511in}{2.452091in}}%
\pgfpathlineto{\pgfqpoint{4.366419in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{4.367531in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{4.368945in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{2.448046in}}%
\pgfpathlineto{\pgfqpoint{4.375510in}{2.448831in}}%
\pgfpathlineto{\pgfqpoint{4.376623in}{2.450159in}}%
\pgfpathlineto{\pgfqpoint{4.377530in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.378643in}{2.452756in}}%
\pgfpathlineto{\pgfqpoint{4.379550in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{4.380663in}{2.456197in}}%
\pgfpathlineto{\pgfqpoint{4.381571in}{2.457163in}}%
\pgfpathlineto{\pgfqpoint{4.382683in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{4.384601in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{4.385714in}{2.468575in}}%
\pgfpathlineto{\pgfqpoint{4.386116in}{2.468575in}}%
\pgfpathlineto{\pgfqpoint{4.387229in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{4.387631in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{4.388744in}{2.478597in}}%
\pgfpathlineto{\pgfqpoint{4.389146in}{2.478597in}}%
\pgfpathlineto{\pgfqpoint{4.390259in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.390661in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.391774in}{2.490371in}}%
\pgfpathlineto{\pgfqpoint{4.392177in}{2.490371in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{4.393692in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{4.394804in}{2.503896in}}%
\pgfpathlineto{\pgfqpoint{4.395207in}{2.503896in}}%
\pgfpathlineto{\pgfqpoint{4.396217in}{2.508787in}}%
\pgfpathmoveto{\pgfqpoint{4.396217in}{1.782375in}}%
\pgfpathlineto{\pgfqpoint{4.396722in}{1.782375in}}%
\pgfpathlineto{\pgfqpoint{4.397834in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{1.777968in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{4.400762in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{4.401874in}{1.772534in}}%
\pgfpathlineto{\pgfqpoint{4.403288in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{4.404400in}{1.770481in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{4.411471in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{1.773439in}}%
\pgfpathlineto{\pgfqpoint{4.413491in}{1.775613in}}%
\pgfpathlineto{\pgfqpoint{4.414398in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{4.415511in}{1.779417in}}%
\pgfpathlineto{\pgfqpoint{4.416419in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{4.417531in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{4.417934in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{4.419046in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{4.419449in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{4.420562in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{4.422077in}{1.797832in}}%
\pgfpathlineto{\pgfqpoint{4.422479in}{1.797832in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.803387in}}%
\pgfpathlineto{\pgfqpoint{4.423994in}{1.803387in}}%
\pgfpathlineto{\pgfqpoint{4.425107in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{4.425509in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{4.426622in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{4.427025in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{4.428137in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{4.428540in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{4.429045in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{4.429550in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{4.429639in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{4.430055in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{4.431167in}{1.762571in}}%
\pgfpathlineto{\pgfqpoint{4.431570in}{1.762571in}}%
\pgfpathlineto{\pgfqpoint{4.432682in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{4.433085in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{4.434197in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{4.434600in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{4.435712in}{1.749409in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{1.749409in}}%
\pgfpathlineto{\pgfqpoint{4.437227in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{4.438136in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{4.439248in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{4.440156in}{1.741680in}}%
\pgfpathlineto{\pgfqpoint{4.441268in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{4.442681in}{1.738842in}}%
\pgfpathlineto{\pgfqpoint{4.443793in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{4.449247in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{4.450359in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{4.451267in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{4.452379in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{4.453287in}{1.744035in}}%
\pgfpathlineto{\pgfqpoint{4.454399in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{4.454802in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{4.455915in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{4.456317in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{4.457430in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{4.457832in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{4.458945in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{4.459347in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{4.460460in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{4.460863in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{4.461975in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{4.462378in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{4.463893in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{4.465005in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{4.465408in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{4.466521in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{4.466923in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{4.468036in}{1.796564in}}%
\pgfpathlineto{\pgfqpoint{4.468438in}{1.796564in}}%
\pgfpathlineto{\pgfqpoint{4.469551in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{4.469953in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{4.471066in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{4.471468in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{4.472581in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{4.474096in}{1.829893in}}%
\pgfpathlineto{\pgfqpoint{4.474499in}{1.829893in}}%
\pgfpathlineto{\pgfqpoint{4.475611in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{4.477126in}{1.848671in}}%
\pgfpathlineto{\pgfqpoint{4.477529in}{1.848671in}}%
\pgfpathlineto{\pgfqpoint{4.478642in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{4.479044in}{1.858512in}}%
\pgfpathmoveto{\pgfqpoint{4.479045in}{2.197235in}}%
\pgfpathlineto{\pgfqpoint{4.479549in}{2.197235in}}%
\pgfpathlineto{\pgfqpoint{4.480661in}{2.193491in}}%
\pgfpathlineto{\pgfqpoint{4.481064in}{2.193491in}}%
\pgfpathlineto{\pgfqpoint{4.482176in}{2.190291in}}%
\pgfpathlineto{\pgfqpoint{4.483084in}{2.189325in}}%
\pgfpathlineto{\pgfqpoint{4.484197in}{2.186910in}}%
\pgfpathlineto{\pgfqpoint{4.485105in}{2.186246in}}%
\pgfpathlineto{\pgfqpoint{4.486217in}{2.184615in}}%
\pgfpathlineto{\pgfqpoint{4.488135in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{4.489247in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{4.492680in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{4.493793in}{2.185763in}}%
\pgfpathlineto{\pgfqpoint{4.494700in}{2.186366in}}%
\pgfpathlineto{\pgfqpoint{4.495813in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{4.496721in}{2.189506in}}%
\pgfpathlineto{\pgfqpoint{4.497833in}{2.192525in}}%
\pgfpathlineto{\pgfqpoint{4.498236in}{2.192525in}}%
\pgfpathlineto{\pgfqpoint{4.499348in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{4.499751in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{4.500864in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{4.501266in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{4.502379in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{4.502781in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{4.503894in}{2.210276in}}%
\pgfpathlineto{\pgfqpoint{4.504296in}{2.210276in}}%
\pgfpathlineto{\pgfqpoint{4.505409in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{4.505811in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{4.506924in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{4.507327in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{4.508439in}{2.229114in}}%
\pgfpathlineto{\pgfqpoint{4.508842in}{2.229114in}}%
\pgfpathlineto{\pgfqpoint{4.509954in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{4.510357in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{4.511469in}{2.243967in}}%
\pgfpathlineto{\pgfqpoint{4.511872in}{2.243967in}}%
\pgfpathlineto{\pgfqpoint{4.512985in}{2.252058in}}%
\pgfpathlineto{\pgfqpoint{4.513387in}{2.252058in}}%
\pgfpathlineto{\pgfqpoint{4.514500in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{4.514902in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{4.516015in}{2.269447in}}%
\pgfpathlineto{\pgfqpoint{4.516417in}{2.269447in}}%
\pgfpathlineto{\pgfqpoint{4.517530in}{2.278745in}}%
\pgfpathlineto{\pgfqpoint{4.517932in}{2.278745in}}%
\pgfpathlineto{\pgfqpoint{4.519045in}{2.288345in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{2.288345in}}%
\pgfpathlineto{\pgfqpoint{4.520560in}{2.298308in}}%
\pgfpathlineto{\pgfqpoint{4.520963in}{2.298308in}}%
\pgfpathlineto{\pgfqpoint{4.522075in}{2.308572in}}%
\pgfpathlineto{\pgfqpoint{4.522478in}{2.308572in}}%
\pgfpathlineto{\pgfqpoint{4.523590in}{2.319138in}}%
\pgfpathlineto{\pgfqpoint{4.523993in}{2.319138in}}%
\pgfpathlineto{\pgfqpoint{4.525106in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{4.525508in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{4.526621in}{2.341116in}}%
\pgfpathlineto{\pgfqpoint{4.527023in}{2.341116in}}%
\pgfpathlineto{\pgfqpoint{4.528033in}{2.348663in}}%
\pgfpathmoveto{\pgfqpoint{4.528034in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{4.529043in}{1.994122in}}%
\pgfpathlineto{\pgfqpoint{4.530156in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{4.531064in}{1.990499in}}%
\pgfpathlineto{\pgfqpoint{4.532176in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{4.533084in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{4.534196in}{1.986273in}}%
\pgfpathlineto{\pgfqpoint{4.536114in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{4.537226in}{1.984763in}}%
\pgfpathlineto{\pgfqpoint{4.541670in}{1.985729in}}%
\pgfpathlineto{\pgfqpoint{4.542782in}{1.986937in}}%
\pgfpathlineto{\pgfqpoint{4.544195in}{1.988024in}}%
\pgfpathlineto{\pgfqpoint{4.545307in}{1.990016in}}%
\pgfpathlineto{\pgfqpoint{4.546215in}{1.990801in}}%
\pgfpathlineto{\pgfqpoint{4.547328in}{1.993397in}}%
\pgfpathlineto{\pgfqpoint{4.548235in}{1.994363in}}%
\pgfpathlineto{\pgfqpoint{4.549348in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{4.549750in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{4.550863in}{2.001247in}}%
\pgfpathlineto{\pgfqpoint{4.551265in}{2.001247in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{4.552781in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{4.553893in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{4.554296in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{4.555408in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{4.555811in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{4.556923in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{4.557326in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{4.558439in}{2.026002in}}%
\pgfpathlineto{\pgfqpoint{4.558841in}{2.026002in}}%
\pgfpathlineto{\pgfqpoint{4.559954in}{2.032160in}}%
\pgfpathlineto{\pgfqpoint{4.560356in}{2.032160in}}%
\pgfpathlineto{\pgfqpoint{4.561469in}{2.038741in}}%
\pgfpathlineto{\pgfqpoint{4.561871in}{2.038741in}}%
\pgfpathlineto{\pgfqpoint{4.562984in}{2.045685in}}%
\pgfpathlineto{\pgfqpoint{4.563386in}{2.045685in}}%
\pgfpathlineto{\pgfqpoint{4.564499in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{2.053051in}}%
\pgfpathmoveto{\pgfqpoint{4.564902in}{1.776035in}}%
\pgfpathlineto{\pgfqpoint{4.565407in}{1.776035in}}%
\pgfpathlineto{\pgfqpoint{4.566519in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{4.566922in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{4.568034in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{4.568437in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{4.569549in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{4.569952in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{4.571467in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{4.572579in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{4.572982in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{4.574094in}{1.748080in}}%
\pgfpathlineto{\pgfqpoint{4.575002in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{4.576115in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{4.577023in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{4.578135in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{4.579548in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{4.580660in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{4.586113in}{1.740593in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{4.589246in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{4.590154in}{1.745726in}}%
\pgfpathlineto{\pgfqpoint{4.591266in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.591669in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.592782in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{4.593184in}{1.752126in}}%
\pgfpathlineto{\pgfqpoint{4.594297in}{1.756111in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{1.756111in}}%
\pgfpathlineto{\pgfqpoint{4.595812in}{1.760639in}}%
\pgfpathlineto{\pgfqpoint{4.596214in}{1.760639in}}%
\pgfpathlineto{\pgfqpoint{4.597327in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{4.597729in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{4.598842in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{4.599245in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{4.602275in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{4.603387in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{4.603790in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{4.604903in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{4.605305in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{4.606418in}{1.805379in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{1.805379in}}%
\pgfpathlineto{\pgfqpoint{4.607933in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{4.608335in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{4.609448in}{1.821923in}}%
\pgfpathlineto{\pgfqpoint{4.609850in}{1.821923in}}%
\pgfpathlineto{\pgfqpoint{4.610963in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{4.611366in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{4.612478in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{4.612881in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{4.613993in}{1.849395in}}%
\pgfpathlineto{\pgfqpoint{4.614396in}{1.849395in}}%
\pgfpathlineto{\pgfqpoint{4.615508in}{1.859237in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{1.859237in}}%
\pgfpathlineto{\pgfqpoint{4.617024in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{4.617426in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{4.618436in}{1.876203in}}%
\pgfpathmoveto{\pgfqpoint{4.618437in}{2.498522in}}%
\pgfpathlineto{\pgfqpoint{4.618941in}{2.498522in}}%
\pgfpathlineto{\pgfqpoint{4.620053in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{4.620456in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{4.621569in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{4.621972in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{4.623084in}{2.474733in}}%
\pgfpathlineto{\pgfqpoint{4.623487in}{2.474733in}}%
\pgfpathlineto{\pgfqpoint{4.624599in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{4.625002in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{4.626114in}{2.460967in}}%
\pgfpathlineto{\pgfqpoint{4.626517in}{2.460967in}}%
\pgfpathlineto{\pgfqpoint{4.627629in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{4.628032in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{4.629144in}{2.449012in}}%
\pgfpathlineto{\pgfqpoint{4.629547in}{2.449012in}}%
\pgfpathlineto{\pgfqpoint{4.630659in}{2.443759in}}%
\pgfpathlineto{\pgfqpoint{4.631062in}{2.443759in}}%
\pgfpathlineto{\pgfqpoint{4.632174in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.632577in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{4.633690in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{4.634093in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{4.635205in}{2.430899in}}%
\pgfpathlineto{\pgfqpoint{4.635608in}{2.430899in}}%
\pgfpathlineto{\pgfqpoint{4.636720in}{2.427578in}}%
\pgfpathlineto{\pgfqpoint{4.637628in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{4.638740in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{4.639648in}{2.423231in}}%
\pgfpathlineto{\pgfqpoint{4.640760in}{2.421298in}}%
\pgfpathlineto{\pgfqpoint{4.642173in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{4.643285in}{2.419246in}}%
\pgfpathlineto{\pgfqpoint{4.649749in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{4.650862in}{2.421842in}}%
\pgfpathlineto{\pgfqpoint{4.651769in}{2.422506in}}%
\pgfpathlineto{\pgfqpoint{4.652882in}{2.424800in}}%
\pgfpathlineto{\pgfqpoint{4.653789in}{2.425646in}}%
\pgfpathlineto{\pgfqpoint{4.654902in}{2.428604in}}%
\pgfpathlineto{\pgfqpoint{4.655809in}{2.429691in}}%
\pgfpathlineto{\pgfqpoint{4.656922in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{4.657325in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{4.658437in}{2.437480in}}%
\pgfpathlineto{\pgfqpoint{4.658840in}{2.437480in}}%
\pgfpathlineto{\pgfqpoint{4.659952in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.660355in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.661467in}{2.447261in}}%
\pgfpathlineto{\pgfqpoint{4.661870in}{2.447261in}}%
\pgfpathlineto{\pgfqpoint{4.662983in}{2.452876in}}%
\pgfpathlineto{\pgfqpoint{4.663385in}{2.452876in}}%
\pgfpathlineto{\pgfqpoint{4.664498in}{2.458974in}}%
\pgfpathlineto{\pgfqpoint{4.664900in}{2.458974in}}%
\pgfpathlineto{\pgfqpoint{4.666013in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{4.666415in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{4.667528in}{2.472439in}}%
\pgfpathlineto{\pgfqpoint{4.667931in}{2.472439in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.669446in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{2.487715in}}%
\pgfpathlineto{\pgfqpoint{4.670961in}{2.487715in}}%
\pgfpathlineto{\pgfqpoint{4.672073in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{4.672476in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{4.673486in}{2.501662in}}%
\pgfpathmoveto{\pgfqpoint{4.673487in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{4.675103in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{4.675506in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{4.676619in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{4.677021in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{4.678133in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{4.678536in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{4.680052in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{4.681164in}{1.809606in}}%
\pgfpathlineto{\pgfqpoint{4.681567in}{1.809606in}}%
\pgfpathlineto{\pgfqpoint{4.682679in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{4.683082in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{4.684194in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{4.684597in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{4.685709in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{4.686112in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{4.687224in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{4.688132in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{4.689244in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{4.690152in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{4.691265in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{4.692678in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{4.693790in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{4.700253in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{4.701366in}{1.787326in}}%
\pgfpathlineto{\pgfqpoint{4.702274in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{4.703386in}{1.790104in}}%
\pgfpathlineto{\pgfqpoint{4.704294in}{1.790949in}}%
\pgfpathlineto{\pgfqpoint{4.705406in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{4.706314in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{4.707426in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{4.707829in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{4.708942in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{4.709344in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{4.710457in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{4.710859in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{4.711972in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{4.712374in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{4.713487in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{4.713890in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{4.715002in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{4.715405in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{4.716517in}{1.829108in}}%
\pgfpathlineto{\pgfqpoint{4.716920in}{1.829108in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{4.718435in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{4.719548in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{4.719950in}{1.842814in}}%
\pgfpathlineto{\pgfqpoint{4.721063in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{4.721465in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{4.722578in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{4.722980in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{4.723990in}{1.874694in}}%
\pgfpathlineto{\pgfqpoint{4.724094in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{4.724495in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{4.725608in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{4.726011in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{4.727123in}{1.851871in}}%
\pgfpathlineto{\pgfqpoint{4.727526in}{1.851871in}}%
\pgfpathlineto{\pgfqpoint{4.728638in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{4.729041in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{4.730556in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{4.731668in}{1.825063in}}%
\pgfpathlineto{\pgfqpoint{4.732071in}{1.825063in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{4.733586in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{4.734699in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{4.735101in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{4.736213in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{4.736617in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{4.739244in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{4.739647in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{4.740759in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{4.741162in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{4.742274in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{4.742677in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{4.743789in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{4.744192in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{4.745304in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{4.745707in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{4.746819in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{4.747222in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{4.748335in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{4.748738in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{4.749850in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{4.751870in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{4.752778in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{4.753890in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{4.755303in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.756415in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{4.761869in}{1.747416in}}%
\pgfpathlineto{\pgfqpoint{4.762981in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{4.765001in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{4.767022in}{1.755688in}}%
\pgfpathlineto{\pgfqpoint{4.767929in}{1.756775in}}%
\pgfpathlineto{\pgfqpoint{4.769042in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{4.769444in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{4.770557in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{4.770959in}{1.764745in}}%
\pgfpathlineto{\pgfqpoint{4.772072in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{4.772475in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{4.773587in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{4.775102in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{4.775505in}{1.780383in}}%
\pgfpathlineto{\pgfqpoint{4.776617in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{4.778133in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{4.778535in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{4.779648in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{4.780050in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{4.781163in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{4.781565in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{4.782678in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{4.783081in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{4.784091in}{1.821138in}}%
\pgfpathmoveto{\pgfqpoint{4.784091in}{2.244873in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{2.244873in}}%
\pgfpathlineto{\pgfqpoint{4.785708in}{2.238654in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{2.238654in}}%
\pgfpathlineto{\pgfqpoint{4.787223in}{2.232978in}}%
\pgfpathlineto{\pgfqpoint{4.787626in}{2.232978in}}%
\pgfpathlineto{\pgfqpoint{4.788738in}{2.227786in}}%
\pgfpathlineto{\pgfqpoint{4.789141in}{2.227786in}}%
\pgfpathlineto{\pgfqpoint{4.790253in}{2.223076in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{2.223076in}}%
\pgfpathlineto{\pgfqpoint{4.791768in}{2.218971in}}%
\pgfpathlineto{\pgfqpoint{4.792171in}{2.218971in}}%
\pgfpathlineto{\pgfqpoint{4.793283in}{2.215348in}}%
\pgfpathlineto{\pgfqpoint{4.794192in}{2.214322in}}%
\pgfpathlineto{\pgfqpoint{4.795304in}{2.211484in}}%
\pgfpathlineto{\pgfqpoint{4.796212in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{4.797324in}{2.208586in}}%
\pgfpathlineto{\pgfqpoint{4.798737in}{2.207559in}}%
\pgfpathlineto{\pgfqpoint{4.799849in}{2.206472in}}%
\pgfpathlineto{\pgfqpoint{4.805808in}{2.207499in}}%
\pgfpathlineto{\pgfqpoint{4.806920in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{4.807828in}{2.209793in}}%
\pgfpathlineto{\pgfqpoint{4.808940in}{2.212208in}}%
\pgfpathlineto{\pgfqpoint{4.809848in}{2.213174in}}%
\pgfpathlineto{\pgfqpoint{4.810960in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{4.811363in}{2.216314in}}%
\pgfpathlineto{\pgfqpoint{4.812476in}{2.219997in}}%
\pgfpathlineto{\pgfqpoint{4.812878in}{2.219997in}}%
\pgfpathlineto{\pgfqpoint{4.813991in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{4.814393in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{4.815506in}{2.228994in}}%
\pgfpathlineto{\pgfqpoint{4.815908in}{2.228994in}}%
\pgfpathlineto{\pgfqpoint{4.817021in}{2.234246in}}%
\pgfpathlineto{\pgfqpoint{4.817424in}{2.234246in}}%
\pgfpathlineto{\pgfqpoint{4.818536in}{2.239982in}}%
\pgfpathlineto{\pgfqpoint{4.818939in}{2.239982in}}%
\pgfpathlineto{\pgfqpoint{4.820051in}{2.246262in}}%
\pgfpathlineto{\pgfqpoint{4.820454in}{2.246262in}}%
\pgfpathlineto{\pgfqpoint{4.821566in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{4.821969in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{4.823082in}{2.260028in}}%
\pgfpathlineto{\pgfqpoint{4.823484in}{2.260028in}}%
\pgfpathlineto{\pgfqpoint{4.824597in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{4.824999in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{4.826112in}{2.275545in}}%
\pgfpathlineto{\pgfqpoint{4.826514in}{2.275545in}}%
\pgfpathlineto{\pgfqpoint{4.827627in}{2.283877in}}%
\pgfpathlineto{\pgfqpoint{4.828029in}{2.283877in}}%
\pgfpathlineto{\pgfqpoint{4.829142in}{2.292632in}}%
\pgfpathlineto{\pgfqpoint{4.829545in}{2.292632in}}%
\pgfpathlineto{\pgfqpoint{4.830657in}{2.301689in}}%
\pgfpathlineto{\pgfqpoint{4.831060in}{2.301689in}}%
\pgfpathlineto{\pgfqpoint{4.832172in}{2.311108in}}%
\pgfpathlineto{\pgfqpoint{4.832575in}{2.311108in}}%
\pgfpathlineto{\pgfqpoint{4.833687in}{2.320889in}}%
\pgfpathlineto{\pgfqpoint{4.834090in}{2.320889in}}%
\pgfpathlineto{\pgfqpoint{4.835203in}{2.330912in}}%
\pgfpathlineto{\pgfqpoint{4.835605in}{2.330912in}}%
\pgfpathlineto{\pgfqpoint{4.836718in}{2.341297in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.341297in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{2.351924in}}%
\pgfpathlineto{\pgfqpoint{4.838635in}{2.351924in}}%
\pgfpathlineto{\pgfqpoint{4.839748in}{2.362852in}}%
\pgfpathlineto{\pgfqpoint{4.840151in}{2.362852in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{2.366535in}}%
\pgfpathmoveto{\pgfqpoint{4.840656in}{1.783281in}}%
\pgfpathlineto{\pgfqpoint{4.841161in}{1.783281in}}%
\pgfpathlineto{\pgfqpoint{4.842273in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{4.842676in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{4.843788in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{4.844191in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{4.845303in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{4.845706in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{4.846818in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{4.847726in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{4.848838in}{1.761243in}}%
\pgfpathlineto{\pgfqpoint{4.849746in}{1.760337in}}%
\pgfpathlineto{\pgfqpoint{4.850858in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{4.851767in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{4.852879in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{4.854797in}{1.754843in}}%
\pgfpathlineto{\pgfqpoint{4.855909in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{4.859342in}{1.755205in}}%
\pgfpathlineto{\pgfqpoint{4.860455in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{4.861867in}{1.757560in}}%
\pgfpathlineto{\pgfqpoint{4.862980in}{1.759733in}}%
\pgfpathlineto{\pgfqpoint{4.863888in}{1.760579in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{4.865908in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{4.867020in}{1.768066in}}%
\pgfpathlineto{\pgfqpoint{4.867423in}{1.768066in}}%
\pgfpathlineto{\pgfqpoint{4.868535in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{4.868938in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{4.870051in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{4.870453in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{4.871566in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{4.871968in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{4.873081in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{4.873483in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{4.874596in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{4.874999in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{4.876111in}{1.799643in}}%
\pgfpathlineto{\pgfqpoint{4.876514in}{1.799643in}}%
\pgfpathlineto{\pgfqpoint{4.877626in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.878029in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.879141in}{1.813772in}}%
\pgfpathlineto{\pgfqpoint{4.879544in}{1.813772in}}%
\pgfpathlineto{\pgfqpoint{4.880657in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{4.881059in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{1.829470in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{1.829470in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{4.884089in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{4.885202in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{4.885604in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{4.886717in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{4.887120in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{4.887625in}{1.858814in}}%
\pgfpathmoveto{\pgfqpoint{4.887625in}{2.212691in}}%
\pgfpathlineto{\pgfqpoint{4.888130in}{2.212691in}}%
\pgfpathlineto{\pgfqpoint{4.889242in}{2.207861in}}%
\pgfpathlineto{\pgfqpoint{4.889645in}{2.207861in}}%
\pgfpathlineto{\pgfqpoint{4.890757in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{4.891160in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.199831in}}%
\pgfpathlineto{\pgfqpoint{4.892675in}{2.199831in}}%
\pgfpathlineto{\pgfqpoint{4.893787in}{2.196691in}}%
\pgfpathlineto{\pgfqpoint{4.894695in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{4.895807in}{2.193310in}}%
\pgfpathlineto{\pgfqpoint{4.896715in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{4.897828in}{2.191076in}}%
\pgfpathlineto{\pgfqpoint{4.899746in}{2.190050in}}%
\pgfpathlineto{\pgfqpoint{4.900858in}{2.189627in}}%
\pgfpathlineto{\pgfqpoint{4.904291in}{2.190653in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{4.906311in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{4.907424in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{4.908331in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{4.909444in}{2.198744in}}%
\pgfpathlineto{\pgfqpoint{4.910352in}{2.199831in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{4.911867in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{4.912979in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{4.913382in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{4.914494in}{2.212752in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{2.212752in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{2.218125in}}%
\pgfpathlineto{\pgfqpoint{4.916412in}{2.218125in}}%
\pgfpathlineto{\pgfqpoint{4.917525in}{2.224042in}}%
\pgfpathlineto{\pgfqpoint{4.917927in}{2.224042in}}%
\pgfpathlineto{\pgfqpoint{4.919040in}{2.230443in}}%
\pgfpathlineto{\pgfqpoint{4.919442in}{2.230443in}}%
\pgfpathlineto{\pgfqpoint{4.920555in}{2.237326in}}%
\pgfpathlineto{\pgfqpoint{4.920958in}{2.237326in}}%
\pgfpathlineto{\pgfqpoint{4.922070in}{2.244631in}}%
\pgfpathlineto{\pgfqpoint{4.922473in}{2.244631in}}%
\pgfpathlineto{\pgfqpoint{4.923585in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{4.923988in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{4.925503in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{4.926616in}{2.269205in}}%
\pgfpathlineto{\pgfqpoint{4.927018in}{2.269205in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{2.278141in}}%
\pgfpathlineto{\pgfqpoint{4.928533in}{2.278141in}}%
\pgfpathlineto{\pgfqpoint{4.929646in}{2.287500in}}%
\pgfpathlineto{\pgfqpoint{4.930048in}{2.287500in}}%
\pgfpathlineto{\pgfqpoint{4.931161in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{4.931563in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{4.932676in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{4.933079in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{4.934191in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{4.934594in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{4.935706in}{2.328195in}}%
\pgfpathlineto{\pgfqpoint{4.936109in}{2.328195in}}%
\pgfpathmoveto{\pgfqpoint{4.936109in}{2.503171in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{2.503171in}}%
\pgfpathlineto{\pgfqpoint{4.937726in}{2.496469in}}%
\pgfpathlineto{\pgfqpoint{4.938129in}{2.496469in}}%
\pgfpathlineto{\pgfqpoint{4.939241in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{4.939644in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{4.940756in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.941159in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.942271in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{4.943787in}{2.473888in}}%
\pgfpathlineto{\pgfqpoint{4.944190in}{2.473888in}}%
\pgfpathlineto{\pgfqpoint{4.945302in}{2.469360in}}%
\pgfpathlineto{\pgfqpoint{4.945705in}{2.469360in}}%
\pgfpathlineto{\pgfqpoint{4.946817in}{2.465314in}}%
\pgfpathlineto{\pgfqpoint{4.947220in}{2.465314in}}%
\pgfpathlineto{\pgfqpoint{4.948332in}{2.461752in}}%
\pgfpathlineto{\pgfqpoint{4.949240in}{2.460665in}}%
\pgfpathlineto{\pgfqpoint{4.950352in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{4.951260in}{2.456922in}}%
\pgfpathlineto{\pgfqpoint{4.952372in}{2.454627in}}%
\pgfpathlineto{\pgfqpoint{4.953280in}{2.453963in}}%
\pgfpathlineto{\pgfqpoint{4.954392in}{2.452393in}}%
\pgfpathlineto{\pgfqpoint{4.955806in}{2.451548in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.962371in}{2.451789in}}%
\pgfpathlineto{\pgfqpoint{4.963484in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{2.453782in}}%
\pgfpathlineto{\pgfqpoint{4.965504in}{2.455835in}}%
\pgfpathlineto{\pgfqpoint{4.966411in}{2.456620in}}%
\pgfpathlineto{\pgfqpoint{4.967524in}{2.459337in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{2.460363in}}%
\pgfpathlineto{\pgfqpoint{4.969544in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{4.969947in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{4.971059in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{4.971462in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{4.972575in}{2.471956in}}%
\pgfpathlineto{\pgfqpoint{4.972977in}{2.471956in}}%
\pgfpathlineto{\pgfqpoint{4.974090in}{2.476726in}}%
\pgfpathlineto{\pgfqpoint{4.974492in}{2.476726in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{2.481979in}}%
\pgfpathlineto{\pgfqpoint{4.976007in}{2.481979in}}%
\pgfpathlineto{\pgfqpoint{4.977120in}{2.487715in}}%
\pgfpathlineto{\pgfqpoint{4.977522in}{2.487715in}}%
\pgfpathlineto{\pgfqpoint{4.978635in}{2.493873in}}%
\pgfpathlineto{\pgfqpoint{4.979038in}{2.493873in}}%
\pgfpathlineto{\pgfqpoint{4.980150in}{2.500454in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{2.500454in}}%
\pgfpathlineto{\pgfqpoint{4.981665in}{2.507458in}}%
\pgfpathlineto{\pgfqpoint{4.982068in}{2.507458in}}%
\pgfpathlineto{\pgfqpoint{4.982573in}{2.509934in}}%
\pgfpathmoveto{\pgfqpoint{4.982573in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{4.983078in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{4.984190in}{1.777424in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{4.986210in}{1.773560in}}%
\pgfpathlineto{\pgfqpoint{4.987118in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{4.988230in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{4.989644in}{1.769575in}}%
\pgfpathlineto{\pgfqpoint{4.990756in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{4.997219in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{4.998332in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{4.999239in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{5.000352in}{1.773801in}}%
\pgfpathlineto{\pgfqpoint{5.001260in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{5.002372in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{5.003280in}{1.778752in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{5.004795in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{5.005907in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{5.006310in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{5.007423in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{5.007825in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{5.008938in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{5.010453in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{5.010855in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{5.011968in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{5.012370in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{5.013483in}{1.814557in}}%
\pgfpathlineto{\pgfqpoint{5.013886in}{1.814557in}}%
\pgfpathlineto{\pgfqpoint{5.014998in}{1.821500in}}%
\pgfpathlineto{\pgfqpoint{5.015401in}{1.821500in}}%
\pgfpathlineto{\pgfqpoint{5.016513in}{1.828746in}}%
\pgfpathlineto{\pgfqpoint{5.016916in}{1.828746in}}%
\pgfpathmoveto{\pgfqpoint{5.016916in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{5.017421in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{5.018533in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{5.018936in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{5.020048in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{5.020451in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{5.021563in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{5.021966in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{5.023078in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{5.023986in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{5.025099in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{5.026007in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{5.027119in}{1.740714in}}%
\pgfpathlineto{\pgfqpoint{5.028027in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{5.029139in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{5.032067in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{5.032572in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{5.033078in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{5.033178in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{5.035602in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{5.037623in}{1.740593in}}%
\pgfpathlineto{\pgfqpoint{5.038735in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{5.039643in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{5.040755in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{5.041663in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{5.042776in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{5.044291in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{5.044693in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{5.045806in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{5.046208in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{5.047321in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{5.047724in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{5.048836in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{5.049239in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{5.050351in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{5.050754in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{5.051866in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{5.053382in}{1.790345in}}%
\pgfpathlineto{\pgfqpoint{5.053784in}{1.790345in}}%
\pgfpathlineto{\pgfqpoint{5.054897in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{5.055299in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{5.056412in}{1.805560in}}%
\pgfpathlineto{\pgfqpoint{5.056814in}{1.805560in}}%
\pgfpathlineto{\pgfqpoint{5.057927in}{1.813772in}}%
\pgfpathlineto{\pgfqpoint{5.058329in}{1.813772in}}%
\pgfpathlineto{\pgfqpoint{5.059442in}{1.822406in}}%
\pgfpathlineto{\pgfqpoint{5.059845in}{1.822406in}}%
\pgfpathlineto{\pgfqpoint{5.060957in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{5.061360in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{5.062472in}{1.840580in}}%
\pgfpathlineto{\pgfqpoint{5.062875in}{1.840580in}}%
\pgfpathlineto{\pgfqpoint{5.063987in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{5.064390in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{5.065400in}{1.856822in}}%
\pgfpathmoveto{\pgfqpoint{5.065401in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{5.065905in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{5.067017in}{2.194819in}}%
\pgfpathlineto{\pgfqpoint{5.067420in}{2.194819in}}%
\pgfpathlineto{\pgfqpoint{5.068532in}{2.191559in}}%
\pgfpathlineto{\pgfqpoint{5.069440in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{5.070553in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{5.071461in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{2.185642in}}%
\pgfpathlineto{\pgfqpoint{5.074491in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{5.075603in}{2.184072in}}%
\pgfpathlineto{\pgfqpoint{5.079036in}{2.184917in}}%
\pgfpathlineto{\pgfqpoint{5.080149in}{2.186246in}}%
\pgfpathlineto{\pgfqpoint{5.081056in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{5.082169in}{2.188963in}}%
\pgfpathlineto{\pgfqpoint{5.083077in}{2.189808in}}%
\pgfpathlineto{\pgfqpoint{5.084189in}{2.192767in}}%
\pgfpathlineto{\pgfqpoint{5.085097in}{2.193853in}}%
\pgfpathlineto{\pgfqpoint{5.086209in}{2.197536in}}%
\pgfpathlineto{\pgfqpoint{5.086612in}{2.197536in}}%
\pgfpathlineto{\pgfqpoint{5.087725in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{5.088127in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{5.089240in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{5.089642in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{5.090755in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{5.091157in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{5.092270in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{5.092672in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{2.224163in}}%
\pgfpathlineto{\pgfqpoint{5.094188in}{2.224163in}}%
\pgfpathlineto{\pgfqpoint{5.095300in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{5.095703in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{5.096815in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{5.097218in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{5.098330in}{2.245960in}}%
\pgfpathlineto{\pgfqpoint{5.098733in}{2.245960in}}%
\pgfpathlineto{\pgfqpoint{5.099846in}{2.254111in}}%
\pgfpathlineto{\pgfqpoint{5.100248in}{2.254111in}}%
\pgfpathlineto{\pgfqpoint{5.101361in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{5.101763in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{5.102876in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{5.103278in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{5.104391in}{2.280919in}}%
\pgfpathlineto{\pgfqpoint{5.104794in}{2.280919in}}%
\pgfpathlineto{\pgfqpoint{5.105906in}{2.290579in}}%
\pgfpathlineto{\pgfqpoint{5.106309in}{2.290579in}}%
\pgfpathlineto{\pgfqpoint{5.107421in}{2.300602in}}%
\pgfpathlineto{\pgfqpoint{5.107824in}{2.300602in}}%
\pgfpathlineto{\pgfqpoint{5.108936in}{2.310866in}}%
\pgfpathlineto{\pgfqpoint{5.109339in}{2.310866in}}%
\pgfpathlineto{\pgfqpoint{5.110452in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{5.110854in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{5.111967in}{2.332361in}}%
\pgfpathlineto{\pgfqpoint{5.112369in}{2.332361in}}%
\pgfpathlineto{\pgfqpoint{5.113482in}{2.343531in}}%
\pgfpathlineto{\pgfqpoint{5.113884in}{2.343531in}}%
\pgfpathlineto{\pgfqpoint{5.114389in}{2.347335in}}%
\pgfpathmoveto{\pgfqpoint{5.114390in}{1.994967in}}%
\pgfpathlineto{\pgfqpoint{5.115399in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.991043in}}%
\pgfpathlineto{\pgfqpoint{5.117420in}{1.990197in}}%
\pgfpathlineto{\pgfqpoint{5.118532in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{5.120552in}{1.985729in}}%
\pgfpathlineto{\pgfqpoint{5.121965in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{5.123077in}{1.984159in}}%
\pgfpathlineto{\pgfqpoint{5.128531in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{5.129643in}{1.986212in}}%
\pgfpathlineto{\pgfqpoint{5.130551in}{1.986756in}}%
\pgfpathlineto{\pgfqpoint{5.131663in}{1.988688in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{1.989412in}}%
\pgfpathlineto{\pgfqpoint{5.133684in}{1.991948in}}%
\pgfpathlineto{\pgfqpoint{5.134591in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{5.135704in}{1.995994in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{1.995994in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.999556in}}%
\pgfpathlineto{\pgfqpoint{5.137621in}{1.999556in}}%
\pgfpathlineto{\pgfqpoint{5.138734in}{2.003601in}}%
\pgfpathlineto{\pgfqpoint{5.139136in}{2.003601in}}%
\pgfpathlineto{\pgfqpoint{5.140249in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{5.140652in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{5.141764in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.142167in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.143279in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{5.143682in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{5.144795in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{5.145197in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{5.146310in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{5.146712in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{5.147825in}{2.036507in}}%
\pgfpathlineto{\pgfqpoint{5.148227in}{2.036507in}}%
\pgfpathlineto{\pgfqpoint{5.149340in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.149742in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{5.151258in}{2.050696in}}%
\pgfpathmoveto{\pgfqpoint{5.151258in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{5.151763in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{5.152875in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{5.153278in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{5.154390in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{5.155905in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{5.157420in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{5.157823in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{5.158935in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{5.159338in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{5.160450in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{5.161358in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{5.162471in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{5.163379in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{5.164491in}{1.741559in}}%
\pgfpathlineto{\pgfqpoint{5.165904in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{5.167016in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{5.172974in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{5.174087in}{1.741801in}}%
\pgfpathlineto{\pgfqpoint{5.174995in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{5.176107in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{5.177015in}{1.745605in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{5.178530in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{5.179643in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{5.180045in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{5.181158in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{5.181560in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{5.182673in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{5.183075in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{5.184188in}{1.765952in}}%
\pgfpathlineto{\pgfqpoint{5.184590in}{1.765952in}}%
\pgfpathlineto{\pgfqpoint{5.185703in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{5.186106in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{5.187218in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{5.187621in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{5.188733in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{5.189136in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{5.190248in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{5.192166in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{5.193279in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{5.193681in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{5.194794in}{1.814255in}}%
\pgfpathlineto{\pgfqpoint{5.195196in}{1.814255in}}%
\pgfpathlineto{\pgfqpoint{5.196309in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{5.196712in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{5.197824in}{1.831644in}}%
\pgfpathlineto{\pgfqpoint{5.198227in}{1.831644in}}%
\pgfpathlineto{\pgfqpoint{5.199339in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.199742in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.200854in}{1.850422in}}%
\pgfpathlineto{\pgfqpoint{5.201257in}{1.850422in}}%
\pgfpathlineto{\pgfqpoint{5.202370in}{1.860324in}}%
\pgfpathlineto{\pgfqpoint{5.202772in}{1.860324in}}%
\pgfpathlineto{\pgfqpoint{5.203885in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{5.204287in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{5.204792in}{1.873909in}}%
\pgfpathmoveto{\pgfqpoint{5.204793in}{2.501360in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{2.501360in}}%
\pgfpathlineto{\pgfqpoint{5.206409in}{2.492967in}}%
\pgfpathlineto{\pgfqpoint{5.206812in}{2.492967in}}%
\pgfpathlineto{\pgfqpoint{5.207924in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{5.208328in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{5.209440in}{2.477390in}}%
\pgfpathlineto{\pgfqpoint{5.209843in}{2.477390in}}%
\pgfpathlineto{\pgfqpoint{5.210955in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{5.212470in}{2.463503in}}%
\pgfpathlineto{\pgfqpoint{5.212873in}{2.463503in}}%
\pgfpathlineto{\pgfqpoint{5.213985in}{2.457224in}}%
\pgfpathlineto{\pgfqpoint{5.214388in}{2.457224in}}%
\pgfpathlineto{\pgfqpoint{5.215500in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{5.215903in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{5.217015in}{2.446054in}}%
\pgfpathlineto{\pgfqpoint{5.217418in}{2.446054in}}%
\pgfpathlineto{\pgfqpoint{5.218530in}{2.441163in}}%
\pgfpathlineto{\pgfqpoint{5.218933in}{2.441163in}}%
\pgfpathlineto{\pgfqpoint{5.220046in}{2.436816in}}%
\pgfpathlineto{\pgfqpoint{5.220449in}{2.436816in}}%
\pgfpathlineto{\pgfqpoint{5.221561in}{2.432891in}}%
\pgfpathlineto{\pgfqpoint{5.221964in}{2.432891in}}%
\pgfpathlineto{\pgfqpoint{5.223076in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{5.223984in}{2.428483in}}%
\pgfpathlineto{\pgfqpoint{5.225096in}{2.425766in}}%
\pgfpathlineto{\pgfqpoint{5.226004in}{2.424981in}}%
\pgfpathlineto{\pgfqpoint{5.227116in}{2.422989in}}%
\pgfpathlineto{\pgfqpoint{5.228529in}{2.421902in}}%
\pgfpathlineto{\pgfqpoint{5.229641in}{2.420755in}}%
\pgfpathlineto{\pgfqpoint{5.236610in}{2.421842in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{2.423532in}}%
\pgfpathlineto{\pgfqpoint{5.238630in}{2.424197in}}%
\pgfpathlineto{\pgfqpoint{5.239743in}{2.426491in}}%
\pgfpathlineto{\pgfqpoint{5.240650in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{5.241763in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{5.242165in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{5.243278in}{2.433978in}}%
\pgfpathlineto{\pgfqpoint{5.243681in}{2.433978in}}%
\pgfpathlineto{\pgfqpoint{5.244793in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{5.245196in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{5.246308in}{2.442552in}}%
\pgfpathlineto{\pgfqpoint{5.246711in}{2.442552in}}%
\pgfpathlineto{\pgfqpoint{5.247823in}{2.447563in}}%
\pgfpathlineto{\pgfqpoint{5.248226in}{2.447563in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{2.453118in}}%
\pgfpathlineto{\pgfqpoint{5.249741in}{2.453118in}}%
\pgfpathlineto{\pgfqpoint{5.250854in}{2.459095in}}%
\pgfpathlineto{\pgfqpoint{5.251256in}{2.459095in}}%
\pgfpathlineto{\pgfqpoint{5.252369in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{5.252771in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{5.253884in}{2.472378in}}%
\pgfpathlineto{\pgfqpoint{5.254287in}{2.472378in}}%
\pgfpathlineto{\pgfqpoint{5.255399in}{2.479745in}}%
\pgfpathlineto{\pgfqpoint{5.255802in}{2.479745in}}%
\pgfpathlineto{\pgfqpoint{5.256914in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{5.257317in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{5.258429in}{2.495624in}}%
\pgfpathlineto{\pgfqpoint{5.258832in}{2.495624in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{2.501239in}}%
\pgfpathmoveto{\pgfqpoint{5.259842in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{5.260347in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{5.261459in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{5.261862in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{5.262974in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{5.264489in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{5.264892in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{5.266005in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{5.266408in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{5.267520in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{5.267923in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{5.269035in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{5.269438in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{5.270550in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{5.270953in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{5.272065in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{5.273580in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{5.276508in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{5.277621in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{5.279034in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{5.280146in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{5.287114in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{5.288227in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{5.289135in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{5.290247in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{5.291155in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{5.292267in}{1.794511in}}%
\pgfpathlineto{\pgfqpoint{5.293175in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{5.294288in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{5.294690in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{5.295803in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{5.296205in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{5.298833in}{1.812745in}}%
\pgfpathlineto{\pgfqpoint{5.299235in}{1.812745in}}%
\pgfpathlineto{\pgfqpoint{5.300348in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{5.301863in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{5.302266in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{5.303378in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.303781in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.304893in}{1.837138in}}%
\pgfpathlineto{\pgfqpoint{5.305296in}{1.837138in}}%
\pgfpathlineto{\pgfqpoint{5.306409in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{5.306811in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{5.307924in}{1.851750in}}%
\pgfpathlineto{\pgfqpoint{5.308326in}{1.851750in}}%
\pgfpathlineto{\pgfqpoint{5.309439in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{5.309841in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{5.310851in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{5.310954in}{1.870648in}}%
\pgfpathlineto{\pgfqpoint{5.311356in}{1.870648in}}%
\pgfpathlineto{\pgfqpoint{5.312469in}{1.860807in}}%
\pgfpathlineto{\pgfqpoint{5.312872in}{1.860807in}}%
\pgfpathlineto{\pgfqpoint{5.313984in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{5.314387in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{5.315499in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{5.315902in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{5.317014in}{1.833214in}}%
\pgfpathlineto{\pgfqpoint{5.317417in}{1.833214in}}%
\pgfpathlineto{\pgfqpoint{5.318530in}{1.824700in}}%
\pgfpathlineto{\pgfqpoint{5.318932in}{1.824700in}}%
\pgfpathlineto{\pgfqpoint{5.320044in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{5.320447in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{5.321559in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{5.321962in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{5.323075in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{5.323478in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{5.324590in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{5.324993in}{1.794390in}}%
\pgfpathlineto{\pgfqpoint{5.326105in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{5.326508in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{5.327620in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{5.328023in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{5.329135in}{1.776035in}}%
\pgfpathlineto{\pgfqpoint{5.329538in}{1.776035in}}%
\pgfpathlineto{\pgfqpoint{5.330650in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{5.331053in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{5.332165in}{1.766133in}}%
\pgfpathlineto{\pgfqpoint{5.332568in}{1.766133in}}%
\pgfpathlineto{\pgfqpoint{5.333680in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{5.334083in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{5.335196in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{5.335599in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{5.336711in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{5.337619in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{5.338731in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{5.339639in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{5.340751in}{1.749167in}}%
\pgfpathlineto{\pgfqpoint{5.342164in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{5.343276in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{5.348225in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{5.349337in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{5.350245in}{1.750375in}}%
\pgfpathlineto{\pgfqpoint{5.351357in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{5.352265in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{5.353378in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{5.354285in}{1.757379in}}%
\pgfpathlineto{\pgfqpoint{5.355398in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{5.355800in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{5.356913in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{5.357315in}{1.765107in}}%
\pgfpathlineto{\pgfqpoint{5.358428in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.358831in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.359943in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{5.360346in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{5.361458in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{5.361861in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{5.362973in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{5.363376in}{1.786602in}}%
\pgfpathlineto{\pgfqpoint{5.364489in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{5.364891in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{5.366406in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{5.367519in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{5.367921in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{5.369034in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{5.369437in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{5.370447in}{1.820776in}}%
\pgfpathmoveto{\pgfqpoint{5.370447in}{2.248194in}}%
\pgfpathlineto{\pgfqpoint{5.370952in}{2.248194in}}%
\pgfpathlineto{\pgfqpoint{5.372064in}{2.241914in}}%
\pgfpathlineto{\pgfqpoint{5.372467in}{2.241914in}}%
\pgfpathlineto{\pgfqpoint{5.373579in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{5.373982in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{5.375094in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{5.375497in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{5.376609in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{5.377012in}{2.226156in}}%
\pgfpathlineto{\pgfqpoint{5.378124in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{5.378527in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{5.379639in}{2.218246in}}%
\pgfpathlineto{\pgfqpoint{5.380547in}{2.217159in}}%
\pgfpathlineto{\pgfqpoint{5.381660in}{2.214201in}}%
\pgfpathlineto{\pgfqpoint{5.382568in}{2.213356in}}%
\pgfpathlineto{\pgfqpoint{5.383680in}{2.211242in}}%
\pgfpathlineto{\pgfqpoint{5.384588in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{5.385700in}{2.209250in}}%
\pgfpathlineto{\pgfqpoint{5.392669in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{5.393781in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{5.394689in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{5.395801in}{2.214925in}}%
\pgfpathlineto{\pgfqpoint{5.396709in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{5.397822in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{5.398224in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{5.399337in}{2.222835in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{2.222835in}}%
\pgfpathlineto{\pgfqpoint{5.400852in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{5.401254in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{5.402367in}{2.231952in}}%
\pgfpathlineto{\pgfqpoint{5.402769in}{2.231952in}}%
\pgfpathlineto{\pgfqpoint{5.403882in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{5.404285in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{5.405397in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{5.405800in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{5.406912in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{5.407315in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{5.408427in}{2.256103in}}%
\pgfpathlineto{\pgfqpoint{5.408830in}{2.256103in}}%
\pgfpathlineto{\pgfqpoint{5.409943in}{2.263288in}}%
\pgfpathlineto{\pgfqpoint{5.410345in}{2.263288in}}%
\pgfpathlineto{\pgfqpoint{5.411458in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{5.411860in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{2.278866in}}%
\pgfpathlineto{\pgfqpoint{5.413375in}{2.278866in}}%
\pgfpathlineto{\pgfqpoint{5.414488in}{2.287198in}}%
\pgfpathlineto{\pgfqpoint{5.414890in}{2.287198in}}%
\pgfpathlineto{\pgfqpoint{5.416003in}{2.295953in}}%
\pgfpathlineto{\pgfqpoint{5.416406in}{2.295953in}}%
\pgfpathlineto{\pgfqpoint{5.417518in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{5.417921in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{5.419033in}{2.314489in}}%
\pgfpathlineto{\pgfqpoint{5.419436in}{2.314489in}}%
\pgfpathlineto{\pgfqpoint{5.420548in}{2.324270in}}%
\pgfpathlineto{\pgfqpoint{5.420951in}{2.324270in}}%
\pgfpathlineto{\pgfqpoint{5.422064in}{2.334354in}}%
\pgfpathlineto{\pgfqpoint{5.422466in}{2.334354in}}%
\pgfpathlineto{\pgfqpoint{5.423579in}{2.344739in}}%
\pgfpathlineto{\pgfqpoint{5.423981in}{2.344739in}}%
\pgfpathlineto{\pgfqpoint{5.425094in}{2.355365in}}%
\pgfpathlineto{\pgfqpoint{5.425496in}{2.355365in}}%
\pgfpathlineto{\pgfqpoint{5.426609in}{2.366294in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{2.366294in}}%
\pgfpathmoveto{\pgfqpoint{5.427012in}{1.782798in}}%
\pgfpathlineto{\pgfqpoint{5.427517in}{1.782798in}}%
\pgfpathlineto{\pgfqpoint{5.428629in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{5.429032in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{5.430547in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{5.431659in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{5.432062in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{5.433174in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{5.433577in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{5.434689in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{5.435597in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{5.436709in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{5.437617in}{1.756896in}}%
\pgfpathlineto{\pgfqpoint{5.438730in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{5.440143in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{5.441255in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{5.446708in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{5.447821in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{5.448728in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{5.449841in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{5.450749in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{5.452264in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{5.453376in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{5.453779in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{5.454891in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.455294in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.456407in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{5.456809in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{5.457922in}{1.779175in}}%
\pgfpathlineto{\pgfqpoint{5.458324in}{1.779175in}}%
\pgfpathlineto{\pgfqpoint{5.459437in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{5.459839in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{5.460952in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{5.461355in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{5.462467in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{5.462870in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{5.463982in}{1.803689in}}%
\pgfpathlineto{\pgfqpoint{5.464385in}{1.803689in}}%
\pgfpathlineto{\pgfqpoint{5.465497in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{5.465900in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{5.467013in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{5.467415in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{5.468528in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{5.468930in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{5.470043in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{5.470445in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{5.471558in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{5.471960in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{5.473073in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{5.473476in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{5.474588in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{5.474991in}{1.861954in}}%
\pgfpathmoveto{\pgfqpoint{5.474991in}{2.208948in}}%
\pgfpathlineto{\pgfqpoint{5.475496in}{2.208948in}}%
\pgfpathlineto{\pgfqpoint{5.476608in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{5.477011in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{5.478123in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{5.478526in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{5.479638in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{5.480546in}{2.195906in}}%
\pgfpathlineto{\pgfqpoint{5.481658in}{2.193189in}}%
\pgfpathlineto{\pgfqpoint{5.482566in}{2.192404in}}%
\pgfpathlineto{\pgfqpoint{5.483678in}{2.190533in}}%
\pgfpathlineto{\pgfqpoint{5.485092in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{5.486204in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{5.491152in}{2.189627in}}%
\pgfpathlineto{\pgfqpoint{5.492265in}{2.191136in}}%
\pgfpathlineto{\pgfqpoint{5.493172in}{2.191800in}}%
\pgfpathlineto{\pgfqpoint{5.494285in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{5.495192in}{2.195001in}}%
\pgfpathlineto{\pgfqpoint{5.496305in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{5.496708in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{5.498223in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{5.499335in}{2.205989in}}%
\pgfpathlineto{\pgfqpoint{5.499738in}{2.205989in}}%
\pgfpathlineto{\pgfqpoint{5.500850in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{5.501253in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{5.502366in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{5.502768in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{5.503881in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{5.504283in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{5.505396in}{2.228269in}}%
\pgfpathlineto{\pgfqpoint{5.505798in}{2.228269in}}%
\pgfpathlineto{\pgfqpoint{5.506911in}{2.235031in}}%
\pgfpathlineto{\pgfqpoint{5.507314in}{2.235031in}}%
\pgfpathlineto{\pgfqpoint{5.508426in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{5.508829in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{5.509941in}{2.250066in}}%
\pgfpathlineto{\pgfqpoint{5.510344in}{2.250066in}}%
\pgfpathlineto{\pgfqpoint{5.511456in}{2.258217in}}%
\pgfpathlineto{\pgfqpoint{5.511859in}{2.258217in}}%
\pgfpathlineto{\pgfqpoint{5.512972in}{2.266730in}}%
\pgfpathlineto{\pgfqpoint{5.513374in}{2.266730in}}%
\pgfpathlineto{\pgfqpoint{5.514487in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.514889in}{2.275666in}}%
\pgfpathlineto{\pgfqpoint{5.516002in}{2.284964in}}%
\pgfpathlineto{\pgfqpoint{5.516404in}{2.284964in}}%
\pgfpathlineto{\pgfqpoint{5.517517in}{2.294625in}}%
\pgfpathlineto{\pgfqpoint{5.517919in}{2.294625in}}%
\pgfpathlineto{\pgfqpoint{5.519032in}{2.304587in}}%
\pgfpathlineto{\pgfqpoint{5.519435in}{2.304587in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{5.522062in}{2.325538in}}%
\pgfpathlineto{\pgfqpoint{5.522465in}{2.325538in}}%
\pgfpathlineto{\pgfqpoint{5.522970in}{2.329101in}}%
\pgfpathmoveto{\pgfqpoint{5.522970in}{2.504983in}}%
\pgfpathlineto{\pgfqpoint{5.523475in}{2.504983in}}%
\pgfpathlineto{\pgfqpoint{5.524587in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{5.524990in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{5.526102in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{5.526505in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{5.527617in}{2.486326in}}%
\pgfpathlineto{\pgfqpoint{5.528020in}{2.486326in}}%
\pgfpathlineto{\pgfqpoint{5.529132in}{2.480952in}}%
\pgfpathlineto{\pgfqpoint{5.529535in}{2.480952in}}%
\pgfpathlineto{\pgfqpoint{5.530648in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{5.531051in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{5.532163in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{5.532566in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{5.533678in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{5.534081in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{5.535193in}{2.464227in}}%
\pgfpathlineto{\pgfqpoint{5.536101in}{2.463141in}}%
\pgfpathlineto{\pgfqpoint{5.537213in}{2.460303in}}%
\pgfpathlineto{\pgfqpoint{5.538121in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{5.539233in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{5.540141in}{2.456620in}}%
\pgfpathlineto{\pgfqpoint{5.541253in}{2.455110in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{2.454023in}}%
\pgfpathlineto{\pgfqpoint{5.544284in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{5.548727in}{2.454506in}}%
\pgfpathlineto{\pgfqpoint{5.549840in}{2.455774in}}%
\pgfpathlineto{\pgfqpoint{5.550747in}{2.456318in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{2.458310in}}%
\pgfpathlineto{\pgfqpoint{5.552767in}{2.459035in}}%
\pgfpathlineto{\pgfqpoint{5.553880in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{5.554788in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{5.555900in}{2.465918in}}%
\pgfpathlineto{\pgfqpoint{5.556303in}{2.465918in}}%
\pgfpathlineto{\pgfqpoint{5.557415in}{2.469661in}}%
\pgfpathlineto{\pgfqpoint{5.557818in}{2.469661in}}%
\pgfpathlineto{\pgfqpoint{5.558931in}{2.473828in}}%
\pgfpathlineto{\pgfqpoint{5.559333in}{2.473828in}}%
\pgfpathlineto{\pgfqpoint{5.560446in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{5.560848in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{5.561961in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{5.562363in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{5.563476in}{2.489284in}}%
\pgfpathlineto{\pgfqpoint{5.563878in}{2.489284in}}%
\pgfpathlineto{\pgfqpoint{5.564991in}{2.495322in}}%
\pgfpathlineto{\pgfqpoint{5.565394in}{2.495322in}}%
\pgfpathlineto{\pgfqpoint{5.566506in}{2.501843in}}%
\pgfpathlineto{\pgfqpoint{5.566909in}{2.501843in}}%
\pgfpathlineto{\pgfqpoint{5.568021in}{2.508726in}}%
\pgfpathlineto{\pgfqpoint{5.568424in}{2.508726in}}%
\pgfpathlineto{\pgfqpoint{5.568929in}{2.511081in}}%
\pgfpathmoveto{\pgfqpoint{5.568929in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{5.569434in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{5.570546in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{5.571454in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{5.572566in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{5.573474in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{5.574586in}{1.768911in}}%
\pgfpathlineto{\pgfqpoint{5.575494in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{5.576607in}{1.766858in}}%
\pgfpathlineto{\pgfqpoint{5.579030in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{5.580141in}{1.765590in}}%
\pgfpathlineto{\pgfqpoint{5.583070in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{5.584183in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{5.585090in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{5.586203in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{5.587110in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{5.588223in}{1.773922in}}%
\pgfpathlineto{\pgfqpoint{5.589131in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{5.590243in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{5.590646in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{5.591758in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{5.592161in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{5.593273in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{5.594789in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{5.595191in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{5.596304in}{1.796987in}}%
\pgfpathlineto{\pgfqpoint{5.596706in}{1.796987in}}%
\pgfpathlineto{\pgfqpoint{5.597819in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{5.598221in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{5.599334in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{5.600849in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{5.601252in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{5.602364in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{5.602767in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{5.603879in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.604282in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{5.604787in}{1.832972in}}%
\pgfpathmoveto{\pgfqpoint{5.604787in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{5.605292in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{5.606404in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{5.606807in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{5.607919in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{5.608322in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{1.748443in}}%
\pgfpathlineto{\pgfqpoint{5.610342in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{5.611455in}{1.744337in}}%
\pgfpathlineto{\pgfqpoint{5.612363in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{5.613475in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{5.614383in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{5.617413in}{1.738058in}}%
\pgfpathlineto{\pgfqpoint{5.618525in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{5.621958in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{5.623071in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{5.623979in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{5.625091in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{5.625999in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{5.627111in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{1.747114in}}%
\pgfpathlineto{\pgfqpoint{5.629132in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{5.629534in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{5.630647in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{5.631049in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{5.632162in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{5.632564in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{5.633677in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{5.634080in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{5.635192in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.635595in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{5.637110in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{5.638222in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{5.638625in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{5.639738in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{5.640140in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{5.641253in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{5.641655in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{5.642768in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{5.643170in}{1.804293in}}%
\pgfpathlineto{\pgfqpoint{5.644283in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{5.644685in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{5.645798in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{5.646201in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{5.647313in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{5.647716in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{5.648828in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{5.649231in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{5.650343in}{1.848610in}}%
\pgfpathlineto{\pgfqpoint{5.650746in}{1.848610in}}%
\pgfpathlineto{\pgfqpoint{5.651756in}{1.855131in}}%
\pgfpathmoveto{\pgfqpoint{5.651757in}{2.200253in}}%
\pgfpathlineto{\pgfqpoint{5.652261in}{2.200253in}}%
\pgfpathlineto{\pgfqpoint{5.653373in}{2.196329in}}%
\pgfpathlineto{\pgfqpoint{5.653776in}{2.196329in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{5.655796in}{2.191921in}}%
\pgfpathlineto{\pgfqpoint{5.656909in}{2.189325in}}%
\pgfpathlineto{\pgfqpoint{5.657817in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{5.658929in}{2.186789in}}%
\pgfpathlineto{\pgfqpoint{5.660342in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{5.665897in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{5.667010in}{2.187393in}}%
\pgfpathlineto{\pgfqpoint{5.667917in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{5.669030in}{2.190291in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{2.191136in}}%
\pgfpathlineto{\pgfqpoint{5.671050in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{5.671453in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{5.672565in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{5.672968in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{5.674081in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{5.674483in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{5.675596in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{5.675998in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{5.677111in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{5.677513in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{5.678626in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{5.679028in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{5.680141in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{5.680544in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{5.681656in}{2.230624in}}%
\pgfpathlineto{\pgfqpoint{5.682059in}{2.230624in}}%
\pgfpathlineto{\pgfqpoint{5.683171in}{2.237809in}}%
\pgfpathlineto{\pgfqpoint{5.683574in}{2.237809in}}%
\pgfpathlineto{\pgfqpoint{5.684686in}{2.245416in}}%
\pgfpathlineto{\pgfqpoint{5.685089in}{2.245416in}}%
\pgfpathlineto{\pgfqpoint{5.686202in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{5.686604in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{5.687717in}{2.261960in}}%
\pgfpathlineto{\pgfqpoint{5.688119in}{2.261960in}}%
\pgfpathlineto{\pgfqpoint{5.689232in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{5.690747in}{2.280074in}}%
\pgfpathlineto{\pgfqpoint{5.691149in}{2.280074in}}%
\pgfpathlineto{\pgfqpoint{5.692262in}{2.289674in}}%
\pgfpathlineto{\pgfqpoint{5.692665in}{2.289674in}}%
\pgfpathlineto{\pgfqpoint{5.693777in}{2.299576in}}%
\pgfpathlineto{\pgfqpoint{5.694180in}{2.299576in}}%
\pgfpathlineto{\pgfqpoint{5.695292in}{2.309840in}}%
\pgfpathlineto{\pgfqpoint{5.695695in}{2.309840in}}%
\pgfpathlineto{\pgfqpoint{5.696807in}{2.320346in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{2.320346in}}%
\pgfpathlineto{\pgfqpoint{5.698323in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{5.698725in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{5.699838in}{2.342263in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.342263in}}%
\pgfpathlineto{\pgfqpoint{5.701250in}{2.349811in}}%
\pgfpathmoveto{\pgfqpoint{5.701251in}{1.993820in}}%
\pgfpathlineto{\pgfqpoint{5.702260in}{1.992794in}}%
\pgfpathlineto{\pgfqpoint{5.703373in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{5.704281in}{1.989111in}}%
\pgfpathlineto{\pgfqpoint{5.705393in}{1.986937in}}%
\pgfpathlineto{\pgfqpoint{5.706301in}{1.986333in}}%
\pgfpathlineto{\pgfqpoint{5.707413in}{1.984763in}}%
\pgfpathlineto{\pgfqpoint{5.709331in}{1.983737in}}%
\pgfpathlineto{\pgfqpoint{5.710443in}{1.983133in}}%
\pgfpathlineto{\pgfqpoint{5.714887in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{5.715999in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{5.717412in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{5.718524in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{5.719432in}{1.988869in}}%
\pgfpathlineto{\pgfqpoint{5.720545in}{1.991465in}}%
\pgfpathlineto{\pgfqpoint{5.721452in}{1.992431in}}%
\pgfpathlineto{\pgfqpoint{5.722565in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{5.722967in}{1.995571in}}%
\pgfpathlineto{\pgfqpoint{5.724080in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{5.724482in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{5.725595in}{2.003299in}}%
\pgfpathlineto{\pgfqpoint{5.725998in}{2.003299in}}%
\pgfpathlineto{\pgfqpoint{5.727110in}{2.007767in}}%
\pgfpathlineto{\pgfqpoint{5.727513in}{2.007767in}}%
\pgfpathlineto{\pgfqpoint{5.728625in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{5.729028in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{5.730140in}{2.018092in}}%
\pgfpathlineto{\pgfqpoint{5.730543in}{2.018092in}}%
\pgfpathlineto{\pgfqpoint{5.731656in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{5.732058in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{5.733171in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{5.733573in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{5.734686in}{2.036628in}}%
\pgfpathlineto{\pgfqpoint{5.735088in}{2.036628in}}%
\pgfpathlineto{\pgfqpoint{5.736201in}{2.043572in}}%
\pgfpathlineto{\pgfqpoint{5.736603in}{2.043572in}}%
\pgfpathlineto{\pgfqpoint{5.737716in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{2.050878in}}%
\pgfpathmoveto{\pgfqpoint{5.738119in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{5.738624in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{5.739736in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{5.740139in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{5.741251in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{5.741654in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{5.742766in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{5.743169in}{1.759069in}}%
\pgfpathlineto{\pgfqpoint{5.744281in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{5.744684in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{5.746199in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{5.747311in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{5.748219in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{5.749332in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{5.750240in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{5.751352in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{5.752765in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{5.753877in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{5.759330in}{1.739627in}}%
\pgfpathlineto{\pgfqpoint{5.760443in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{5.761351in}{1.741680in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{5.763371in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{5.764483in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{5.765391in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{5.766504in}{1.752367in}}%
\pgfpathlineto{\pgfqpoint{5.766906in}{1.752367in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{5.768421in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{5.769534in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{5.769936in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{5.771049in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{5.771451in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{5.772564in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{5.772967in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{5.774079in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{5.774482in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{5.775594in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{5.775997in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{5.777109in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{5.777512in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{5.778625in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{5.779027in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{5.780140in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{5.780542in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{5.781655in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{5.782057in}{1.815161in}}%
\pgfpathlineto{\pgfqpoint{5.783170in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{5.783573in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{5.784685in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.785088in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{5.786200in}{1.841969in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{1.841969in}}%
\pgfpathlineto{\pgfqpoint{5.787715in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{5.788118in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{5.789231in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{5.789633in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{5.790746in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{5.791148in}{1.871675in}}%
\pgfpathmoveto{\pgfqpoint{5.791149in}{2.504258in}}%
\pgfpathlineto{\pgfqpoint{5.791653in}{2.504258in}}%
\pgfpathlineto{\pgfqpoint{5.792765in}{2.495866in}}%
\pgfpathlineto{\pgfqpoint{5.793168in}{2.495866in}}%
\pgfpathlineto{\pgfqpoint{5.794280in}{2.487775in}}%
\pgfpathlineto{\pgfqpoint{5.794683in}{2.487775in}}%
\pgfpathlineto{\pgfqpoint{5.795796in}{2.480167in}}%
\pgfpathlineto{\pgfqpoint{5.796199in}{2.480167in}}%
\pgfpathlineto{\pgfqpoint{5.797311in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{5.797714in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{5.798826in}{2.466099in}}%
\pgfpathlineto{\pgfqpoint{5.799229in}{2.466099in}}%
\pgfpathlineto{\pgfqpoint{5.800341in}{2.459759in}}%
\pgfpathlineto{\pgfqpoint{5.800744in}{2.459759in}}%
\pgfpathlineto{\pgfqpoint{5.801856in}{2.453903in}}%
\pgfpathlineto{\pgfqpoint{5.802259in}{2.453903in}}%
\pgfpathlineto{\pgfqpoint{5.803371in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{5.803774in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{5.804886in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{5.805289in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{2.435065in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.435065in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{2.431563in}}%
\pgfpathlineto{\pgfqpoint{5.810340in}{2.430536in}}%
\pgfpathlineto{\pgfqpoint{5.811452in}{2.427759in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{2.426914in}}%
\pgfpathlineto{\pgfqpoint{5.813472in}{2.424800in}}%
\pgfpathlineto{\pgfqpoint{5.814885in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{5.815997in}{2.422446in}}%
\pgfpathlineto{\pgfqpoint{5.823471in}{2.423532in}}%
\pgfpathlineto{\pgfqpoint{5.824584in}{2.425283in}}%
\pgfpathlineto{\pgfqpoint{5.825491in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{5.826604in}{2.428363in}}%
\pgfpathlineto{\pgfqpoint{5.827511in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.828624in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{5.829026in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{5.830139in}{2.435970in}}%
\pgfpathlineto{\pgfqpoint{5.830542in}{2.435970in}}%
\pgfpathlineto{\pgfqpoint{5.831654in}{2.440076in}}%
\pgfpathlineto{\pgfqpoint{5.832057in}{2.440076in}}%
\pgfpathlineto{\pgfqpoint{5.833169in}{2.444665in}}%
\pgfpathlineto{\pgfqpoint{5.833572in}{2.444665in}}%
\pgfpathlineto{\pgfqpoint{5.834684in}{2.449797in}}%
\pgfpathlineto{\pgfqpoint{5.835087in}{2.449797in}}%
\pgfpathlineto{\pgfqpoint{5.836200in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{5.836602in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{5.837715in}{2.461390in}}%
\pgfpathlineto{\pgfqpoint{5.838117in}{2.461390in}}%
\pgfpathlineto{\pgfqpoint{5.839230in}{2.467850in}}%
\pgfpathlineto{\pgfqpoint{5.839632in}{2.467850in}}%
\pgfpathlineto{\pgfqpoint{5.840745in}{2.474794in}}%
\pgfpathlineto{\pgfqpoint{5.841148in}{2.474794in}}%
\pgfpathlineto{\pgfqpoint{5.842260in}{2.482160in}}%
\pgfpathlineto{\pgfqpoint{5.842663in}{2.482160in}}%
\pgfpathlineto{\pgfqpoint{5.843775in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{5.844178in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{5.845290in}{2.498160in}}%
\pgfpathlineto{\pgfqpoint{5.845693in}{2.498160in}}%
\pgfpathlineto{\pgfqpoint{5.846198in}{2.500937in}}%
\pgfpathmoveto{\pgfqpoint{5.846198in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{5.846703in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{5.847815in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{5.848218in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{1.828746in}}%
\pgfpathlineto{\pgfqpoint{5.849733in}{1.828746in}}%
\pgfpathlineto{\pgfqpoint{5.850845in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{5.851248in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{5.852361in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{5.852764in}{1.816851in}}%
\pgfpathlineto{\pgfqpoint{5.853876in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{5.854279in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{5.855391in}{1.806647in}}%
\pgfpathlineto{\pgfqpoint{5.855794in}{1.806647in}}%
\pgfpathlineto{\pgfqpoint{5.856906in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{5.857309in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{5.858421in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{5.859936in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{5.860844in}{1.793847in}}%
\pgfpathlineto{\pgfqpoint{5.861956in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{5.862864in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{5.863977in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{5.864885in}{1.787568in}}%
\pgfpathlineto{\pgfqpoint{5.865997in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{5.867915in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{5.869026in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{5.872965in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{5.874078in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{5.874985in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{5.876098in}{1.789741in}}%
\pgfpathlineto{\pgfqpoint{5.877006in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{5.878118in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{5.879026in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{5.880138in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{5.880541in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{5.881654in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{5.882056in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{5.883169in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{5.883571in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{5.884684in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{5.885086in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{5.886199in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{5.886601in}{1.815704in}}%
\pgfpathlineto{\pgfqpoint{5.887714in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{5.888117in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{5.889229in}{1.827478in}}%
\pgfpathlineto{\pgfqpoint{5.889632in}{1.827478in}}%
\pgfpathlineto{\pgfqpoint{5.890744in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{5.891147in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{5.892259in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.892662in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{5.893775in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{5.894177in}{1.848188in}}%
\pgfpathlineto{\pgfqpoint{5.895290in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{5.895692in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{5.896805in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{5.897207in}{1.863946in}}%
\pgfpathlineto{\pgfqpoint{5.898217in}{1.869984in}}%
\pgfpathlineto{\pgfqpoint{5.898319in}{1.866724in}}%
\pgfpathlineto{\pgfqpoint{5.898723in}{1.866724in}}%
\pgfpathlineto{\pgfqpoint{5.899835in}{1.857063in}}%
\pgfpathlineto{\pgfqpoint{5.900238in}{1.857063in}}%
\pgfpathlineto{\pgfqpoint{5.901350in}{1.847705in}}%
\pgfpathlineto{\pgfqpoint{5.901753in}{1.847705in}}%
\pgfpathlineto{\pgfqpoint{5.902865in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{5.903268in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{5.904380in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.904783in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.905896in}{1.821681in}}%
\pgfpathlineto{\pgfqpoint{5.906298in}{1.821681in}}%
\pgfpathlineto{\pgfqpoint{5.907411in}{1.813712in}}%
\pgfpathlineto{\pgfqpoint{5.907813in}{1.813712in}}%
\pgfpathlineto{\pgfqpoint{5.908926in}{1.806164in}}%
\pgfpathlineto{\pgfqpoint{5.909328in}{1.806164in}}%
\pgfpathlineto{\pgfqpoint{5.910441in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{5.910844in}{1.798979in}}%
\pgfpathlineto{\pgfqpoint{5.911956in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{5.912359in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{5.913471in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{5.914986in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{5.915389in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{5.916904in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{5.918016in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{5.918419in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{5.919531in}{1.765167in}}%
\pgfpathlineto{\pgfqpoint{5.919934in}{1.765167in}}%
\pgfpathlineto{\pgfqpoint{5.921046in}{1.761243in}}%
\pgfpathlineto{\pgfqpoint{5.921450in}{1.761243in}}%
\pgfpathlineto{\pgfqpoint{5.922562in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{5.923470in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{5.924582in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{5.925490in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{5.926602in}{1.751160in}}%
\pgfpathlineto{\pgfqpoint{5.928015in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{5.929127in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{5.935086in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{5.936198in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{5.937106in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{5.938218in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{5.939126in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{5.940239in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{5.941146in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{5.942259in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{5.942661in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{5.943774in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{5.944176in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{5.945289in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{5.945692in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{5.946804in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{5.947207in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{5.948319in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{5.948722in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{5.949834in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{5.950237in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{5.951350in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{5.951752in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{5.953267in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{5.954380in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{5.954782in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{5.955895in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{5.956298in}{1.817817in}}%
\pgfpathmoveto{\pgfqpoint{5.956298in}{2.253869in}}%
\pgfpathlineto{\pgfqpoint{5.956803in}{2.253869in}}%
\pgfpathlineto{\pgfqpoint{5.957915in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{5.958318in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{5.959430in}{2.241371in}}%
\pgfpathlineto{\pgfqpoint{5.959833in}{2.241371in}}%
\pgfpathlineto{\pgfqpoint{5.960945in}{2.235816in}}%
\pgfpathlineto{\pgfqpoint{5.961348in}{2.235816in}}%
\pgfpathlineto{\pgfqpoint{5.962460in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{5.962863in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{5.963975in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{5.964378in}{2.226337in}}%
\pgfpathlineto{\pgfqpoint{5.965490in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{5.965893in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{5.967005in}{2.219031in}}%
\pgfpathlineto{\pgfqpoint{5.967914in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{5.969026in}{2.215408in}}%
\pgfpathlineto{\pgfqpoint{5.969934in}{2.214623in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{2.212752in}}%
\pgfpathlineto{\pgfqpoint{5.972459in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{5.973571in}{2.210940in}}%
\pgfpathlineto{\pgfqpoint{5.978519in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{5.979632in}{2.213174in}}%
\pgfpathlineto{\pgfqpoint{5.980540in}{2.213778in}}%
\pgfpathlineto{\pgfqpoint{5.981652in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{5.982560in}{2.216797in}}%
\pgfpathlineto{\pgfqpoint{5.983672in}{2.219756in}}%
\pgfpathlineto{\pgfqpoint{5.984580in}{2.220842in}}%
\pgfpathlineto{\pgfqpoint{5.985693in}{2.224465in}}%
\pgfpathlineto{\pgfqpoint{5.986095in}{2.224465in}}%
\pgfpathlineto{\pgfqpoint{5.987208in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{5.987610in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{5.988723in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{5.989125in}{2.233401in}}%
\pgfpathlineto{\pgfqpoint{5.990238in}{2.238594in}}%
\pgfpathlineto{\pgfqpoint{5.990641in}{2.238594in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{2.244269in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{2.244269in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{5.993671in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{5.994783in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{5.995186in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{5.996299in}{2.264134in}}%
\pgfpathlineto{\pgfqpoint{5.996701in}{2.264134in}}%
\pgfpathlineto{\pgfqpoint{5.997814in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{5.998216in}{2.271621in}}%
\pgfpathlineto{\pgfqpoint{5.999329in}{2.279470in}}%
\pgfpathlineto{\pgfqpoint{5.999731in}{2.279470in}}%
\pgfpathlineto{\pgfqpoint{6.000844in}{2.287742in}}%
\pgfpathlineto{\pgfqpoint{6.001246in}{2.287742in}}%
\pgfpathlineto{\pgfqpoint{6.002359in}{2.296436in}}%
\pgfpathlineto{\pgfqpoint{6.002762in}{2.296436in}}%
\pgfpathlineto{\pgfqpoint{6.003874in}{2.305432in}}%
\pgfpathlineto{\pgfqpoint{6.004277in}{2.305432in}}%
\pgfpathlineto{\pgfqpoint{6.005389in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{6.005792in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{6.006904in}{2.324452in}}%
\pgfpathlineto{\pgfqpoint{6.007307in}{2.324452in}}%
\pgfpathlineto{\pgfqpoint{6.008420in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{6.008822in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{6.009935in}{2.344739in}}%
\pgfpathlineto{\pgfqpoint{6.010337in}{2.344739in}}%
\pgfpathlineto{\pgfqpoint{6.011450in}{2.355305in}}%
\pgfpathlineto{\pgfqpoint{6.011852in}{2.355305in}}%
\pgfpathlineto{\pgfqpoint{6.012965in}{2.366113in}}%
\pgfpathlineto{\pgfqpoint{6.013368in}{2.366113in}}%
\pgfpathlineto{\pgfqpoint{6.013873in}{2.369796in}}%
\pgfpathmoveto{\pgfqpoint{6.013873in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{6.014378in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{6.015490in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{6.015893in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{6.017005in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{6.017408in}{1.770541in}}%
\pgfpathlineto{\pgfqpoint{6.018520in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{6.018923in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{6.020035in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{6.020438in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{6.021550in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{6.022458in}{1.758345in}}%
\pgfpathlineto{\pgfqpoint{6.023570in}{1.755809in}}%
\pgfpathlineto{\pgfqpoint{6.024478in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{6.027004in}{1.752488in}}%
\pgfpathlineto{\pgfqpoint{6.028116in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{6.033064in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{6.034177in}{1.753816in}}%
\pgfpathlineto{\pgfqpoint{6.035084in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{6.036197in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{6.037105in}{1.757379in}}%
\pgfpathlineto{\pgfqpoint{6.038217in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{6.039125in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{6.040237in}{1.764805in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{1.764805in}}%
\pgfpathlineto{\pgfqpoint{6.041752in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{6.042155in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{6.043268in}{1.773439in}}%
\pgfpathlineto{\pgfqpoint{6.043670in}{1.773439in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{1.778511in}}%
\pgfpathlineto{\pgfqpoint{6.045185in}{1.778511in}}%
\pgfpathlineto{\pgfqpoint{6.046298in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{6.046700in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{6.047813in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{6.048216in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{6.049328in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{6.049731in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{6.050843in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{6.051246in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{6.052358in}{1.810511in}}%
\pgfpathlineto{\pgfqpoint{6.052761in}{1.810511in}}%
\pgfpathlineto{\pgfqpoint{6.053874in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{6.054276in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{6.055389in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{6.055791in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{6.056904in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{6.057306in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{6.058419in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{6.058821in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{6.059934in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{6.060337in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{6.061449in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{6.062357in}{1.865154in}}%
\pgfpathmoveto{\pgfqpoint{6.062357in}{2.205446in}}%
\pgfpathlineto{\pgfqpoint{6.062862in}{2.205446in}}%
\pgfpathlineto{\pgfqpoint{6.063974in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{6.064377in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{6.065489in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{6.065892in}{2.197416in}}%
\pgfpathlineto{\pgfqpoint{6.067004in}{2.194216in}}%
\pgfpathlineto{\pgfqpoint{6.067912in}{2.193310in}}%
\pgfpathlineto{\pgfqpoint{6.069024in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{6.069932in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{6.071045in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{6.072963in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{6.074075in}{2.187212in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{2.188299in}}%
\pgfpathlineto{\pgfqpoint{6.078621in}{2.189687in}}%
\pgfpathlineto{\pgfqpoint{6.079528in}{2.190291in}}%
\pgfpathlineto{\pgfqpoint{6.080641in}{2.192525in}}%
\pgfpathlineto{\pgfqpoint{6.081548in}{2.193431in}}%
\pgfpathlineto{\pgfqpoint{6.082661in}{2.196450in}}%
\pgfpathlineto{\pgfqpoint{6.083569in}{2.197536in}}%
\pgfpathlineto{\pgfqpoint{6.084681in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{6.086196in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{6.086599in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{6.087711in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{6.088114in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{2.216012in}}%
\pgfpathlineto{\pgfqpoint{6.089629in}{2.216012in}}%
\pgfpathlineto{\pgfqpoint{6.090742in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{6.091144in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{6.092257in}{2.228329in}}%
\pgfpathlineto{\pgfqpoint{6.092659in}{2.228329in}}%
\pgfpathlineto{\pgfqpoint{6.093772in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.094175in}{2.235273in}}%
\pgfpathlineto{\pgfqpoint{6.095287in}{2.242639in}}%
\pgfpathlineto{\pgfqpoint{6.095690in}{2.242639in}}%
\pgfpathlineto{\pgfqpoint{6.096802in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{6.097205in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{6.098317in}{2.258639in}}%
\pgfpathlineto{\pgfqpoint{6.098720in}{2.258639in}}%
\pgfpathlineto{\pgfqpoint{6.099833in}{2.267273in}}%
\pgfpathlineto{\pgfqpoint{6.100235in}{2.267273in}}%
\pgfpathlineto{\pgfqpoint{6.101348in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{6.101750in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{6.102863in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{6.103265in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{6.104378in}{2.295410in}}%
\pgfpathlineto{\pgfqpoint{6.104780in}{2.295410in}}%
\pgfpathlineto{\pgfqpoint{6.105893in}{2.305493in}}%
\pgfpathlineto{\pgfqpoint{6.106296in}{2.305493in}}%
\pgfpathlineto{\pgfqpoint{6.107408in}{2.315818in}}%
\pgfpathlineto{\pgfqpoint{6.107811in}{2.315818in}}%
\pgfpathlineto{\pgfqpoint{6.108923in}{2.326504in}}%
\pgfpathlineto{\pgfqpoint{6.109326in}{2.326504in}}%
\pgfpathlineto{\pgfqpoint{6.109831in}{2.330127in}}%
\pgfpathmoveto{\pgfqpoint{6.109831in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{6.110336in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{6.111448in}{2.500273in}}%
\pgfpathlineto{\pgfqpoint{6.111851in}{2.500273in}}%
\pgfpathlineto{\pgfqpoint{6.112963in}{2.494175in}}%
\pgfpathlineto{\pgfqpoint{6.113366in}{2.494175in}}%
\pgfpathlineto{\pgfqpoint{6.114478in}{2.488439in}}%
\pgfpathlineto{\pgfqpoint{6.114881in}{2.488439in}}%
\pgfpathlineto{\pgfqpoint{6.115994in}{2.483186in}}%
\pgfpathlineto{\pgfqpoint{6.116396in}{2.483186in}}%
\pgfpathlineto{\pgfqpoint{6.117509in}{2.478416in}}%
\pgfpathlineto{\pgfqpoint{6.117912in}{2.478416in}}%
\pgfpathlineto{\pgfqpoint{6.119024in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{6.119427in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{6.120539in}{2.470144in}}%
\pgfpathlineto{\pgfqpoint{6.120942in}{2.470144in}}%
\pgfpathlineto{\pgfqpoint{6.122054in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{6.122962in}{2.465737in}}%
\pgfpathlineto{\pgfqpoint{6.124074in}{2.462959in}}%
\pgfpathlineto{\pgfqpoint{6.124982in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{6.126094in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{6.127002in}{2.459397in}}%
\pgfpathlineto{\pgfqpoint{6.128114in}{2.457948in}}%
\pgfpathlineto{\pgfqpoint{6.130033in}{2.456982in}}%
\pgfpathlineto{\pgfqpoint{6.131145in}{2.456499in}}%
\pgfpathlineto{\pgfqpoint{6.135083in}{2.457284in}}%
\pgfpathlineto{\pgfqpoint{6.136196in}{2.458491in}}%
\pgfpathlineto{\pgfqpoint{6.137608in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{6.138721in}{2.461571in}}%
\pgfpathlineto{\pgfqpoint{6.139628in}{2.462356in}}%
\pgfpathlineto{\pgfqpoint{6.140741in}{2.465012in}}%
\pgfpathlineto{\pgfqpoint{6.141649in}{2.465978in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.469299in}}%
\pgfpathlineto{\pgfqpoint{6.143164in}{2.469299in}}%
\pgfpathlineto{\pgfqpoint{6.144276in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{6.144679in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{6.145792in}{2.477390in}}%
\pgfpathlineto{\pgfqpoint{6.146194in}{2.477390in}}%
\pgfpathlineto{\pgfqpoint{6.147307in}{2.482099in}}%
\pgfpathlineto{\pgfqpoint{6.147709in}{2.482099in}}%
\pgfpathlineto{\pgfqpoint{6.148822in}{2.487292in}}%
\pgfpathlineto{\pgfqpoint{6.149224in}{2.487292in}}%
\pgfpathlineto{\pgfqpoint{6.150337in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{6.150739in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{6.151852in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{6.152255in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{6.153367in}{2.505526in}}%
\pgfpathlineto{\pgfqpoint{6.153770in}{2.505526in}}%
\pgfpathlineto{\pgfqpoint{6.154882in}{2.512409in}}%
\pgfpathlineto{\pgfqpoint{6.155285in}{2.512409in}}%
\pgfpathmoveto{\pgfqpoint{6.155285in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{6.156902in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{6.157305in}{1.774586in}}%
\pgfpathlineto{\pgfqpoint{6.158417in}{1.771386in}}%
\pgfpathlineto{\pgfqpoint{6.159325in}{1.770481in}}%
\pgfpathlineto{\pgfqpoint{6.160437in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{6.161345in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{6.162457in}{1.765530in}}%
\pgfpathlineto{\pgfqpoint{6.163871in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{6.164983in}{1.763839in}}%
\pgfpathlineto{\pgfqpoint{6.169931in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{6.171044in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{6.171951in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{6.173064in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{6.173971in}{1.769515in}}%
\pgfpathlineto{\pgfqpoint{6.175084in}{1.772292in}}%
\pgfpathlineto{\pgfqpoint{6.175992in}{1.773379in}}%
\pgfpathlineto{\pgfqpoint{6.177104in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{6.177507in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{6.178619in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{6.179022in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{6.180135in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{6.180537in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{6.181650in}{1.790345in}}%
\pgfpathlineto{\pgfqpoint{6.182052in}{1.790345in}}%
\pgfpathlineto{\pgfqpoint{6.183165in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{6.183567in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{6.184680in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{6.185082in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{6.186195in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{6.186598in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{6.187710in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{6.188113in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{6.189225in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{6.189628in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{6.190740in}{1.829531in}}%
\pgfpathlineto{\pgfqpoint{6.191143in}{1.829531in}}%
\pgfpathlineto{\pgfqpoint{6.192256in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{6.192658in}{1.837501in}}%
\pgfpathmoveto{\pgfqpoint{6.192659in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{6.193163in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{6.194275in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{6.194678in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{6.195790in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{6.196193in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{6.197306in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{6.198214in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{6.199326in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{6.200234in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{6.201346in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{6.202759in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{6.203871in}{1.738118in}}%
\pgfpathlineto{\pgfqpoint{6.208819in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{6.209932in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{6.210840in}{1.740895in}}%
\pgfpathlineto{\pgfqpoint{6.211952in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{6.212860in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{6.213972in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{6.214880in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{6.215993in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{6.216395in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{6.217508in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{6.217910in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{6.219023in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{6.219425in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{6.220538in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{6.220941in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{6.222053in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{6.222456in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{6.223568in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{6.223971in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{6.225083in}{1.783462in}}%
\pgfpathlineto{\pgfqpoint{6.225486in}{1.783462in}}%
\pgfpathlineto{\pgfqpoint{6.226599in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{6.227001in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{6.228114in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{6.228516in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{6.229629in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{6.230031in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{6.231144in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{6.231546in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{6.232659in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{1.822466in}}%
\pgfpathlineto{\pgfqpoint{6.234174in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{6.234577in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{6.235689in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{6.236092in}{1.840701in}}%
\pgfpathlineto{\pgfqpoint{6.237204in}{1.850301in}}%
\pgfpathlineto{\pgfqpoint{6.237607in}{1.850301in}}%
\pgfpathmoveto{\pgfqpoint{6.237608in}{2.203453in}}%
\pgfpathlineto{\pgfqpoint{6.238112in}{2.203453in}}%
\pgfpathlineto{\pgfqpoint{6.239224in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{6.239627in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{6.240739in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{6.241142in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{6.242254in}{2.192404in}}%
\pgfpathlineto{\pgfqpoint{6.243162in}{2.191559in}}%
\pgfpathlineto{\pgfqpoint{6.244275in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{6.245183in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{6.246295in}{2.187091in}}%
\pgfpathlineto{\pgfqpoint{6.248718in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{6.249728in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{6.249830in}{2.185944in}}%
\pgfpathlineto{\pgfqpoint{6.252253in}{2.186789in}}%
\pgfpathlineto{\pgfqpoint{6.253366in}{2.188117in}}%
\pgfpathlineto{\pgfqpoint{6.254273in}{2.188721in}}%
\pgfpathlineto{\pgfqpoint{6.255386in}{2.190834in}}%
\pgfpathlineto{\pgfqpoint{6.256294in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{6.257406in}{2.194578in}}%
\pgfpathlineto{\pgfqpoint{6.258314in}{2.195665in}}%
\pgfpathlineto{\pgfqpoint{6.259426in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{6.259829in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{6.260942in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{6.261344in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{6.262457in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{6.262859in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{6.263972in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{6.264374in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{6.265487in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{6.265889in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{6.267002in}{2.225854in}}%
\pgfpathlineto{\pgfqpoint{6.267405in}{2.225854in}}%
\pgfpathlineto{\pgfqpoint{6.268517in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{6.268920in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{6.270032in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{6.270435in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{6.271547in}{2.247590in}}%
\pgfpathlineto{\pgfqpoint{6.271950in}{2.247590in}}%
\pgfpathlineto{\pgfqpoint{6.273063in}{2.255741in}}%
\pgfpathlineto{\pgfqpoint{6.273465in}{2.255741in}}%
\pgfpathlineto{\pgfqpoint{6.274578in}{2.264254in}}%
\pgfpathlineto{\pgfqpoint{6.274980in}{2.264254in}}%
\pgfpathlineto{\pgfqpoint{6.276093in}{2.273190in}}%
\pgfpathlineto{\pgfqpoint{6.276495in}{2.273190in}}%
\pgfpathlineto{\pgfqpoint{6.277608in}{2.282428in}}%
\pgfpathlineto{\pgfqpoint{6.278011in}{2.282428in}}%
\pgfpathlineto{\pgfqpoint{6.279123in}{2.292089in}}%
\pgfpathlineto{\pgfqpoint{6.279526in}{2.292089in}}%
\pgfpathlineto{\pgfqpoint{6.280638in}{2.301991in}}%
\pgfpathlineto{\pgfqpoint{6.281041in}{2.301991in}}%
\pgfpathlineto{\pgfqpoint{6.282153in}{2.312316in}}%
\pgfpathlineto{\pgfqpoint{6.282556in}{2.312316in}}%
\pgfpathlineto{\pgfqpoint{6.283669in}{2.322882in}}%
\pgfpathlineto{\pgfqpoint{6.284071in}{2.322882in}}%
\pgfpathlineto{\pgfqpoint{6.285184in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{6.285586in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{6.286699in}{2.344859in}}%
\pgfpathlineto{\pgfqpoint{6.287101in}{2.344859in}}%
\pgfpathlineto{\pgfqpoint{6.287606in}{2.348603in}}%
\pgfpathmoveto{\pgfqpoint{6.287607in}{1.993820in}}%
\pgfpathlineto{\pgfqpoint{6.288616in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{6.289729in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{6.290637in}{1.988929in}}%
\pgfpathlineto{\pgfqpoint{6.291749in}{1.986635in}}%
\pgfpathlineto{\pgfqpoint{6.292657in}{1.986031in}}%
\pgfpathlineto{\pgfqpoint{6.293769in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{6.295182in}{1.983495in}}%
\pgfpathlineto{\pgfqpoint{6.296294in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{6.302253in}{1.983676in}}%
\pgfpathlineto{\pgfqpoint{6.303365in}{1.985065in}}%
\pgfpathlineto{\pgfqpoint{6.304273in}{1.985609in}}%
\pgfpathlineto{\pgfqpoint{6.305385in}{1.987661in}}%
\pgfpathlineto{\pgfqpoint{6.306293in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{6.307406in}{1.991043in}}%
\pgfpathlineto{\pgfqpoint{6.308313in}{1.992009in}}%
\pgfpathlineto{\pgfqpoint{6.309426in}{1.995269in}}%
\pgfpathlineto{\pgfqpoint{6.309828in}{1.995269in}}%
\pgfpathlineto{\pgfqpoint{6.310941in}{1.998952in}}%
\pgfpathlineto{\pgfqpoint{6.311343in}{1.998952in}}%
\pgfpathlineto{\pgfqpoint{6.312456in}{2.003058in}}%
\pgfpathlineto{\pgfqpoint{6.312859in}{2.003058in}}%
\pgfpathlineto{\pgfqpoint{6.313971in}{2.007647in}}%
\pgfpathlineto{\pgfqpoint{6.314374in}{2.007647in}}%
\pgfpathlineto{\pgfqpoint{6.315486in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{6.315889in}{2.012658in}}%
\pgfpathlineto{\pgfqpoint{6.317001in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{6.317404in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{6.318517in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{6.318919in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{6.320032in}{2.030107in}}%
\pgfpathlineto{\pgfqpoint{6.320434in}{2.030107in}}%
\pgfpathlineto{\pgfqpoint{6.321547in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{6.321949in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{6.323062in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{6.323464in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{6.324475in}{2.048644in}}%
\pgfpathmoveto{\pgfqpoint{6.324475in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{6.324980in}{1.776217in}}%
\pgfpathlineto{\pgfqpoint{6.326092in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{6.326495in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{6.327607in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{6.328010in}{1.764684in}}%
\pgfpathlineto{\pgfqpoint{6.329122in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{6.329525in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{6.330637in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{6.331040in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{6.332152in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{6.332555in}{1.751039in}}%
\pgfpathlineto{\pgfqpoint{6.333667in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{6.334575in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{6.335688in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{6.336596in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{6.337708in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{6.339121in}{1.739808in}}%
\pgfpathlineto{\pgfqpoint{6.340233in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{6.346191in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{6.347304in}{1.741016in}}%
\pgfpathlineto{\pgfqpoint{6.348212in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{6.349324in}{1.743914in}}%
\pgfpathlineto{\pgfqpoint{6.350232in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{6.351344in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{6.351747in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{6.352860in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{6.353262in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{6.354375in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{6.354777in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{6.355890in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{6.356292in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{6.357405in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{6.357807in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{6.358920in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{6.359323in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{6.360435in}{1.776639in}}%
\pgfpathlineto{\pgfqpoint{6.360838in}{1.776639in}}%
\pgfpathlineto{\pgfqpoint{6.361950in}{1.783100in}}%
\pgfpathlineto{\pgfqpoint{6.362353in}{1.783100in}}%
\pgfpathlineto{\pgfqpoint{6.363465in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{6.363868in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{6.364981in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{6.365383in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{6.366496in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{6.366898in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{6.368011in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{6.368413in}{1.813289in}}%
\pgfpathlineto{\pgfqpoint{6.369526in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{6.369928in}{1.821863in}}%
\pgfpathlineto{\pgfqpoint{6.371041in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{6.371444in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{6.372556in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{6.372959in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{6.374071in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{6.374474in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{6.375587in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{6.375989in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{6.377102in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{6.377504in}{1.869501in}}%
\pgfpathmoveto{\pgfqpoint{6.377505in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{6.378009in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{6.379121in}{2.188178in}}%
\pgfpathlineto{\pgfqpoint{6.380029in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{6.381141in}{2.184797in}}%
\pgfpathlineto{\pgfqpoint{6.382050in}{2.184132in}}%
\pgfpathlineto{\pgfqpoint{6.383162in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{6.385080in}{2.181476in}}%
\pgfpathlineto{\pgfqpoint{6.386192in}{2.181114in}}%
\pgfpathlineto{\pgfqpoint{6.389625in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{6.390738in}{2.183589in}}%
\pgfpathlineto{\pgfqpoint{6.391645in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{6.392758in}{2.186427in}}%
\pgfpathlineto{\pgfqpoint{6.393666in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{6.394778in}{2.190351in}}%
\pgfpathlineto{\pgfqpoint{6.395686in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{6.396798in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{6.397201in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{6.398313in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{6.398716in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{6.399829in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{6.400231in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{6.401344in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{6.401746in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{6.402859in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{6.403261in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{6.404374in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{6.404777in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{6.405889in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{6.406292in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{6.407404in}{2.236722in}}%
\pgfpathlineto{\pgfqpoint{6.407807in}{2.236722in}}%
\pgfpathlineto{\pgfqpoint{6.408919in}{2.244571in}}%
\pgfpathlineto{\pgfqpoint{6.409322in}{2.244571in}}%
\pgfpathlineto{\pgfqpoint{6.410435in}{2.252843in}}%
\pgfpathlineto{\pgfqpoint{6.410837in}{2.252843in}}%
\pgfpathlineto{\pgfqpoint{6.411950in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{6.412352in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{6.413465in}{2.270534in}}%
\pgfpathlineto{\pgfqpoint{6.413867in}{2.270534in}}%
\pgfpathlineto{\pgfqpoint{6.414980in}{2.279953in}}%
\pgfpathlineto{\pgfqpoint{6.415382in}{2.279953in}}%
\pgfpathlineto{\pgfqpoint{6.416495in}{2.289734in}}%
\pgfpathlineto{\pgfqpoint{6.416898in}{2.289734in}}%
\pgfpathlineto{\pgfqpoint{6.418010in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{6.418413in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{6.419525in}{2.310202in}}%
\pgfpathlineto{\pgfqpoint{6.419928in}{2.310202in}}%
\pgfpathlineto{\pgfqpoint{6.421040in}{2.320950in}}%
\pgfpathlineto{\pgfqpoint{6.421443in}{2.320950in}}%
\pgfpathlineto{\pgfqpoint{6.422556in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{6.422958in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{6.424071in}{2.343169in}}%
\pgfpathlineto{\pgfqpoint{6.424473in}{2.343169in}}%
\pgfpathmoveto{\pgfqpoint{6.424474in}{1.999797in}}%
\pgfpathlineto{\pgfqpoint{6.425483in}{1.998711in}}%
\pgfpathlineto{\pgfqpoint{6.426595in}{1.995873in}}%
\pgfpathlineto{\pgfqpoint{6.427504in}{1.995088in}}%
\pgfpathlineto{\pgfqpoint{6.428616in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{6.429524in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{6.430636in}{1.990680in}}%
\pgfpathlineto{\pgfqpoint{6.432554in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{6.433666in}{1.989050in}}%
\pgfpathlineto{\pgfqpoint{6.438614in}{1.990137in}}%
\pgfpathlineto{\pgfqpoint{6.439727in}{1.991405in}}%
\pgfpathlineto{\pgfqpoint{6.440635in}{1.991948in}}%
\pgfpathlineto{\pgfqpoint{6.441747in}{1.993880in}}%
\pgfpathlineto{\pgfqpoint{6.442655in}{1.994605in}}%
\pgfpathlineto{\pgfqpoint{6.443767in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{6.444675in}{1.998107in}}%
\pgfpathlineto{\pgfqpoint{6.445788in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{6.446190in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{6.447303in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{6.447705in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{6.448818in}{2.008733in}}%
\pgfpathlineto{\pgfqpoint{6.449220in}{2.008733in}}%
\pgfpathlineto{\pgfqpoint{6.450333in}{2.013201in}}%
\pgfpathlineto{\pgfqpoint{6.450736in}{2.013201in}}%
\pgfpathlineto{\pgfqpoint{6.451848in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{6.452251in}{2.018032in}}%
\pgfpathlineto{\pgfqpoint{6.453363in}{2.023285in}}%
\pgfpathlineto{\pgfqpoint{6.453766in}{2.023285in}}%
\pgfpathlineto{\pgfqpoint{6.454878in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{6.455281in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{6.456394in}{2.034998in}}%
\pgfpathlineto{\pgfqpoint{6.456796in}{2.034998in}}%
\pgfpathlineto{\pgfqpoint{6.457909in}{2.041398in}}%
\pgfpathlineto{\pgfqpoint{6.458311in}{2.041398in}}%
\pgfpathlineto{\pgfqpoint{6.459424in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{6.459826in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{6.460939in}{2.055406in}}%
\pgfpathlineto{\pgfqpoint{6.461341in}{2.055406in}}%
\pgfpathlineto{\pgfqpoint{6.462352in}{2.060417in}}%
\pgfpathmoveto{\pgfqpoint{6.462352in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{6.462857in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{6.463969in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{6.464372in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{6.465484in}{1.765409in}}%
\pgfpathlineto{\pgfqpoint{6.465887in}{1.765409in}}%
\pgfpathlineto{\pgfqpoint{6.466999in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{6.467402in}{1.760699in}}%
\pgfpathlineto{\pgfqpoint{6.468514in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{6.468917in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{6.470029in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{6.470432in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{6.471544in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{6.472452in}{1.748684in}}%
\pgfpathlineto{\pgfqpoint{6.473565in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{6.474473in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{6.475585in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{6.477503in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{6.478615in}{1.742163in}}%
\pgfpathlineto{\pgfqpoint{6.482553in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{6.483666in}{1.744337in}}%
\pgfpathlineto{\pgfqpoint{6.484573in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{6.485686in}{1.746933in}}%
\pgfpathlineto{\pgfqpoint{6.486594in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{6.487706in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{6.488614in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{6.489726in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{6.490129in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{6.491242in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{6.491644in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{6.492757in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{6.493159in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{6.494272in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{6.494674in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{6.495787in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{6.496189in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{6.497302in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{6.497705in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{6.498817in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{6.499220in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{6.500332in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{6.500735in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{6.501847in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{6.502250in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{6.503363in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{6.503765in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{6.504878in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{6.505280in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{6.506393in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{6.506795in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{6.507908in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{6.508311in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{6.509423in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{6.509826in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{6.510938in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{6.511341in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{6.512453in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{6.512856in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{6.513969in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{6.514371in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{6.515484in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{6.515886in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{6.516896in}{1.889667in}}%
\pgfpathmoveto{\pgfqpoint{6.516897in}{2.485662in}}%
\pgfpathlineto{\pgfqpoint{6.517401in}{2.485662in}}%
\pgfpathlineto{\pgfqpoint{6.518514in}{2.477752in}}%
\pgfpathlineto{\pgfqpoint{6.518916in}{2.477752in}}%
\pgfpathlineto{\pgfqpoint{6.520029in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{6.520432in}{2.470205in}}%
\pgfpathlineto{\pgfqpoint{6.521544in}{2.463080in}}%
\pgfpathlineto{\pgfqpoint{6.521947in}{2.463080in}}%
\pgfpathlineto{\pgfqpoint{6.523059in}{2.456378in}}%
\pgfpathlineto{\pgfqpoint{6.523462in}{2.456378in}}%
\pgfpathlineto{\pgfqpoint{6.524574in}{2.450159in}}%
\pgfpathlineto{\pgfqpoint{6.524977in}{2.450159in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{2.444423in}}%
\pgfpathlineto{\pgfqpoint{6.526492in}{2.444423in}}%
\pgfpathlineto{\pgfqpoint{6.527604in}{2.439110in}}%
\pgfpathlineto{\pgfqpoint{6.528007in}{2.439110in}}%
\pgfpathlineto{\pgfqpoint{6.529119in}{2.434340in}}%
\pgfpathlineto{\pgfqpoint{6.529522in}{2.434340in}}%
\pgfpathlineto{\pgfqpoint{6.530634in}{2.430053in}}%
\pgfpathlineto{\pgfqpoint{6.531038in}{2.430053in}}%
\pgfpathlineto{\pgfqpoint{6.532150in}{2.426249in}}%
\pgfpathlineto{\pgfqpoint{6.532553in}{2.426249in}}%
\pgfpathlineto{\pgfqpoint{6.533665in}{2.422929in}}%
\pgfpathlineto{\pgfqpoint{6.534573in}{2.421963in}}%
\pgfpathlineto{\pgfqpoint{6.535685in}{2.419366in}}%
\pgfpathlineto{\pgfqpoint{6.536593in}{2.418581in}}%
\pgfpathlineto{\pgfqpoint{6.537705in}{2.416710in}}%
\pgfpathlineto{\pgfqpoint{6.539118in}{2.415744in}}%
\pgfpathlineto{\pgfqpoint{6.540230in}{2.414717in}}%
\pgfpathlineto{\pgfqpoint{6.546189in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{6.547301in}{2.416891in}}%
\pgfpathlineto{\pgfqpoint{6.548209in}{2.417495in}}%
\pgfpathlineto{\pgfqpoint{6.549322in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{6.550229in}{2.420453in}}%
\pgfpathlineto{\pgfqpoint{6.551342in}{2.423291in}}%
\pgfpathlineto{\pgfqpoint{6.552249in}{2.424378in}}%
\pgfpathlineto{\pgfqpoint{6.553362in}{2.427880in}}%
\pgfpathlineto{\pgfqpoint{6.553764in}{2.427880in}}%
\pgfpathlineto{\pgfqpoint{6.554877in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{6.555280in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{6.556392in}{2.436453in}}%
\pgfpathlineto{\pgfqpoint{6.556795in}{2.436453in}}%
\pgfpathlineto{\pgfqpoint{6.557907in}{2.441465in}}%
\pgfpathlineto{\pgfqpoint{6.558310in}{2.441465in}}%
\pgfpathlineto{\pgfqpoint{6.559422in}{2.447020in}}%
\pgfpathlineto{\pgfqpoint{6.559825in}{2.447020in}}%
\pgfpathlineto{\pgfqpoint{6.560938in}{2.452997in}}%
\pgfpathlineto{\pgfqpoint{6.561340in}{2.452997in}}%
\pgfpathlineto{\pgfqpoint{6.562453in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{6.562855in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{6.563968in}{2.466341in}}%
\pgfpathlineto{\pgfqpoint{6.564370in}{2.466341in}}%
\pgfpathlineto{\pgfqpoint{6.565483in}{2.473646in}}%
\pgfpathlineto{\pgfqpoint{6.565886in}{2.473646in}}%
\pgfpathlineto{\pgfqpoint{6.566998in}{2.481435in}}%
\pgfpathlineto{\pgfqpoint{6.567401in}{2.481435in}}%
\pgfpathlineto{\pgfqpoint{6.568513in}{2.489586in}}%
\pgfpathlineto{\pgfqpoint{6.568916in}{2.489586in}}%
\pgfpathlineto{\pgfqpoint{6.570028in}{2.498160in}}%
\pgfpathlineto{\pgfqpoint{6.570431in}{2.498160in}}%
\pgfpathmoveto{\pgfqpoint{6.570431in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{6.570936in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{6.572049in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{6.572451in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{6.573564in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{6.573966in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{6.575078in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{6.575481in}{1.820836in}}%
\pgfpathlineto{\pgfqpoint{6.576593in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{6.576997in}{1.815221in}}%
\pgfpathlineto{\pgfqpoint{6.578109in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{6.578512in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{6.579624in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{6.580027in}{1.805198in}}%
\pgfpathlineto{\pgfqpoint{6.581139in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{6.581542in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{6.582654in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{6.583057in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{6.584169in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{6.585077in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{6.586189in}{1.790104in}}%
\pgfpathlineto{\pgfqpoint{6.587097in}{1.789319in}}%
\pgfpathlineto{\pgfqpoint{6.588209in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{6.589623in}{1.786239in}}%
\pgfpathlineto{\pgfqpoint{6.590735in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{6.597703in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{6.598816in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{6.599723in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{6.600836in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{6.601744in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{6.602856in}{1.794572in}}%
\pgfpathlineto{\pgfqpoint{6.603764in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{6.604876in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{6.605279in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{6.606392in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{6.606794in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{6.607907in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{6.608309in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{6.609422in}{1.813108in}}%
\pgfpathlineto{\pgfqpoint{6.609824in}{1.813108in}}%
\pgfpathlineto{\pgfqpoint{6.610937in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{6.611339in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{6.612855in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{6.613967in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{6.614370in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{6.615482in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{6.615885in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{6.616997in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{6.617400in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{6.618519in}{1.885320in}}%
\pgfpathlineto{\pgfqpoint{6.618915in}{1.885320in}}%
\pgfpathlineto{\pgfqpoint{6.620028in}{1.874875in}}%
\pgfpathlineto{\pgfqpoint{6.620430in}{1.874875in}}%
\pgfpathlineto{\pgfqpoint{6.621543in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{6.621945in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{6.623058in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{6.623461in}{1.854890in}}%
\pgfpathlineto{\pgfqpoint{6.624573in}{1.845410in}}%
\pgfpathlineto{\pgfqpoint{6.624976in}{1.845410in}}%
\pgfpathlineto{\pgfqpoint{6.626088in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{6.626491in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{6.627603in}{1.827297in}}%
\pgfpathlineto{\pgfqpoint{6.628006in}{1.827297in}}%
\pgfpathlineto{\pgfqpoint{6.629118in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{6.629521in}{1.818783in}}%
\pgfpathlineto{\pgfqpoint{6.630633in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{6.631036in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{6.632149in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{6.632551in}{1.802783in}}%
\pgfpathlineto{\pgfqpoint{6.633664in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{6.634066in}{1.795417in}}%
\pgfpathlineto{\pgfqpoint{6.635179in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{6.635582in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{6.636694in}{1.781953in}}%
\pgfpathlineto{\pgfqpoint{6.637097in}{1.781953in}}%
\pgfpathlineto{\pgfqpoint{6.638209in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{6.638612in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{6.639724in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{6.640127in}{1.770179in}}%
\pgfpathlineto{\pgfqpoint{6.641239in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{6.641642in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{6.642754in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{6.643157in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{6.644269in}{1.756231in}}%
\pgfpathlineto{\pgfqpoint{6.644672in}{1.756231in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{6.646693in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{6.647805in}{1.748563in}}%
\pgfpathlineto{\pgfqpoint{6.648713in}{1.747658in}}%
\pgfpathlineto{\pgfqpoint{6.649825in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{6.650733in}{1.744820in}}%
\pgfpathlineto{\pgfqpoint{6.651845in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{6.654268in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{6.655380in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{6.658309in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{6.659421in}{1.744397in}}%
\pgfpathlineto{\pgfqpoint{6.660329in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{6.661441in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{6.662349in}{1.747899in}}%
\pgfpathlineto{\pgfqpoint{6.663462in}{1.750737in}}%
\pgfpathlineto{\pgfqpoint{6.664369in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{6.665482in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{6.665884in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{6.666997in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{6.667399in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{6.668512in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{6.668914in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{6.670027in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{6.670430in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{6.671542in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{6.671945in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{6.673057in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{6.673460in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{6.674572in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{6.674975in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{6.676088in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{6.676490in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{6.677603in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{6.678005in}{1.801515in}}%
\pgfpathlineto{\pgfqpoint{6.679118in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{6.679520in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{6.680633in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{6.681036in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{6.682148in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{6.682551in}{1.826029in}}%
\pgfpathlineto{\pgfqpoint{6.683561in}{1.831885in}}%
\pgfpathmoveto{\pgfqpoint{6.683561in}{2.226699in}}%
\pgfpathlineto{\pgfqpoint{6.684066in}{2.226699in}}%
\pgfpathlineto{\pgfqpoint{6.685178in}{2.221265in}}%
\pgfpathlineto{\pgfqpoint{6.685581in}{2.221265in}}%
\pgfpathlineto{\pgfqpoint{6.686693in}{2.216374in}}%
\pgfpathlineto{\pgfqpoint{6.687096in}{2.216374in}}%
\pgfpathlineto{\pgfqpoint{6.688208in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{6.688611in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{6.689723in}{2.208223in}}%
\pgfpathlineto{\pgfqpoint{6.690126in}{2.208223in}}%
\pgfpathlineto{\pgfqpoint{6.691238in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{6.692147in}{2.204057in}}%
\pgfpathlineto{\pgfqpoint{6.693259in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{6.694167in}{2.200857in}}%
\pgfpathlineto{\pgfqpoint{6.695279in}{2.199227in}}%
\pgfpathlineto{\pgfqpoint{6.696692in}{2.198382in}}%
\pgfpathlineto{\pgfqpoint{6.697804in}{2.197718in}}%
\pgfpathlineto{\pgfqpoint{6.702247in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{6.703360in}{2.200253in}}%
\pgfpathlineto{\pgfqpoint{6.704268in}{2.200918in}}%
\pgfpathlineto{\pgfqpoint{6.705380in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{6.706288in}{2.204057in}}%
\pgfpathlineto{\pgfqpoint{6.707400in}{2.207076in}}%
\pgfpathlineto{\pgfqpoint{6.707803in}{2.207076in}}%
\pgfpathlineto{\pgfqpoint{6.708915in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{6.709318in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{6.710431in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{6.710833in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{6.711946in}{2.219454in}}%
\pgfpathlineto{\pgfqpoint{6.712348in}{2.219454in}}%
\pgfpathlineto{\pgfqpoint{6.713461in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{6.713863in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{6.714976in}{2.230322in}}%
\pgfpathlineto{\pgfqpoint{6.715379in}{2.230322in}}%
\pgfpathlineto{\pgfqpoint{6.716491in}{2.236480in}}%
\pgfpathlineto{\pgfqpoint{6.716894in}{2.236480in}}%
\pgfpathlineto{\pgfqpoint{6.718006in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{6.718409in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{6.719521in}{2.250247in}}%
\pgfpathlineto{\pgfqpoint{6.719924in}{2.250247in}}%
\pgfpathlineto{\pgfqpoint{6.721037in}{2.257794in}}%
\pgfpathlineto{\pgfqpoint{6.721439in}{2.257794in}}%
\pgfpathlineto{\pgfqpoint{6.722552in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{6.722954in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{6.724067in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{6.724469in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{6.725582in}{2.282791in}}%
\pgfpathlineto{\pgfqpoint{6.725984in}{2.282791in}}%
\pgfpathlineto{\pgfqpoint{6.727097in}{2.291847in}}%
\pgfpathlineto{\pgfqpoint{6.727500in}{2.291847in}}%
\pgfpathlineto{\pgfqpoint{6.728612in}{2.301327in}}%
\pgfpathlineto{\pgfqpoint{6.729015in}{2.301327in}}%
\pgfpathlineto{\pgfqpoint{6.730127in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{6.730530in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{6.731642in}{2.321131in}}%
\pgfpathlineto{\pgfqpoint{6.732045in}{2.321131in}}%
\pgfpathlineto{\pgfqpoint{6.733158in}{2.331516in}}%
\pgfpathlineto{\pgfqpoint{6.733560in}{2.331516in}}%
\pgfpathlineto{\pgfqpoint{6.734673in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{6.735075in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{6.736188in}{2.353131in}}%
\pgfpathlineto{\pgfqpoint{6.736590in}{2.353131in}}%
\pgfpathlineto{\pgfqpoint{6.737600in}{2.360618in}}%
\pgfpathmoveto{\pgfqpoint{6.737601in}{1.789741in}}%
\pgfpathlineto{\pgfqpoint{6.738106in}{1.789741in}}%
\pgfpathlineto{\pgfqpoint{6.739218in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{6.739621in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{6.740733in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{6.741136in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{6.742248in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{6.742651in}{1.775794in}}%
\pgfpathlineto{\pgfqpoint{6.743763in}{1.772171in}}%
\pgfpathlineto{\pgfqpoint{6.744671in}{1.771084in}}%
\pgfpathlineto{\pgfqpoint{6.745783in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{6.746691in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{6.747803in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{6.748711in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{6.749824in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{6.751742in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{6.752854in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{6.756287in}{1.762450in}}%
\pgfpathlineto{\pgfqpoint{6.757400in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{6.758307in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{6.759420in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{6.760327in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{6.761440in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{6.762348in}{1.770783in}}%
\pgfpathlineto{\pgfqpoint{6.763460in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{6.763863in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{6.764975in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{6.765378in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{6.766490in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.766893in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{6.768006in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{6.768408in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{6.769521in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{6.769923in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{6.771036in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{6.771438in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{6.772551in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{6.772954in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{6.774066in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{6.774469in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{6.775581in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{6.775984in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{6.777096in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{6.777499in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{6.778612in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{6.779014in}{1.834119in}}%
\pgfpathlineto{\pgfqpoint{6.780127in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{6.780529in}{1.842331in}}%
\pgfpathmoveto{\pgfqpoint{6.780530in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{6.781034in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{6.782146in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{6.782549in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{6.783661in}{1.746812in}}%
\pgfpathlineto{\pgfqpoint{6.784570in}{1.745846in}}%
\pgfpathlineto{\pgfqpoint{6.785682in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{6.786590in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{6.787702in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{6.789115in}{1.739507in}}%
\pgfpathlineto{\pgfqpoint{6.790227in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{6.795681in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{6.796793in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{6.797701in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{6.798813in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{6.799721in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{6.800833in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{6.801741in}{1.748563in}}%
\pgfpathlineto{\pgfqpoint{6.802854in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{6.803256in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{6.804369in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{6.804771in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{6.805884in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{6.806286in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{6.807399in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{6.807802in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{6.808914in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{6.809317in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{6.810429in}{1.778209in}}%
\pgfpathlineto{\pgfqpoint{6.810832in}{1.778209in}}%
\pgfpathlineto{\pgfqpoint{6.811944in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{6.812347in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{6.813460in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{6.813862in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{6.814975in}{1.799342in}}%
\pgfpathlineto{\pgfqpoint{6.815377in}{1.799342in}}%
\pgfpathlineto{\pgfqpoint{6.816490in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{6.816892in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{6.818005in}{1.815463in}}%
\pgfpathlineto{\pgfqpoint{6.818407in}{1.815463in}}%
\pgfpathlineto{\pgfqpoint{6.819520in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{6.819923in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{6.821035in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{6.821438in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{6.822550in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{6.822953in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{6.823963in}{1.848852in}}%
\pgfpathmoveto{\pgfqpoint{6.823963in}{2.205265in}}%
\pgfpathlineto{\pgfqpoint{6.824468in}{2.205265in}}%
\pgfpathlineto{\pgfqpoint{6.825580in}{2.200918in}}%
\pgfpathlineto{\pgfqpoint{6.825983in}{2.200918in}}%
\pgfpathlineto{\pgfqpoint{6.827095in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{6.827498in}{2.197174in}}%
\pgfpathlineto{\pgfqpoint{6.828610in}{2.193974in}}%
\pgfpathlineto{\pgfqpoint{6.829518in}{2.193068in}}%
\pgfpathlineto{\pgfqpoint{6.830631in}{2.190653in}}%
\pgfpathlineto{\pgfqpoint{6.831539in}{2.189989in}}%
\pgfpathlineto{\pgfqpoint{6.832651in}{2.188419in}}%
\pgfpathlineto{\pgfqpoint{6.834569in}{2.187393in}}%
\pgfpathlineto{\pgfqpoint{6.835681in}{2.187031in}}%
\pgfpathlineto{\pgfqpoint{6.839114in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{6.840227in}{2.189506in}}%
\pgfpathlineto{\pgfqpoint{6.841134in}{2.190110in}}%
\pgfpathlineto{\pgfqpoint{6.842247in}{2.192344in}}%
\pgfpathlineto{\pgfqpoint{6.843155in}{2.193189in}}%
\pgfpathlineto{\pgfqpoint{6.844267in}{2.196208in}}%
\pgfpathlineto{\pgfqpoint{6.844670in}{2.196208in}}%
\pgfpathlineto{\pgfqpoint{6.845782in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{6.846185in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{6.847298in}{2.203937in}}%
\pgfpathlineto{\pgfqpoint{6.847700in}{2.203937in}}%
\pgfpathlineto{\pgfqpoint{6.848813in}{2.208586in}}%
\pgfpathlineto{\pgfqpoint{6.849215in}{2.208586in}}%
\pgfpathlineto{\pgfqpoint{6.850328in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{6.850730in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{6.851843in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{6.852245in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{6.853358in}{2.225793in}}%
\pgfpathlineto{\pgfqpoint{6.853761in}{2.225793in}}%
\pgfpathlineto{\pgfqpoint{6.854873in}{2.232495in}}%
\pgfpathlineto{\pgfqpoint{6.855276in}{2.232495in}}%
\pgfpathlineto{\pgfqpoint{6.856388in}{2.239620in}}%
\pgfpathlineto{\pgfqpoint{6.856791in}{2.239620in}}%
\pgfpathlineto{\pgfqpoint{6.857903in}{2.247228in}}%
\pgfpathlineto{\pgfqpoint{6.858306in}{2.247228in}}%
\pgfpathlineto{\pgfqpoint{6.859419in}{2.255258in}}%
\pgfpathlineto{\pgfqpoint{6.859821in}{2.255258in}}%
\pgfpathlineto{\pgfqpoint{6.860934in}{2.263711in}}%
\pgfpathlineto{\pgfqpoint{6.861336in}{2.263711in}}%
\pgfpathlineto{\pgfqpoint{6.862449in}{2.272526in}}%
\pgfpathlineto{\pgfqpoint{6.862851in}{2.272526in}}%
\pgfpathlineto{\pgfqpoint{6.863964in}{2.281764in}}%
\pgfpathlineto{\pgfqpoint{6.864366in}{2.281764in}}%
\pgfpathlineto{\pgfqpoint{6.865479in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{6.865882in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{6.866994in}{2.301146in}}%
\pgfpathlineto{\pgfqpoint{6.867397in}{2.301146in}}%
\pgfpathlineto{\pgfqpoint{6.868509in}{2.311350in}}%
\pgfpathlineto{\pgfqpoint{6.868912in}{2.311350in}}%
\pgfpathlineto{\pgfqpoint{6.870024in}{2.321855in}}%
\pgfpathlineto{\pgfqpoint{6.870427in}{2.321855in}}%
\pgfpathlineto{\pgfqpoint{6.871540in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{6.871942in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{6.873055in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{2.343712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018380in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.548074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{2.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013012in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{6.940602in}{1.959066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962824in}{1.959066in}}{\pgfqpoint{6.962824in}{1.981288in}}%
\pgfpathlineto{\pgfqpoint{6.962824in}{2.125116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962824in}{2.147338in}}{\pgfqpoint{6.940602in}{2.147338in}}%
\pgfpathlineto{\pgfqpoint{6.013012in}{2.147338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.990790in}{2.147338in}}{\pgfqpoint{5.990790in}{2.125116in}}%
\pgfpathlineto{\pgfqpoint{5.990790in}{1.981288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.990790in}{1.959066in}}{\pgfqpoint{6.013012in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{6.013012in}{1.959066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.035234in}{2.064005in}}%
\pgfpathlineto{\pgfqpoint{6.146345in}{2.064005in}}%
\pgfpathlineto{\pgfqpoint{6.257457in}{2.064005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.346345in,y=2.025116in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Tenacious}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{0.405867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633429in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{0.633429in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633429in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633429in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239482in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{1.239482in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239482in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239482in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845535in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{1.845535in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845535in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845535in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451587in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{2.451587in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451587in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451587in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057640in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.057640in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057640in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057640in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663693in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.663693in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663693in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663693in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082653in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{0.451729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{0.451729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335922in, y=0.417972in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{0.841464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{0.841464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280559in, y=0.807706in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.231199in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.231199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488507in}{1.231199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280559in, y=1.197441in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166670in,y=0.910995in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data [MB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633429in}{0.451788in}}%
\pgfpathlineto{\pgfqpoint{0.633844in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{0.634166in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{0.634487in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{0.634663in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.634664in}{0.451788in}}%
\pgfpathlineto{\pgfqpoint{0.635491in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{0.637985in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{0.641051in}{0.883652in}}%
\pgfpathlineto{\pgfqpoint{0.642964in}{0.884763in}}%
\pgfpathlineto{\pgfqpoint{0.644081in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{0.645994in}{0.886517in}}%
\pgfpathlineto{\pgfqpoint{0.647111in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{0.649025in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{0.650141in}{0.888914in}}%
\pgfpathlineto{\pgfqpoint{0.652054in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{0.653171in}{0.890667in}}%
\pgfpathlineto{\pgfqpoint{0.655085in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{0.656201in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{0.658115in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.894175in}}%
\pgfpathlineto{\pgfqpoint{0.661146in}{0.895286in}}%
\pgfpathlineto{\pgfqpoint{0.661206in}{0.895344in}}%
\pgfpathlineto{\pgfqpoint{0.661294in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{0.662318in}{0.674180in}}%
\pgfpathlineto{\pgfqpoint{0.664324in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{0.665441in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{0.677103in}}%
\pgfpathlineto{\pgfqpoint{0.668559in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{0.670560in}{0.678915in}}%
\pgfpathlineto{\pgfqpoint{0.671677in}{0.679617in}}%
\pgfpathlineto{\pgfqpoint{0.673678in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{0.674795in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{0.677912in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{0.679826in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{0.680943in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.686047in}}%
\pgfpathlineto{\pgfqpoint{0.683973in}{0.686690in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.687004in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{0.688917in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{0.690034in}{0.690198in}}%
\pgfpathlineto{\pgfqpoint{0.691948in}{0.691309in}}%
\pgfpathlineto{\pgfqpoint{0.693065in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{0.694984in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.696100in}{0.693706in}}%
\pgfpathlineto{\pgfqpoint{0.698014in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{0.699131in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{0.701045in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{0.702161in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{0.704075in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{0.707106in}{0.700078in}}%
\pgfpathlineto{\pgfqpoint{0.708222in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{0.710136in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{0.711253in}{0.702475in}}%
\pgfpathlineto{\pgfqpoint{0.713167in}{0.703585in}}%
\pgfpathlineto{\pgfqpoint{0.714284in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.705339in}}%
\pgfpathlineto{\pgfqpoint{0.717326in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{0.719239in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{0.720356in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{0.722270in}{0.708847in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{0.726417in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{0.728331in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{0.729447in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{0.731361in}{0.714108in}}%
\pgfpathlineto{\pgfqpoint{0.732478in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{0.734392in}{0.715862in}}%
\pgfpathlineto{\pgfqpoint{0.735448in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{0.736548in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{0.736559in}{0.518274in}}%
\pgfpathlineto{\pgfqpoint{0.738568in}{0.519385in}}%
\pgfpathlineto{\pgfqpoint{0.739685in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{0.741688in}{0.521197in}}%
\pgfpathlineto{\pgfqpoint{0.742805in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{0.744808in}{0.523009in}}%
\pgfpathlineto{\pgfqpoint{0.745925in}{0.523711in}}%
\pgfpathlineto{\pgfqpoint{0.747927in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{0.749044in}{0.525523in}}%
\pgfpathlineto{\pgfqpoint{0.751046in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{0.752163in}{0.527277in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{0.528388in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{0.530142in}}%
\pgfpathlineto{\pgfqpoint{0.758223in}{0.530785in}}%
\pgfpathlineto{\pgfqpoint{0.760136in}{0.531895in}}%
\pgfpathlineto{\pgfqpoint{0.761253in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.763166in}{0.533649in}}%
\pgfpathlineto{\pgfqpoint{0.764283in}{0.534292in}}%
\pgfpathlineto{\pgfqpoint{0.766196in}{0.535403in}}%
\pgfpathlineto{\pgfqpoint{0.767313in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{0.769226in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{0.770343in}{0.537800in}}%
\pgfpathlineto{\pgfqpoint{0.772257in}{0.538911in}}%
\pgfpathlineto{\pgfqpoint{0.773373in}{0.539554in}}%
\pgfpathlineto{\pgfqpoint{0.775287in}{0.540664in}}%
\pgfpathlineto{\pgfqpoint{0.776403in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{0.778316in}{0.542418in}}%
\pgfpathlineto{\pgfqpoint{0.779433in}{0.543061in}}%
\pgfpathlineto{\pgfqpoint{0.781347in}{0.544172in}}%
\pgfpathlineto{\pgfqpoint{0.782463in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{0.784376in}{0.545926in}}%
\pgfpathlineto{\pgfqpoint{0.785493in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{0.787407in}{0.547680in}}%
\pgfpathlineto{\pgfqpoint{0.788523in}{0.548323in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.549433in}}%
\pgfpathlineto{\pgfqpoint{0.791553in}{0.550076in}}%
\pgfpathlineto{\pgfqpoint{0.793467in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{0.794538in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{0.794626in}{0.501780in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{0.502423in}}%
\pgfpathlineto{\pgfqpoint{0.797656in}{0.503534in}}%
\pgfpathlineto{\pgfqpoint{0.798773in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{0.800774in}{0.505346in}}%
\pgfpathlineto{\pgfqpoint{0.801891in}{0.506047in}}%
\pgfpathlineto{\pgfqpoint{0.803892in}{0.507158in}}%
\pgfpathlineto{\pgfqpoint{0.805009in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{0.807009in}{0.508971in}}%
\pgfpathlineto{\pgfqpoint{0.808126in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{0.810127in}{0.510783in}}%
\pgfpathlineto{\pgfqpoint{0.811244in}{0.511426in}}%
\pgfpathlineto{\pgfqpoint{0.813158in}{0.512537in}}%
\pgfpathlineto{\pgfqpoint{0.814274in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.514290in}}%
\pgfpathlineto{\pgfqpoint{0.817305in}{0.514933in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{0.822249in}{0.517798in}}%
\pgfpathlineto{\pgfqpoint{0.823366in}{0.518441in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{0.519552in}}%
\pgfpathlineto{\pgfqpoint{0.826396in}{0.520195in}}%
\pgfpathlineto{\pgfqpoint{0.828315in}{0.521306in}}%
\pgfpathlineto{\pgfqpoint{0.829432in}{0.521949in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{0.832462in}{0.523702in}}%
\pgfpathlineto{\pgfqpoint{0.834376in}{0.524813in}}%
\pgfpathlineto{\pgfqpoint{0.835492in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{0.837406in}{0.526567in}}%
\pgfpathlineto{\pgfqpoint{0.838523in}{0.527210in}}%
\pgfpathlineto{\pgfqpoint{0.840437in}{0.528321in}}%
\pgfpathlineto{\pgfqpoint{0.841553in}{0.528964in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{0.530718in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.531828in}}%
\pgfpathlineto{\pgfqpoint{0.847614in}{0.532471in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{0.533582in}}%
\pgfpathlineto{\pgfqpoint{0.850645in}{0.534225in}}%
\pgfpathlineto{\pgfqpoint{0.852559in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.853676in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{0.855591in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{0.856707in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{0.859748in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{0.861662in}{0.540597in}}%
\pgfpathlineto{\pgfqpoint{0.862778in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{0.864692in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{0.867723in}{0.544105in}}%
\pgfpathlineto{\pgfqpoint{0.868839in}{0.544748in}}%
\pgfpathlineto{\pgfqpoint{0.870753in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{0.871870in}{0.546502in}}%
\pgfpathlineto{\pgfqpoint{0.873788in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{0.874905in}{0.548256in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{0.548548in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{0.500139in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{0.500782in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{0.501600in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.476665in}}%
\pgfpathlineto{\pgfqpoint{0.878982in}{0.477308in}}%
\pgfpathlineto{\pgfqpoint{0.880990in}{0.478419in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{0.884110in}{0.480231in}}%
\pgfpathlineto{\pgfqpoint{0.885227in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{0.887229in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{0.888347in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{0.890349in}{0.483855in}}%
\pgfpathlineto{\pgfqpoint{0.891466in}{0.484557in}}%
\pgfpathlineto{\pgfqpoint{0.893468in}{0.485668in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{0.486311in}}%
\pgfpathlineto{\pgfqpoint{0.896498in}{0.487422in}}%
\pgfpathlineto{\pgfqpoint{0.897615in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{0.899528in}{0.489175in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.489818in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{0.490929in}}%
\pgfpathlineto{\pgfqpoint{0.903675in}{0.491572in}}%
\pgfpathlineto{\pgfqpoint{0.905588in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.494437in}}%
\pgfpathlineto{\pgfqpoint{0.909735in}{0.495080in}}%
\pgfpathlineto{\pgfqpoint{0.911649in}{0.496191in}}%
\pgfpathlineto{\pgfqpoint{0.911708in}{0.496249in}}%
\pgfpathlineto{\pgfqpoint{0.911708in}{0.473989in}}%
\pgfpathlineto{\pgfqpoint{0.912573in}{0.474515in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{0.475626in}}%
\pgfpathlineto{\pgfqpoint{0.915707in}{0.476328in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{0.477438in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.478081in}}%
\pgfpathlineto{\pgfqpoint{0.920739in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.921855in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{0.923769in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{0.924886in}{0.481589in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{0.927916in}{0.483343in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{0.928968in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{0.468472in}}%
\pgfpathlineto{\pgfqpoint{0.931998in}{0.469582in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{0.470284in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{0.471395in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.472096in}}%
\pgfpathlineto{\pgfqpoint{0.938233in}{0.473207in}}%
\pgfpathlineto{\pgfqpoint{0.939351in}{0.473908in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{0.475019in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.475721in}}%
\pgfpathlineto{\pgfqpoint{0.944469in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{0.945586in}{0.477474in}}%
\pgfpathlineto{\pgfqpoint{0.947499in}{0.478585in}}%
\pgfpathlineto{\pgfqpoint{0.948616in}{0.479228in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.951646in}{0.480982in}}%
\pgfpathlineto{\pgfqpoint{0.953560in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{0.482736in}}%
\pgfpathlineto{\pgfqpoint{0.956591in}{0.483847in}}%
\pgfpathlineto{\pgfqpoint{0.957707in}{0.484490in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.485600in}}%
\pgfpathlineto{\pgfqpoint{0.960743in}{0.486243in}}%
\pgfpathlineto{\pgfqpoint{0.962656in}{0.487354in}}%
\pgfpathlineto{\pgfqpoint{0.963773in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.489108in}}%
\pgfpathlineto{\pgfqpoint{0.966803in}{0.489751in}}%
\pgfpathlineto{\pgfqpoint{0.968717in}{0.490862in}}%
\pgfpathlineto{\pgfqpoint{0.969833in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{0.971747in}{0.492616in}}%
\pgfpathlineto{\pgfqpoint{0.972864in}{0.493259in}}%
\pgfpathlineto{\pgfqpoint{0.974778in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{0.975894in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.978925in}{0.496766in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{0.981956in}{0.498520in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.984986in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{0.986900in}{0.501385in}}%
\pgfpathlineto{\pgfqpoint{0.986959in}{0.501443in}}%
\pgfpathlineto{\pgfqpoint{0.986960in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{0.987801in}{0.477054in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.478165in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.478866in}}%
\pgfpathlineto{\pgfqpoint{0.992866in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.480678in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{0.481789in}}%
\pgfpathlineto{\pgfqpoint{0.997101in}{0.482432in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{0.483543in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{0.484186in}}%
\pgfpathlineto{\pgfqpoint{1.002045in}{0.485297in}}%
\pgfpathlineto{\pgfqpoint{1.003162in}{0.485940in}}%
\pgfpathlineto{\pgfqpoint{1.005076in}{0.487051in}}%
\pgfpathlineto{\pgfqpoint{1.006193in}{0.487694in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{1.009223in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{1.011138in}{0.490558in}}%
\pgfpathlineto{\pgfqpoint{1.012255in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{1.014188in}{0.492312in}}%
\pgfpathlineto{\pgfqpoint{1.015305in}{0.492955in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{0.494066in}}%
\pgfpathlineto{\pgfqpoint{1.018337in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{0.495820in}}%
\pgfpathlineto{\pgfqpoint{1.021367in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.497047in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{1.023424in}{0.475031in}}%
\pgfpathlineto{\pgfqpoint{1.025433in}{0.476142in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{0.476844in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{1.029669in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{1.031672in}{0.479767in}}%
\pgfpathlineto{\pgfqpoint{1.032789in}{0.480468in}}%
\pgfpathlineto{\pgfqpoint{1.034791in}{0.481579in}}%
\pgfpathlineto{\pgfqpoint{1.035908in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{1.037910in}{0.483391in}}%
\pgfpathlineto{\pgfqpoint{1.039027in}{0.484034in}}%
\pgfpathlineto{\pgfqpoint{1.040940in}{0.485145in}}%
\pgfpathlineto{\pgfqpoint{1.042057in}{0.485788in}}%
\pgfpathlineto{\pgfqpoint{1.043970in}{0.486899in}}%
\pgfpathlineto{\pgfqpoint{1.045087in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{1.048117in}{0.489296in}}%
\pgfpathlineto{\pgfqpoint{1.050031in}{0.490407in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{0.492160in}}%
\pgfpathlineto{\pgfqpoint{1.054178in}{0.492803in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{0.493914in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.059121in}{0.495668in}}%
\pgfpathlineto{\pgfqpoint{1.060238in}{0.496311in}}%
\pgfpathlineto{\pgfqpoint{1.062151in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{1.063268in}{0.498065in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{0.498357in}}%
\pgfpathlineto{\pgfqpoint{1.063815in}{0.475043in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{0.475686in}}%
\pgfpathlineto{\pgfqpoint{1.066845in}{0.476797in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.477499in}}%
\pgfpathlineto{\pgfqpoint{1.069963in}{0.478609in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{0.479311in}}%
\pgfpathlineto{\pgfqpoint{1.073081in}{0.480422in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{1.076199in}{0.482234in}}%
\pgfpathlineto{\pgfqpoint{1.077316in}{0.482935in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{1.080433in}{0.484689in}}%
\pgfpathlineto{\pgfqpoint{1.082347in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{1.083463in}{0.486443in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.086494in}{0.488197in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{1.089530in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{1.091443in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{1.092560in}{0.491704in}}%
\pgfpathlineto{\pgfqpoint{1.094473in}{0.492815in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{0.493458in}}%
\pgfpathlineto{\pgfqpoint{1.097503in}{0.494569in}}%
\pgfpathlineto{\pgfqpoint{1.098620in}{0.495212in}}%
\pgfpathlineto{\pgfqpoint{1.100533in}{0.496323in}}%
\pgfpathlineto{\pgfqpoint{1.101650in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{1.103564in}{0.498077in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{0.498720in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.499830in}}%
\pgfpathlineto{\pgfqpoint{1.107710in}{0.500473in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{0.501584in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{0.502227in}}%
\pgfpathlineto{\pgfqpoint{1.112655in}{0.503338in}}%
\pgfpathlineto{\pgfqpoint{1.113771in}{0.503981in}}%
\pgfpathlineto{\pgfqpoint{1.115685in}{0.505092in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{0.478586in}}%
\pgfpathlineto{\pgfqpoint{1.116568in}{0.478761in}}%
\pgfpathlineto{\pgfqpoint{1.118534in}{0.479872in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.480574in}}%
\pgfpathlineto{\pgfqpoint{1.121652in}{0.481684in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{0.482386in}}%
\pgfpathlineto{\pgfqpoint{1.124769in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{1.125886in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{1.127800in}{0.485251in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{1.130830in}{0.487004in}}%
\pgfpathlineto{\pgfqpoint{1.131947in}{0.487647in}}%
\pgfpathlineto{\pgfqpoint{1.133861in}{0.488758in}}%
\pgfpathlineto{\pgfqpoint{1.134978in}{0.489401in}}%
\pgfpathlineto{\pgfqpoint{1.136891in}{0.490512in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{0.492266in}}%
\pgfpathlineto{\pgfqpoint{1.141039in}{0.492909in}}%
\pgfpathlineto{\pgfqpoint{1.142953in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{1.144070in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{1.145984in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{1.147100in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{0.497527in}}%
\pgfpathlineto{\pgfqpoint{1.150136in}{0.498170in}}%
\pgfpathlineto{\pgfqpoint{1.152049in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.153166in}{0.499924in}}%
\pgfpathlineto{\pgfqpoint{1.155080in}{0.501035in}}%
\pgfpathlineto{\pgfqpoint{1.156197in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{1.158127in}{0.502789in}}%
\pgfpathlineto{\pgfqpoint{1.159244in}{0.503432in}}%
\pgfpathlineto{\pgfqpoint{1.161158in}{0.504542in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.505185in}}%
\pgfpathlineto{\pgfqpoint{1.164189in}{0.506296in}}%
\pgfpathlineto{\pgfqpoint{1.165306in}{0.506939in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.507232in}}%
\pgfpathlineto{\pgfqpoint{1.165837in}{0.479480in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.480124in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{0.481234in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{1.171989in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.173107in}{0.483748in}}%
\pgfpathlineto{\pgfqpoint{1.173321in}{0.483865in}}%
\pgfpathlineto{\pgfqpoint{1.173410in}{0.467797in}}%
\pgfpathlineto{\pgfqpoint{1.174432in}{0.468440in}}%
\pgfpathlineto{\pgfqpoint{1.176440in}{0.469551in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{0.470253in}}%
\pgfpathlineto{\pgfqpoint{1.179560in}{0.471363in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{0.472065in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{0.473176in}}%
\pgfpathlineto{\pgfqpoint{1.183798in}{0.473877in}}%
\pgfpathlineto{\pgfqpoint{1.185801in}{0.474988in}}%
\pgfpathlineto{\pgfqpoint{1.186919in}{0.475689in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.190997in}{0.478028in}}%
\pgfpathlineto{\pgfqpoint{1.191087in}{0.464879in}}%
\pgfpathlineto{\pgfqpoint{1.192108in}{0.465522in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{0.466632in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{0.467334in}}%
\pgfpathlineto{\pgfqpoint{1.197237in}{0.468445in}}%
\pgfpathlineto{\pgfqpoint{1.198354in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{0.470257in}}%
\pgfpathlineto{\pgfqpoint{1.201474in}{0.470958in}}%
\pgfpathlineto{\pgfqpoint{1.203476in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.204593in}{0.472771in}}%
\pgfpathlineto{\pgfqpoint{1.206595in}{0.473881in}}%
\pgfpathlineto{\pgfqpoint{1.207712in}{0.474525in}}%
\pgfpathlineto{\pgfqpoint{1.209625in}{0.475635in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{1.212655in}{0.477389in}}%
\pgfpathlineto{\pgfqpoint{1.213772in}{0.478032in}}%
\pgfpathlineto{\pgfqpoint{1.215685in}{0.479143in}}%
\pgfpathlineto{\pgfqpoint{1.216802in}{0.479786in}}%
\pgfpathlineto{\pgfqpoint{1.218716in}{0.480897in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{0.481540in}}%
\pgfpathlineto{\pgfqpoint{1.221746in}{0.482651in}}%
\pgfpathlineto{\pgfqpoint{1.222862in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{0.484404in}}%
\pgfpathlineto{\pgfqpoint{1.225892in}{0.485047in}}%
\pgfpathlineto{\pgfqpoint{1.227805in}{0.486158in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{0.486801in}}%
\pgfpathlineto{\pgfqpoint{1.230835in}{0.487912in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{0.489666in}}%
\pgfpathlineto{\pgfqpoint{1.234982in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{1.236895in}{0.491420in}}%
\pgfpathlineto{\pgfqpoint{1.238012in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{1.239925in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.494927in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{0.495570in}}%
\pgfpathlineto{\pgfqpoint{1.245986in}{0.496681in}}%
\pgfpathlineto{\pgfqpoint{1.247103in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{0.497909in}}%
\pgfpathlineto{\pgfqpoint{1.248155in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{1.249179in}{0.475462in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.252302in}{0.477274in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{0.478385in}}%
\pgfpathlineto{\pgfqpoint{1.255420in}{0.479087in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.480197in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{0.480899in}}%
\pgfpathlineto{\pgfqpoint{1.260539in}{0.482010in}}%
\pgfpathlineto{\pgfqpoint{1.261656in}{0.482711in}}%
\pgfpathlineto{\pgfqpoint{1.263656in}{0.483822in}}%
\pgfpathlineto{\pgfqpoint{1.264773in}{0.484465in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{0.485576in}}%
\pgfpathlineto{\pgfqpoint{1.267804in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.487330in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{0.489083in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{0.490837in}}%
\pgfpathlineto{\pgfqpoint{1.276896in}{0.491480in}}%
\pgfpathlineto{\pgfqpoint{1.278809in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{1.279926in}{0.493234in}}%
\pgfpathlineto{\pgfqpoint{1.281845in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{1.282962in}{0.494988in}}%
\pgfpathlineto{\pgfqpoint{1.284875in}{0.496099in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.496742in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{1.289022in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.293967in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{1.295083in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.296997in}{0.503114in}}%
\pgfpathlineto{\pgfqpoint{1.298114in}{0.503757in}}%
\pgfpathlineto{\pgfqpoint{1.300028in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{1.301145in}{0.505511in}}%
\pgfpathlineto{\pgfqpoint{1.303070in}{0.506621in}}%
\pgfpathlineto{\pgfqpoint{1.304187in}{0.507264in}}%
\pgfpathlineto{\pgfqpoint{1.306100in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{1.309131in}{0.510129in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.312161in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{1.313278in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.315192in}{0.513637in}}%
\pgfpathlineto{\pgfqpoint{1.316308in}{0.514280in}}%
\pgfpathlineto{\pgfqpoint{1.318222in}{0.515390in}}%
\pgfpathlineto{\pgfqpoint{1.319339in}{0.516034in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{0.517203in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{0.484466in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{0.485635in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{0.469325in}}%
\pgfpathlineto{\pgfqpoint{1.326439in}{0.470436in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{0.471138in}}%
\pgfpathlineto{\pgfqpoint{1.329559in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{1.330676in}{0.472950in}}%
\pgfpathlineto{\pgfqpoint{1.332679in}{0.474061in}}%
\pgfpathlineto{\pgfqpoint{1.333796in}{0.474762in}}%
\pgfpathlineto{\pgfqpoint{1.335798in}{0.475873in}}%
\pgfpathlineto{\pgfqpoint{1.336915in}{0.476575in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{0.478328in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.479439in}}%
\pgfpathlineto{\pgfqpoint{1.343063in}{0.480082in}}%
\pgfpathlineto{\pgfqpoint{1.344977in}{0.481193in}}%
\pgfpathlineto{\pgfqpoint{1.346094in}{0.481836in}}%
\pgfpathlineto{\pgfqpoint{1.348007in}{0.482947in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.483590in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{0.484700in}}%
\pgfpathlineto{\pgfqpoint{1.352154in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{0.486454in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.488208in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{0.488851in}}%
\pgfpathlineto{\pgfqpoint{1.360128in}{0.489962in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.490605in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.491716in}}%
\pgfpathlineto{\pgfqpoint{1.364274in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{1.366187in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.367304in}{0.494113in}}%
\pgfpathlineto{\pgfqpoint{1.369217in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{1.372247in}{0.496977in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{0.497620in}}%
\pgfpathlineto{\pgfqpoint{1.375278in}{0.498731in}}%
\pgfpathlineto{\pgfqpoint{1.376394in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{1.378308in}{0.500485in}}%
\pgfpathlineto{\pgfqpoint{1.379425in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{0.502239in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{0.502589in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{1.382234in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.385304in}{0.479147in}}%
\pgfpathlineto{\pgfqpoint{1.387305in}{0.480258in}}%
\pgfpathlineto{\pgfqpoint{1.388422in}{0.480959in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{1.391540in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{1.393453in}{0.483824in}}%
\pgfpathlineto{\pgfqpoint{1.394569in}{0.484467in}}%
\pgfpathlineto{\pgfqpoint{1.396483in}{0.485578in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.399513in}{0.487331in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.487975in}}%
\pgfpathlineto{\pgfqpoint{1.402544in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{1.405574in}{0.490839in}}%
\pgfpathlineto{\pgfqpoint{1.406691in}{0.491482in}}%
\pgfpathlineto{\pgfqpoint{1.408605in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{1.409722in}{0.493236in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{0.494347in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{0.494990in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{0.496100in}}%
\pgfpathlineto{\pgfqpoint{1.415788in}{0.496744in}}%
\pgfpathlineto{\pgfqpoint{1.417701in}{0.497854in}}%
\pgfpathlineto{\pgfqpoint{1.418818in}{0.498497in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{1.421848in}{0.500251in}}%
\pgfpathlineto{\pgfqpoint{1.423762in}{0.501362in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.426793in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{0.504870in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{0.506623in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.507266in}}%
\pgfpathlineto{\pgfqpoint{1.435884in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{1.437001in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{1.438915in}{0.510131in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.510774in}}%
\pgfpathlineto{\pgfqpoint{1.441946in}{0.511885in}}%
\pgfpathlineto{\pgfqpoint{1.443063in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{1.444987in}{0.513639in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.514282in}}%
\pgfpathlineto{\pgfqpoint{1.448018in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{1.449134in}{0.516035in}}%
\pgfpathlineto{\pgfqpoint{1.451048in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{1.452165in}{0.517789in}}%
\pgfpathlineto{\pgfqpoint{1.454079in}{0.518900in}}%
\pgfpathlineto{\pgfqpoint{1.455195in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.457109in}{0.520654in}}%
\pgfpathlineto{\pgfqpoint{1.458226in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.460144in}{0.522408in}}%
\pgfpathlineto{\pgfqpoint{1.461261in}{0.523051in}}%
\pgfpathlineto{\pgfqpoint{1.462711in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{0.470071in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{0.470130in}}%
\pgfpathlineto{\pgfqpoint{1.465831in}{0.471240in}}%
\pgfpathlineto{\pgfqpoint{1.466948in}{0.471942in}}%
\pgfpathlineto{\pgfqpoint{1.468951in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{1.470068in}{0.473754in}}%
\pgfpathlineto{\pgfqpoint{1.472070in}{0.474865in}}%
\pgfpathlineto{\pgfqpoint{1.473187in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{0.476677in}}%
\pgfpathlineto{\pgfqpoint{1.476307in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{1.478309in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{1.479426in}{0.479133in}}%
\pgfpathlineto{\pgfqpoint{1.481339in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{1.482456in}{0.480886in}}%
\pgfpathlineto{\pgfqpoint{1.484369in}{0.481997in}}%
\pgfpathlineto{\pgfqpoint{1.485486in}{0.482640in}}%
\pgfpathlineto{\pgfqpoint{1.487399in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{0.484394in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{1.491546in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{1.493459in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{0.487902in}}%
\pgfpathlineto{\pgfqpoint{1.496490in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{1.497606in}{0.489655in}}%
\pgfpathlineto{\pgfqpoint{1.498064in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{1.498153in}{0.470839in}}%
\pgfpathlineto{\pgfqpoint{1.499175in}{0.471482in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{0.472592in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{0.473294in}}%
\pgfpathlineto{\pgfqpoint{1.504303in}{0.474405in}}%
\pgfpathlineto{\pgfqpoint{1.505420in}{0.475106in}}%
\pgfpathlineto{\pgfqpoint{1.507422in}{0.476217in}}%
\pgfpathlineto{\pgfqpoint{1.508539in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{1.510541in}{0.478029in}}%
\pgfpathlineto{\pgfqpoint{1.511658in}{0.478731in}}%
\pgfpathlineto{\pgfqpoint{1.513660in}{0.479842in}}%
\pgfpathlineto{\pgfqpoint{1.514776in}{0.480485in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{0.481069in}}%
\pgfpathlineto{\pgfqpoint{1.515828in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{1.516852in}{0.467042in}}%
\pgfpathlineto{\pgfqpoint{1.518859in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{1.519976in}{0.468855in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{0.469965in}}%
\pgfpathlineto{\pgfqpoint{1.523094in}{0.470667in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{1.526212in}{0.472479in}}%
\pgfpathlineto{\pgfqpoint{1.528213in}{0.473590in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{0.474291in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{0.476045in}}%
\pgfpathlineto{\pgfqpoint{1.534360in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{1.535477in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{1.537391in}{0.478910in}}%
\pgfpathlineto{\pgfqpoint{1.538507in}{0.479553in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{0.480664in}}%
\pgfpathlineto{\pgfqpoint{1.541538in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{1.543452in}{0.482417in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{0.483060in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.484171in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{0.484814in}}%
\pgfpathlineto{\pgfqpoint{1.549517in}{0.485925in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{0.486568in}}%
\pgfpathlineto{\pgfqpoint{1.552548in}{0.487679in}}%
\pgfpathlineto{\pgfqpoint{1.553664in}{0.488322in}}%
\pgfpathlineto{\pgfqpoint{1.555578in}{0.489433in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{0.490076in}}%
\pgfpathlineto{\pgfqpoint{1.558608in}{0.491186in}}%
\pgfpathlineto{\pgfqpoint{1.559725in}{0.491830in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{0.492940in}}%
\pgfpathlineto{\pgfqpoint{1.562756in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{1.564669in}{0.494694in}}%
\pgfpathlineto{\pgfqpoint{1.565786in}{0.495337in}}%
\pgfpathlineto{\pgfqpoint{1.567700in}{0.496448in}}%
\pgfpathlineto{\pgfqpoint{1.568817in}{0.497091in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{0.498202in}}%
\pgfpathlineto{\pgfqpoint{1.571847in}{0.498845in}}%
\pgfpathlineto{\pgfqpoint{1.573761in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{0.500599in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{0.500891in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{1.579571in}{0.478765in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.479876in}}%
\pgfpathlineto{\pgfqpoint{1.582689in}{0.480578in}}%
\pgfpathlineto{\pgfqpoint{1.584690in}{0.481688in}}%
\pgfpathlineto{\pgfqpoint{1.585807in}{0.482390in}}%
\pgfpathlineto{\pgfqpoint{1.587808in}{0.483501in}}%
\pgfpathlineto{\pgfqpoint{1.588925in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{1.590927in}{0.485313in}}%
\pgfpathlineto{\pgfqpoint{1.592044in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{1.593958in}{0.487067in}}%
\pgfpathlineto{\pgfqpoint{1.595074in}{0.487710in}}%
\pgfpathlineto{\pgfqpoint{1.597011in}{0.488821in}}%
\pgfpathlineto{\pgfqpoint{1.597053in}{0.488879in}}%
\pgfpathlineto{\pgfqpoint{1.597053in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{1.597966in}{0.470830in}}%
\pgfpathlineto{\pgfqpoint{1.599946in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.472643in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{0.473753in}}%
\pgfpathlineto{\pgfqpoint{1.604188in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{1.607218in}{0.476150in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{0.464086in}}%
\pgfpathlineto{\pgfqpoint{1.608770in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{1.610779in}{0.465840in}}%
\pgfpathlineto{\pgfqpoint{1.611896in}{0.466541in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{1.615015in}{0.468354in}}%
\pgfpathlineto{\pgfqpoint{1.617017in}{0.469464in}}%
\pgfpathlineto{\pgfqpoint{1.618135in}{0.470166in}}%
\pgfpathlineto{\pgfqpoint{1.620137in}{0.471277in}}%
\pgfpathlineto{\pgfqpoint{1.621254in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{1.623256in}{0.473089in}}%
\pgfpathlineto{\pgfqpoint{1.624373in}{0.473732in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{0.474843in}}%
\pgfpathlineto{\pgfqpoint{1.627403in}{0.475486in}}%
\pgfpathlineto{\pgfqpoint{1.629316in}{0.476597in}}%
\pgfpathlineto{\pgfqpoint{1.630433in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{1.632347in}{0.478350in}}%
\pgfpathlineto{\pgfqpoint{1.633463in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{1.635377in}{0.480104in}}%
\pgfpathlineto{\pgfqpoint{1.636494in}{0.480747in}}%
\pgfpathlineto{\pgfqpoint{1.636951in}{0.481040in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.638062in}{0.467028in}}%
\pgfpathlineto{\pgfqpoint{1.640071in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{1.641188in}{0.468840in}}%
\pgfpathlineto{\pgfqpoint{1.643190in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{1.644307in}{0.470652in}}%
\pgfpathlineto{\pgfqpoint{1.646309in}{0.471763in}}%
\pgfpathlineto{\pgfqpoint{1.647426in}{0.472464in}}%
\pgfpathlineto{\pgfqpoint{1.649428in}{0.473575in}}%
\pgfpathlineto{\pgfqpoint{1.650545in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{1.650587in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{1.650676in}{0.463003in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{0.463646in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{0.464757in}}%
\pgfpathlineto{\pgfqpoint{1.654823in}{0.465458in}}%
\pgfpathlineto{\pgfqpoint{1.656823in}{0.466569in}}%
\pgfpathlineto{\pgfqpoint{1.657941in}{0.467271in}}%
\pgfpathlineto{\pgfqpoint{1.659942in}{0.468381in}}%
\pgfpathlineto{\pgfqpoint{1.661059in}{0.469083in}}%
\pgfpathlineto{\pgfqpoint{1.663059in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{0.470895in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{0.472006in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{0.472649in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{0.473760in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{0.475514in}}%
\pgfpathlineto{\pgfqpoint{1.673355in}{0.476157in}}%
\pgfpathlineto{\pgfqpoint{1.675268in}{0.477267in}}%
\pgfpathlineto{\pgfqpoint{1.676385in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{1.678305in}{0.479021in}}%
\pgfpathlineto{\pgfqpoint{1.679421in}{0.479664in}}%
\pgfpathlineto{\pgfqpoint{1.681334in}{0.480775in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{1.684364in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{1.685481in}{0.483172in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{0.484283in}}%
\pgfpathlineto{\pgfqpoint{1.688511in}{0.484926in}}%
\pgfpathlineto{\pgfqpoint{1.690425in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{1.691541in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{1.693455in}{0.487790in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{1.696485in}{0.489544in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{0.490187in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{1.700632in}{0.491941in}}%
\pgfpathlineto{\pgfqpoint{1.702546in}{0.493052in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{0.493695in}}%
\pgfpathlineto{\pgfqpoint{1.703705in}{0.472712in}}%
\pgfpathlineto{\pgfqpoint{1.704728in}{0.473355in}}%
\pgfpathlineto{\pgfqpoint{1.706735in}{0.474466in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{0.475167in}}%
\pgfpathlineto{\pgfqpoint{1.709853in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{1.710970in}{0.476980in}}%
\pgfpathlineto{\pgfqpoint{1.712971in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{1.714088in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{1.716088in}{0.479903in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{0.480604in}}%
\pgfpathlineto{\pgfqpoint{1.719206in}{0.481715in}}%
\pgfpathlineto{\pgfqpoint{1.720323in}{0.482358in}}%
\pgfpathlineto{\pgfqpoint{1.722237in}{0.483469in}}%
\pgfpathlineto{\pgfqpoint{1.723354in}{0.484112in}}%
\pgfpathlineto{\pgfqpoint{1.725268in}{0.485223in}}%
\pgfpathlineto{\pgfqpoint{1.726385in}{0.485866in}}%
\pgfpathlineto{\pgfqpoint{1.728299in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.487619in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{0.488730in}}%
\pgfpathlineto{\pgfqpoint{1.732446in}{0.489373in}}%
\pgfpathlineto{\pgfqpoint{1.734365in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{0.491127in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{0.492238in}}%
\pgfpathlineto{\pgfqpoint{1.738512in}{0.492881in}}%
\pgfpathlineto{\pgfqpoint{1.740426in}{0.493992in}}%
\pgfpathlineto{\pgfqpoint{1.741543in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{0.495745in}}%
\pgfpathlineto{\pgfqpoint{1.744573in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{1.746504in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{1.747620in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.749534in}{0.499253in}}%
\pgfpathlineto{\pgfqpoint{1.750651in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.752565in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{0.476544in}}%
\pgfpathlineto{\pgfqpoint{1.753466in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{1.755407in}{0.477830in}}%
\pgfpathlineto{\pgfqpoint{1.756524in}{0.478531in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{1.756736in}{0.465160in}}%
\pgfpathlineto{\pgfqpoint{1.757758in}{0.465803in}}%
\pgfpathlineto{\pgfqpoint{1.759766in}{0.466913in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{0.467615in}}%
\pgfpathlineto{\pgfqpoint{1.762886in}{0.468726in}}%
\pgfpathlineto{\pgfqpoint{1.764003in}{0.469427in}}%
\pgfpathlineto{\pgfqpoint{1.766005in}{0.470538in}}%
\pgfpathlineto{\pgfqpoint{1.767122in}{0.471239in}}%
\pgfpathlineto{\pgfqpoint{1.769125in}{0.472350in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{0.474162in}}%
\pgfpathlineto{\pgfqpoint{1.773361in}{0.474805in}}%
\pgfpathlineto{\pgfqpoint{1.775283in}{0.475916in}}%
\pgfpathlineto{\pgfqpoint{1.776399in}{0.476559in}}%
\pgfpathlineto{\pgfqpoint{1.778313in}{0.477670in}}%
\pgfpathlineto{\pgfqpoint{1.778363in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.778364in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{1.779316in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{1.781247in}{0.466366in}}%
\pgfpathlineto{\pgfqpoint{1.782364in}{0.467067in}}%
\pgfpathlineto{\pgfqpoint{1.783919in}{0.467944in}}%
\pgfpathlineto{\pgfqpoint{1.784008in}{0.459837in}}%
\pgfpathlineto{\pgfqpoint{1.785030in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.786027in}{0.456368in}}%
\pgfpathlineto{\pgfqpoint{1.787050in}{0.457011in}}%
\pgfpathlineto{\pgfqpoint{1.789058in}{0.458122in}}%
\pgfpathlineto{\pgfqpoint{1.790175in}{0.458823in}}%
\pgfpathlineto{\pgfqpoint{1.792176in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{1.793293in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.795294in}{0.461746in}}%
\pgfpathlineto{\pgfqpoint{1.796411in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.463558in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{0.465371in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{0.466014in}}%
\pgfpathlineto{\pgfqpoint{1.804566in}{0.467124in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{1.807597in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.808713in}{0.469521in}}%
\pgfpathlineto{\pgfqpoint{1.810627in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.811743in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{1.813656in}{0.472386in}}%
\pgfpathlineto{\pgfqpoint{1.814773in}{0.473029in}}%
\pgfpathlineto{\pgfqpoint{1.816686in}{0.474140in}}%
\pgfpathlineto{\pgfqpoint{1.817803in}{0.474783in}}%
\pgfpathlineto{\pgfqpoint{1.819716in}{0.475893in}}%
\pgfpathlineto{\pgfqpoint{1.820833in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{0.477647in}}%
\pgfpathlineto{\pgfqpoint{1.823863in}{0.478290in}}%
\pgfpathlineto{\pgfqpoint{1.825776in}{0.479401in}}%
\pgfpathlineto{\pgfqpoint{1.826893in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{1.828807in}{0.481155in}}%
\pgfpathlineto{\pgfqpoint{1.829923in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{0.482909in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{0.483552in}}%
\pgfpathlineto{\pgfqpoint{1.834868in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{0.485013in}}%
\pgfpathlineto{\pgfqpoint{1.835434in}{0.468371in}}%
\pgfpathlineto{\pgfqpoint{1.835840in}{0.468605in}}%
\pgfpathlineto{\pgfqpoint{1.837804in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{0.470417in}}%
\pgfpathlineto{\pgfqpoint{1.840922in}{0.471528in}}%
\pgfpathlineto{\pgfqpoint{1.842038in}{0.472171in}}%
\pgfpathlineto{\pgfqpoint{1.843952in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{1.848099in}{0.475679in}}%
\pgfpathlineto{\pgfqpoint{1.850012in}{0.476790in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{0.477433in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{0.478543in}}%
\pgfpathlineto{\pgfqpoint{1.854160in}{0.479187in}}%
\pgfpathlineto{\pgfqpoint{1.856073in}{0.480297in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{0.480940in}}%
\pgfpathlineto{\pgfqpoint{1.859104in}{0.482051in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{0.482694in}}%
\pgfpathlineto{\pgfqpoint{1.862135in}{0.483805in}}%
\pgfpathlineto{\pgfqpoint{1.863252in}{0.484448in}}%
\pgfpathlineto{\pgfqpoint{1.865165in}{0.485559in}}%
\pgfpathlineto{\pgfqpoint{1.866282in}{0.486202in}}%
\pgfpathlineto{\pgfqpoint{1.868201in}{0.487312in}}%
\pgfpathlineto{\pgfqpoint{1.869318in}{0.487956in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{1.872348in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{1.874262in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{1.877292in}{0.492574in}}%
\pgfpathlineto{\pgfqpoint{1.878409in}{0.493217in}}%
\pgfpathlineto{\pgfqpoint{1.880323in}{0.494328in}}%
\pgfpathlineto{\pgfqpoint{1.881440in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{1.883353in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{1.886385in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{1.887501in}{0.498478in}}%
\pgfpathlineto{\pgfqpoint{1.889426in}{0.499589in}}%
\pgfpathlineto{\pgfqpoint{1.890543in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{1.892456in}{0.501343in}}%
\pgfpathlineto{\pgfqpoint{1.893573in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{1.895487in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{1.896604in}{0.503740in}}%
\pgfpathlineto{\pgfqpoint{1.898517in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{1.901548in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{1.902664in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{1.904578in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{1.905695in}{0.509001in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{1.907240in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{1.908261in}{0.481447in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{0.482558in}}%
\pgfpathlineto{\pgfqpoint{1.910685in}{0.482850in}}%
\pgfpathlineto{\pgfqpoint{1.910685in}{0.467290in}}%
\pgfpathlineto{\pgfqpoint{1.911252in}{0.467582in}}%
\pgfpathlineto{\pgfqpoint{1.913154in}{0.468693in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{0.469336in}}%
\pgfpathlineto{\pgfqpoint{1.916184in}{0.470447in}}%
\pgfpathlineto{\pgfqpoint{1.917301in}{0.471090in}}%
\pgfpathlineto{\pgfqpoint{1.919213in}{0.472200in}}%
\pgfpathlineto{\pgfqpoint{1.920330in}{0.472843in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{0.473954in}}%
\pgfpathlineto{\pgfqpoint{1.923360in}{0.474597in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{1.926390in}{0.476351in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{0.477462in}}%
\pgfpathlineto{\pgfqpoint{1.929420in}{0.478105in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{0.479216in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{0.479859in}}%
\pgfpathlineto{\pgfqpoint{1.934363in}{0.480969in}}%
\pgfpathlineto{\pgfqpoint{1.935479in}{0.481612in}}%
\pgfpathlineto{\pgfqpoint{1.937393in}{0.482723in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.483366in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.484477in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{1.943454in}{0.486231in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{1.947600in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{1.950630in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{0.491492in}}%
\pgfpathlineto{\pgfqpoint{1.953660in}{0.492135in}}%
\pgfpathlineto{\pgfqpoint{1.955573in}{0.493246in}}%
\pgfpathlineto{\pgfqpoint{1.956690in}{0.493889in}}%
\pgfpathlineto{\pgfqpoint{1.958603in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{1.959720in}{0.495643in}}%
\pgfpathlineto{\pgfqpoint{1.961634in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{1.962750in}{0.497397in}}%
\pgfpathlineto{\pgfqpoint{1.964664in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{1.965781in}{0.499150in}}%
\pgfpathlineto{\pgfqpoint{1.967694in}{0.500261in}}%
\pgfpathlineto{\pgfqpoint{1.968765in}{0.500904in}}%
\pgfpathlineto{\pgfqpoint{1.968853in}{0.476317in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{0.476960in}}%
\pgfpathlineto{\pgfqpoint{1.971883in}{0.478071in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{0.478772in}}%
\pgfpathlineto{\pgfqpoint{1.975001in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{1.976118in}{0.480584in}}%
\pgfpathlineto{\pgfqpoint{1.978119in}{0.481695in}}%
\pgfpathlineto{\pgfqpoint{1.979236in}{0.482397in}}%
\pgfpathlineto{\pgfqpoint{1.981236in}{0.483508in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{0.484209in}}%
\pgfpathlineto{\pgfqpoint{1.984354in}{0.485320in}}%
\pgfpathlineto{\pgfqpoint{1.985471in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{1.987385in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{1.988501in}{0.487717in}}%
\pgfpathlineto{\pgfqpoint{1.990415in}{0.488827in}}%
\pgfpathlineto{\pgfqpoint{1.991532in}{0.489470in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.490581in}}%
\pgfpathlineto{\pgfqpoint{1.994562in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{1.996476in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.997593in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{1.999507in}{0.494089in}}%
\pgfpathlineto{\pgfqpoint{2.000624in}{0.494732in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{2.003659in}{0.496486in}}%
\pgfpathlineto{\pgfqpoint{2.005572in}{0.497596in}}%
\pgfpathlineto{\pgfqpoint{2.006689in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{0.499350in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{0.499993in}}%
\pgfpathlineto{\pgfqpoint{2.011633in}{0.501104in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{0.501747in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{0.502858in}}%
\pgfpathlineto{\pgfqpoint{2.015780in}{0.503501in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{0.504612in}}%
\pgfpathlineto{\pgfqpoint{2.018811in}{0.505255in}}%
\pgfpathlineto{\pgfqpoint{2.020725in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{2.021842in}{0.507008in}}%
\pgfpathlineto{\pgfqpoint{2.023756in}{0.508119in}}%
\pgfpathlineto{\pgfqpoint{2.024873in}{0.508762in}}%
\pgfpathlineto{\pgfqpoint{2.026787in}{0.509873in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{2.029828in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{2.030945in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{2.032858in}{0.513381in}}%
\pgfpathlineto{\pgfqpoint{2.033975in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{0.515134in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.515778in}}%
\pgfpathlineto{\pgfqpoint{2.038919in}{0.516888in}}%
\pgfpathlineto{\pgfqpoint{2.040036in}{0.517531in}}%
\pgfpathlineto{\pgfqpoint{2.041950in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{2.043066in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{2.044981in}{0.520396in}}%
\pgfpathlineto{\pgfqpoint{2.046097in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{2.048015in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{2.049132in}{0.522793in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{0.523085in}}%
\pgfpathlineto{\pgfqpoint{2.049662in}{0.487407in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{2.052692in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{2.053809in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{2.055812in}{0.490973in}}%
\pgfpathlineto{\pgfqpoint{2.056929in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{2.058931in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{2.060049in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{2.062051in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{2.063168in}{0.495299in}}%
\pgfpathlineto{\pgfqpoint{2.065170in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{2.066287in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.498164in}}%
\pgfpathlineto{\pgfqpoint{2.069317in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{2.071230in}{0.499918in}}%
\pgfpathlineto{\pgfqpoint{2.072346in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{2.074260in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{2.075377in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{2.077290in}{0.503425in}}%
\pgfpathlineto{\pgfqpoint{2.078407in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{0.505179in}}%
\pgfpathlineto{\pgfqpoint{2.081437in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{2.083351in}{0.506933in}}%
\pgfpathlineto{\pgfqpoint{2.084467in}{0.507576in}}%
\pgfpathlineto{\pgfqpoint{2.086381in}{0.508687in}}%
\pgfpathlineto{\pgfqpoint{2.087498in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{2.089411in}{0.510441in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{0.511084in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{2.093557in}{0.512837in}}%
\pgfpathlineto{\pgfqpoint{2.095471in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{2.096587in}{0.514591in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{0.515702in}}%
\pgfpathlineto{\pgfqpoint{2.099617in}{0.516345in}}%
\pgfpathlineto{\pgfqpoint{2.101531in}{0.517456in}}%
\pgfpathlineto{\pgfqpoint{2.102601in}{0.518099in}}%
\pgfpathlineto{\pgfqpoint{2.102689in}{0.484914in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{2.105720in}{0.486668in}}%
\pgfpathlineto{\pgfqpoint{2.106837in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{2.108838in}{0.488480in}}%
\pgfpathlineto{\pgfqpoint{2.109955in}{0.489182in}}%
\pgfpathlineto{\pgfqpoint{2.111955in}{0.490293in}}%
\pgfpathlineto{\pgfqpoint{2.113073in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{2.115074in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{2.116191in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{2.118191in}{0.493917in}}%
\pgfpathlineto{\pgfqpoint{2.119308in}{0.494560in}}%
\pgfpathlineto{\pgfqpoint{2.121221in}{0.495671in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{2.124252in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{2.125368in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{0.499178in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.499822in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.501575in}}%
\pgfpathlineto{\pgfqpoint{2.133343in}{0.502686in}}%
\pgfpathlineto{\pgfqpoint{2.134460in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.136378in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{2.137495in}{0.505083in}}%
\pgfpathlineto{\pgfqpoint{2.139409in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{2.140525in}{0.506837in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{0.510344in}}%
\pgfpathlineto{\pgfqpoint{2.148500in}{0.511455in}}%
\pgfpathlineto{\pgfqpoint{2.149617in}{0.512098in}}%
\pgfpathlineto{\pgfqpoint{2.151530in}{0.513209in}}%
\pgfpathlineto{\pgfqpoint{2.152647in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{2.154561in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{2.157592in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.517360in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{0.519113in}}%
\pgfpathlineto{\pgfqpoint{2.163653in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{2.163712in}{0.520283in}}%
\pgfpathlineto{\pgfqpoint{2.163712in}{0.486006in}}%
\pgfpathlineto{\pgfqpoint{2.164472in}{0.486415in}}%
\pgfpathlineto{\pgfqpoint{2.166413in}{0.487526in}}%
\pgfpathlineto{\pgfqpoint{2.167530in}{0.488228in}}%
\pgfpathlineto{\pgfqpoint{2.169531in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{2.170648in}{0.490040in}}%
\pgfpathlineto{\pgfqpoint{2.172649in}{0.491151in}}%
\pgfpathlineto{\pgfqpoint{2.173766in}{0.491852in}}%
\pgfpathlineto{\pgfqpoint{2.175768in}{0.492963in}}%
\pgfpathlineto{\pgfqpoint{2.176884in}{0.493606in}}%
\pgfpathlineto{\pgfqpoint{2.178798in}{0.494717in}}%
\pgfpathlineto{\pgfqpoint{2.179915in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{2.181851in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{2.182968in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{0.474714in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{2.187036in}{0.476468in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{0.477169in}}%
\pgfpathlineto{\pgfqpoint{2.190159in}{0.478280in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{2.193004in}{0.479975in}}%
\pgfpathlineto{\pgfqpoint{2.193094in}{0.465852in}}%
\pgfpathlineto{\pgfqpoint{2.194115in}{0.466495in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{0.467606in}}%
\pgfpathlineto{\pgfqpoint{2.197242in}{0.468308in}}%
\pgfpathlineto{\pgfqpoint{2.199244in}{0.469418in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{2.202363in}{0.471231in}}%
\pgfpathlineto{\pgfqpoint{2.203480in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{2.205482in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.473744in}}%
\pgfpathlineto{\pgfqpoint{2.208602in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{2.209719in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{2.211632in}{0.476609in}}%
\pgfpathlineto{\pgfqpoint{2.212749in}{0.477252in}}%
\pgfpathlineto{\pgfqpoint{2.214662in}{0.478363in}}%
\pgfpathlineto{\pgfqpoint{2.215779in}{0.479006in}}%
\pgfpathlineto{\pgfqpoint{2.217692in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{2.218809in}{0.480760in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{0.482513in}}%
\pgfpathlineto{\pgfqpoint{2.223307in}{0.483390in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.467560in}}%
\pgfpathlineto{\pgfqpoint{2.224418in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{2.226427in}{0.469314in}}%
\pgfpathlineto{\pgfqpoint{2.227544in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{2.229546in}{0.471126in}}%
\pgfpathlineto{\pgfqpoint{2.230663in}{0.471828in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{0.473640in}}%
\pgfpathlineto{\pgfqpoint{2.235784in}{0.474751in}}%
\pgfpathlineto{\pgfqpoint{2.236901in}{0.475452in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{0.475744in}}%
\pgfpathlineto{\pgfqpoint{2.237537in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.238559in}{0.464380in}}%
\pgfpathlineto{\pgfqpoint{2.240567in}{0.465491in}}%
\pgfpathlineto{\pgfqpoint{2.241684in}{0.466192in}}%
\pgfpathlineto{\pgfqpoint{2.243684in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{2.244802in}{0.468005in}}%
\pgfpathlineto{\pgfqpoint{2.246803in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{0.469817in}}%
\pgfpathlineto{\pgfqpoint{2.249920in}{0.470928in}}%
\pgfpathlineto{\pgfqpoint{2.251037in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{2.253038in}{0.472740in}}%
\pgfpathlineto{\pgfqpoint{2.254155in}{0.473383in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{0.475137in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{0.476247in}}%
\pgfpathlineto{\pgfqpoint{2.260215in}{0.476890in}}%
\pgfpathlineto{\pgfqpoint{2.262129in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{2.263246in}{0.478644in}}%
\pgfpathlineto{\pgfqpoint{2.265166in}{0.479755in}}%
\pgfpathlineto{\pgfqpoint{2.266282in}{0.480398in}}%
\pgfpathlineto{\pgfqpoint{2.268195in}{0.481509in}}%
\pgfpathlineto{\pgfqpoint{2.269312in}{0.482152in}}%
\pgfpathlineto{\pgfqpoint{2.271225in}{0.483263in}}%
\pgfpathlineto{\pgfqpoint{2.272342in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{2.274255in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{2.277286in}{0.486770in}}%
\pgfpathlineto{\pgfqpoint{2.278402in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{2.280316in}{0.488524in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{2.283346in}{0.490278in}}%
\pgfpathlineto{\pgfqpoint{2.284463in}{0.490921in}}%
\pgfpathlineto{\pgfqpoint{2.286377in}{0.492032in}}%
\pgfpathlineto{\pgfqpoint{2.287494in}{0.492675in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{0.493785in}}%
\pgfpathlineto{\pgfqpoint{2.290524in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{2.290983in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.291071in}{0.473225in}}%
\pgfpathlineto{\pgfqpoint{2.292094in}{0.473868in}}%
\pgfpathlineto{\pgfqpoint{2.294101in}{0.474979in}}%
\pgfpathlineto{\pgfqpoint{2.295218in}{0.475680in}}%
\pgfpathlineto{\pgfqpoint{2.297219in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{2.298336in}{0.477493in}}%
\pgfpathlineto{\pgfqpoint{2.300337in}{0.478603in}}%
\pgfpathlineto{\pgfqpoint{2.301454in}{0.479305in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.480416in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{0.481117in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{0.482228in}}%
\pgfpathlineto{\pgfqpoint{2.307690in}{0.482871in}}%
\pgfpathlineto{\pgfqpoint{2.309603in}{0.483982in}}%
\pgfpathlineto{\pgfqpoint{2.310720in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{2.312634in}{0.485736in}}%
\pgfpathlineto{\pgfqpoint{2.313751in}{0.486379in}}%
\pgfpathlineto{\pgfqpoint{2.315665in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{2.316782in}{0.488132in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{2.319812in}{0.489886in}}%
\pgfpathlineto{\pgfqpoint{2.321731in}{0.490997in}}%
\pgfpathlineto{\pgfqpoint{2.322848in}{0.491640in}}%
\pgfpathlineto{\pgfqpoint{2.324762in}{0.492751in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.327792in}{0.494505in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.495148in}}%
\pgfpathlineto{\pgfqpoint{2.330839in}{0.496258in}}%
\pgfpathlineto{\pgfqpoint{2.331956in}{0.496902in}}%
\pgfpathlineto{\pgfqpoint{2.333870in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.334987in}{0.498655in}}%
\pgfpathlineto{\pgfqpoint{2.336901in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{2.339932in}{0.501520in}}%
\pgfpathlineto{\pgfqpoint{2.340477in}{0.501871in}}%
\pgfpathlineto{\pgfqpoint{2.340478in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{2.340831in}{0.476975in}}%
\pgfpathlineto{\pgfqpoint{2.342766in}{0.478086in}}%
\pgfpathlineto{\pgfqpoint{2.343883in}{0.478788in}}%
\pgfpathlineto{\pgfqpoint{2.345885in}{0.479898in}}%
\pgfpathlineto{\pgfqpoint{2.347002in}{0.480600in}}%
\pgfpathlineto{\pgfqpoint{2.349004in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{2.350121in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{2.352035in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{2.353151in}{0.484108in}}%
\pgfpathlineto{\pgfqpoint{2.355065in}{0.485218in}}%
\pgfpathlineto{\pgfqpoint{2.356182in}{0.485861in}}%
\pgfpathlineto{\pgfqpoint{2.358095in}{0.486972in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{0.487615in}}%
\pgfpathlineto{\pgfqpoint{2.361125in}{0.488726in}}%
\pgfpathlineto{\pgfqpoint{2.362242in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{2.364164in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{2.365280in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{0.491415in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{0.471572in}}%
\pgfpathlineto{\pgfqpoint{2.366840in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{2.367244in}{0.472449in}}%
\pgfpathlineto{\pgfqpoint{2.367334in}{0.462089in}}%
\pgfpathlineto{\pgfqpoint{2.368356in}{0.462732in}}%
\pgfpathlineto{\pgfqpoint{2.370364in}{0.463843in}}%
\pgfpathlineto{\pgfqpoint{2.371481in}{0.464545in}}%
\pgfpathlineto{\pgfqpoint{2.372800in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{0.458517in}}%
\pgfpathlineto{\pgfqpoint{2.373911in}{0.459160in}}%
\pgfpathlineto{\pgfqpoint{2.375919in}{0.460271in}}%
\pgfpathlineto{\pgfqpoint{2.377036in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.379037in}{0.462083in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{0.462785in}}%
\pgfpathlineto{\pgfqpoint{2.382155in}{0.463895in}}%
\pgfpathlineto{\pgfqpoint{2.383272in}{0.464597in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{0.465708in}}%
\pgfpathlineto{\pgfqpoint{2.386390in}{0.466409in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{0.467520in}}%
\pgfpathlineto{\pgfqpoint{2.389514in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{2.391428in}{0.469274in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{0.469917in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{0.471671in}}%
\pgfpathlineto{\pgfqpoint{2.397488in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{2.398604in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{2.400517in}{0.474535in}}%
\pgfpathlineto{\pgfqpoint{2.401634in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{2.403547in}{0.476289in}}%
\pgfpathlineto{\pgfqpoint{2.404664in}{0.476932in}}%
\pgfpathlineto{\pgfqpoint{2.406577in}{0.478043in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{0.478686in}}%
\pgfpathlineto{\pgfqpoint{2.409607in}{0.479797in}}%
\pgfpathlineto{\pgfqpoint{2.410724in}{0.480440in}}%
\pgfpathlineto{\pgfqpoint{2.412637in}{0.481550in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.415668in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{2.416784in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{0.485058in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{0.485701in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{0.486812in}}%
\pgfpathlineto{\pgfqpoint{2.422799in}{0.487455in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{0.469592in}}%
\pgfpathlineto{\pgfqpoint{2.423910in}{0.470235in}}%
\pgfpathlineto{\pgfqpoint{2.425917in}{0.471346in}}%
\pgfpathlineto{\pgfqpoint{2.427035in}{0.472048in}}%
\pgfpathlineto{\pgfqpoint{2.429035in}{0.473158in}}%
\pgfpathlineto{\pgfqpoint{2.430152in}{0.473860in}}%
\pgfpathlineto{\pgfqpoint{2.432153in}{0.474971in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{0.475672in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{0.476783in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.477484in}}%
\pgfpathlineto{\pgfqpoint{2.438389in}{0.478595in}}%
\pgfpathlineto{\pgfqpoint{2.439506in}{0.479238in}}%
\pgfpathlineto{\pgfqpoint{2.441419in}{0.480349in}}%
\pgfpathlineto{\pgfqpoint{2.442536in}{0.480992in}}%
\pgfpathlineto{\pgfqpoint{2.444450in}{0.482103in}}%
\pgfpathlineto{\pgfqpoint{2.445566in}{0.482746in}}%
\pgfpathlineto{\pgfqpoint{2.447480in}{0.483856in}}%
\pgfpathlineto{\pgfqpoint{2.448597in}{0.484500in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{2.451628in}{0.486253in}}%
\pgfpathlineto{\pgfqpoint{2.453542in}{0.487364in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{2.456577in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{0.489761in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{2.460724in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{2.462638in}{0.492625in}}%
\pgfpathlineto{\pgfqpoint{2.463755in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{2.465668in}{0.494379in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{2.468699in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{2.469816in}{0.496776in}}%
\pgfpathlineto{\pgfqpoint{2.471730in}{0.497887in}}%
\pgfpathlineto{\pgfqpoint{2.472847in}{0.498530in}}%
\pgfpathlineto{\pgfqpoint{2.474772in}{0.499641in}}%
\pgfpathlineto{\pgfqpoint{2.475889in}{0.500284in}}%
\pgfpathlineto{\pgfqpoint{2.477802in}{0.501395in}}%
\pgfpathlineto{\pgfqpoint{2.478919in}{0.502038in}}%
\pgfpathlineto{\pgfqpoint{2.480833in}{0.503148in}}%
\pgfpathlineto{\pgfqpoint{2.481950in}{0.503791in}}%
\pgfpathlineto{\pgfqpoint{2.483863in}{0.504902in}}%
\pgfpathlineto{\pgfqpoint{2.484980in}{0.505545in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.506656in}}%
\pgfpathlineto{\pgfqpoint{2.488010in}{0.507299in}}%
\pgfpathlineto{\pgfqpoint{2.489924in}{0.508410in}}%
\pgfpathlineto{\pgfqpoint{2.491041in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{2.492954in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{2.493505in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{2.493506in}{0.481122in}}%
\pgfpathlineto{\pgfqpoint{2.493816in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{2.495796in}{0.482408in}}%
\pgfpathlineto{\pgfqpoint{2.496913in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{2.498051in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{0.467741in}}%
\pgfpathlineto{\pgfqpoint{2.499162in}{0.468384in}}%
\pgfpathlineto{\pgfqpoint{2.501171in}{0.469495in}}%
\pgfpathlineto{\pgfqpoint{2.502288in}{0.470196in}}%
\pgfpathlineto{\pgfqpoint{2.504291in}{0.471307in}}%
\pgfpathlineto{\pgfqpoint{2.505408in}{0.472009in}}%
\pgfpathlineto{\pgfqpoint{2.507410in}{0.473119in}}%
\pgfpathlineto{\pgfqpoint{2.508528in}{0.473821in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{0.474932in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{0.475633in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{0.476744in}}%
\pgfpathlineto{\pgfqpoint{2.514766in}{0.477387in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{0.479141in}}%
\pgfpathlineto{\pgfqpoint{2.519709in}{0.480252in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{0.480895in}}%
\pgfpathlineto{\pgfqpoint{2.522739in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{0.482648in}}%
\pgfpathlineto{\pgfqpoint{2.525769in}{0.483759in}}%
\pgfpathlineto{\pgfqpoint{2.526886in}{0.484402in}}%
\pgfpathlineto{\pgfqpoint{2.528799in}{0.485513in}}%
\pgfpathlineto{\pgfqpoint{2.529916in}{0.486156in}}%
\pgfpathlineto{\pgfqpoint{2.531830in}{0.487267in}}%
\pgfpathlineto{\pgfqpoint{2.532946in}{0.487910in}}%
\pgfpathlineto{\pgfqpoint{2.534859in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{0.489664in}}%
\pgfpathlineto{\pgfqpoint{2.537889in}{0.490774in}}%
\pgfpathlineto{\pgfqpoint{2.539006in}{0.491417in}}%
\pgfpathlineto{\pgfqpoint{2.540920in}{0.492528in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{0.493171in}}%
\pgfpathlineto{\pgfqpoint{2.543949in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{2.545066in}{0.494925in}}%
\pgfpathlineto{\pgfqpoint{2.546980in}{0.496036in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{2.550009in}{0.497790in}}%
\pgfpathlineto{\pgfqpoint{2.551126in}{0.498433in}}%
\pgfpathlineto{\pgfqpoint{2.553040in}{0.499543in}}%
\pgfpathlineto{\pgfqpoint{2.554156in}{0.500186in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{0.501063in}}%
\pgfpathlineto{\pgfqpoint{2.555714in}{0.476396in}}%
\pgfpathlineto{\pgfqpoint{2.556737in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{0.478150in}}%
\pgfpathlineto{\pgfqpoint{2.559861in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{2.562979in}{0.480664in}}%
\pgfpathlineto{\pgfqpoint{2.564980in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{2.566097in}{0.482476in}}%
\pgfpathlineto{\pgfqpoint{2.568097in}{0.483587in}}%
\pgfpathlineto{\pgfqpoint{2.569215in}{0.484289in}}%
\pgfpathlineto{\pgfqpoint{2.571215in}{0.485399in}}%
\pgfpathlineto{\pgfqpoint{2.572332in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{2.574246in}{0.487153in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.487796in}}%
\pgfpathlineto{\pgfqpoint{2.577276in}{0.488907in}}%
\pgfpathlineto{\pgfqpoint{2.578393in}{0.489550in}}%
\pgfpathlineto{\pgfqpoint{2.580306in}{0.490661in}}%
\pgfpathlineto{\pgfqpoint{2.581423in}{0.491304in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{2.584454in}{0.493058in}}%
\pgfpathlineto{\pgfqpoint{2.586368in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{2.587485in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{2.589403in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{2.590520in}{0.496565in}}%
\pgfpathlineto{\pgfqpoint{2.592433in}{0.497676in}}%
\pgfpathlineto{\pgfqpoint{2.593550in}{0.498319in}}%
\pgfpathlineto{\pgfqpoint{2.595464in}{0.499430in}}%
\pgfpathlineto{\pgfqpoint{2.596580in}{0.500073in}}%
\pgfpathlineto{\pgfqpoint{2.598495in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{2.599611in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{2.601525in}{0.502937in}}%
\pgfpathlineto{\pgfqpoint{2.602641in}{0.503580in}}%
\pgfpathlineto{\pgfqpoint{2.604556in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{0.505334in}}%
\pgfpathlineto{\pgfqpoint{2.607586in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.507088in}}%
\pgfpathlineto{\pgfqpoint{2.610617in}{0.508199in}}%
\pgfpathlineto{\pgfqpoint{2.611734in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{2.613648in}{0.509953in}}%
\pgfpathlineto{\pgfqpoint{2.614764in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{2.616689in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{2.617806in}{0.512349in}}%
\pgfpathlineto{\pgfqpoint{2.619719in}{0.513460in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{0.515214in}}%
\pgfpathlineto{\pgfqpoint{2.623866in}{0.515857in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{0.516968in}}%
\pgfpathlineto{\pgfqpoint{2.626897in}{0.517611in}}%
\pgfpathlineto{\pgfqpoint{2.628811in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.629927in}{0.519365in}}%
\pgfpathlineto{\pgfqpoint{2.631842in}{0.520475in}}%
\pgfpathlineto{\pgfqpoint{2.632958in}{0.521118in}}%
\pgfpathlineto{\pgfqpoint{2.634876in}{0.522229in}}%
\pgfpathlineto{\pgfqpoint{2.635423in}{0.522580in}}%
\pgfpathlineto{\pgfqpoint{2.635423in}{0.487155in}}%
\pgfpathlineto{\pgfqpoint{2.635685in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{2.637623in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{2.638740in}{0.489084in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{2.641860in}{0.490896in}}%
\pgfpathlineto{\pgfqpoint{2.643862in}{0.492007in}}%
\pgfpathlineto{\pgfqpoint{2.644979in}{0.492708in}}%
\pgfpathlineto{\pgfqpoint{2.646981in}{0.493819in}}%
\pgfpathlineto{\pgfqpoint{2.648098in}{0.494462in}}%
\pgfpathlineto{\pgfqpoint{2.650011in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{2.653041in}{0.497327in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.497970in}}%
\pgfpathlineto{\pgfqpoint{2.656071in}{0.499081in}}%
\pgfpathlineto{\pgfqpoint{2.657188in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.659101in}{0.500834in}}%
\pgfpathlineto{\pgfqpoint{2.660217in}{0.501477in}}%
\pgfpathlineto{\pgfqpoint{2.662131in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{2.663248in}{0.503231in}}%
\pgfpathlineto{\pgfqpoint{2.665161in}{0.504342in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{0.504985in}}%
\pgfpathlineto{\pgfqpoint{2.668192in}{0.506096in}}%
\pgfpathlineto{\pgfqpoint{2.669308in}{0.506739in}}%
\pgfpathlineto{\pgfqpoint{2.671222in}{0.507850in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.508493in}}%
\pgfpathlineto{\pgfqpoint{2.674252in}{0.509603in}}%
\pgfpathlineto{\pgfqpoint{2.675368in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{2.677281in}{0.511357in}}%
\pgfpathlineto{\pgfqpoint{2.678398in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{2.680312in}{0.513111in}}%
\pgfpathlineto{\pgfqpoint{2.681428in}{0.513754in}}%
\pgfpathlineto{\pgfqpoint{2.683341in}{0.514865in}}%
\pgfpathlineto{\pgfqpoint{2.684458in}{0.515508in}}%
\pgfpathlineto{\pgfqpoint{2.686372in}{0.516619in}}%
\pgfpathlineto{\pgfqpoint{2.687488in}{0.517262in}}%
\pgfpathlineto{\pgfqpoint{2.689402in}{0.518372in}}%
\pgfpathlineto{\pgfqpoint{2.689968in}{0.518723in}}%
\pgfpathlineto{\pgfqpoint{2.689968in}{0.485226in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{2.692163in}{0.486454in}}%
\pgfpathlineto{\pgfqpoint{2.693281in}{0.487156in}}%
\pgfpathlineto{\pgfqpoint{2.695281in}{0.488266in}}%
\pgfpathlineto{\pgfqpoint{2.696398in}{0.488968in}}%
\pgfpathlineto{\pgfqpoint{2.698399in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{2.699516in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{2.701517in}{0.491891in}}%
\pgfpathlineto{\pgfqpoint{2.702634in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{2.704547in}{0.493645in}}%
\pgfpathlineto{\pgfqpoint{2.705664in}{0.494288in}}%
\pgfpathlineto{\pgfqpoint{2.707577in}{0.495398in}}%
\pgfpathlineto{\pgfqpoint{2.708694in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{0.497152in}}%
\pgfpathlineto{\pgfqpoint{2.711724in}{0.497795in}}%
\pgfpathlineto{\pgfqpoint{2.713638in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{2.714755in}{0.499549in}}%
\pgfpathlineto{\pgfqpoint{2.716668in}{0.500660in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{2.719699in}{0.502414in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.503057in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{2.723851in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{2.725765in}{0.505921in}}%
\pgfpathlineto{\pgfqpoint{2.726881in}{0.506564in}}%
\pgfpathlineto{\pgfqpoint{2.728795in}{0.507675in}}%
\pgfpathlineto{\pgfqpoint{2.729911in}{0.508318in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.509429in}}%
\pgfpathlineto{\pgfqpoint{2.732942in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{2.734856in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{2.735973in}{0.511826in}}%
\pgfpathlineto{\pgfqpoint{2.737886in}{0.512936in}}%
\pgfpathlineto{\pgfqpoint{2.739003in}{0.513580in}}%
\pgfpathlineto{\pgfqpoint{2.740917in}{0.514690in}}%
\pgfpathlineto{\pgfqpoint{2.742034in}{0.515333in}}%
\pgfpathlineto{\pgfqpoint{2.743948in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{2.745064in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{2.746978in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{2.748095in}{0.518841in}}%
\pgfpathlineto{\pgfqpoint{2.750009in}{0.519952in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{0.520595in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{2.753098in}{0.521764in}}%
\pgfpathlineto{\pgfqpoint{2.753099in}{0.486747in}}%
\pgfpathlineto{\pgfqpoint{2.753853in}{0.487156in}}%
\pgfpathlineto{\pgfqpoint{2.755799in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{2.756916in}{0.488968in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{2.760034in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{2.762036in}{0.491891in}}%
\pgfpathlineto{\pgfqpoint{2.763153in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{2.765172in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{2.766289in}{0.494347in}}%
\pgfpathlineto{\pgfqpoint{2.768203in}{0.495457in}}%
\pgfpathlineto{\pgfqpoint{2.769320in}{0.496100in}}%
\pgfpathlineto{\pgfqpoint{2.770775in}{0.496977in}}%
\pgfpathlineto{\pgfqpoint{2.770867in}{0.474353in}}%
\pgfpathlineto{\pgfqpoint{2.771886in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{0.476107in}}%
\pgfpathlineto{\pgfqpoint{2.775014in}{0.476809in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{0.477919in}}%
\pgfpathlineto{\pgfqpoint{2.778137in}{0.478621in}}%
\pgfpathlineto{\pgfqpoint{2.778350in}{0.478738in}}%
\pgfpathlineto{\pgfqpoint{2.778440in}{0.465234in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{0.465877in}}%
\pgfpathlineto{\pgfqpoint{2.781470in}{0.466987in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{2.784590in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{2.785707in}{0.469501in}}%
\pgfpathlineto{\pgfqpoint{2.787709in}{0.470612in}}%
\pgfpathlineto{\pgfqpoint{2.788826in}{0.471314in}}%
\pgfpathlineto{\pgfqpoint{2.790829in}{0.472424in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{0.473126in}}%
\pgfpathlineto{\pgfqpoint{2.793948in}{0.474237in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{0.474880in}}%
\pgfpathlineto{\pgfqpoint{2.796978in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{2.798094in}{0.476633in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{0.477744in}}%
\pgfpathlineto{\pgfqpoint{2.801125in}{0.478387in}}%
\pgfpathlineto{\pgfqpoint{2.803038in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{2.804155in}{0.480141in}}%
\pgfpathlineto{\pgfqpoint{2.806069in}{0.481252in}}%
\pgfpathlineto{\pgfqpoint{2.807185in}{0.481895in}}%
\pgfpathlineto{\pgfqpoint{2.809099in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{0.483356in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{0.467543in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{0.467777in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{0.468888in}}%
\pgfpathlineto{\pgfqpoint{2.813157in}{0.469589in}}%
\pgfpathlineto{\pgfqpoint{2.815159in}{0.470700in}}%
\pgfpathlineto{\pgfqpoint{2.816275in}{0.471343in}}%
\pgfpathlineto{\pgfqpoint{2.818189in}{0.472454in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{2.821219in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{2.822336in}{0.474850in}}%
\pgfpathlineto{\pgfqpoint{2.824249in}{0.475961in}}%
\pgfpathlineto{\pgfqpoint{2.824309in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{2.824310in}{0.463875in}}%
\pgfpathlineto{\pgfqpoint{2.825261in}{0.464459in}}%
\pgfpathlineto{\pgfqpoint{2.827274in}{0.465570in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{0.466213in}}%
\pgfpathlineto{\pgfqpoint{2.830304in}{0.467324in}}%
\pgfpathlineto{\pgfqpoint{2.831421in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{2.833334in}{0.469078in}}%
\pgfpathlineto{\pgfqpoint{2.834451in}{0.469721in}}%
\pgfpathlineto{\pgfqpoint{2.836364in}{0.470831in}}%
\pgfpathlineto{\pgfqpoint{2.837481in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{2.839394in}{0.472585in}}%
\pgfpathlineto{\pgfqpoint{2.840511in}{0.473228in}}%
\pgfpathlineto{\pgfqpoint{2.842424in}{0.474339in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{2.845454in}{0.476093in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{0.476736in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{0.477847in}}%
\pgfpathlineto{\pgfqpoint{2.849601in}{0.478490in}}%
\pgfpathlineto{\pgfqpoint{2.851522in}{0.479600in}}%
\pgfpathlineto{\pgfqpoint{2.852638in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{0.481997in}}%
\pgfpathlineto{\pgfqpoint{2.857581in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{2.858698in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{2.860611in}{0.484862in}}%
\pgfpathlineto{\pgfqpoint{2.861728in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{2.863642in}{0.486616in}}%
\pgfpathlineto{\pgfqpoint{2.864758in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{2.866672in}{0.488369in}}%
\pgfpathlineto{\pgfqpoint{2.867788in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{2.869702in}{0.490123in}}%
\pgfpathlineto{\pgfqpoint{2.870819in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{2.872733in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{2.873849in}{0.492520in}}%
\pgfpathlineto{\pgfqpoint{2.875763in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{2.876880in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.878794in}{0.495385in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{0.495443in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{0.473586in}}%
\pgfpathlineto{\pgfqpoint{2.879721in}{0.474112in}}%
\pgfpathlineto{\pgfqpoint{2.881730in}{0.475223in}}%
\pgfpathlineto{\pgfqpoint{2.882847in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{2.884847in}{0.477035in}}%
\pgfpathlineto{\pgfqpoint{2.885964in}{0.477678in}}%
\pgfpathlineto{\pgfqpoint{2.887878in}{0.478789in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{0.479432in}}%
\pgfpathlineto{\pgfqpoint{2.890908in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.892025in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{0.482297in}}%
\pgfpathlineto{\pgfqpoint{2.895056in}{0.482940in}}%
\pgfpathlineto{\pgfqpoint{2.896969in}{0.484051in}}%
\pgfpathlineto{\pgfqpoint{2.898086in}{0.484694in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.485804in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{0.486448in}}%
\pgfpathlineto{\pgfqpoint{2.903031in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{0.488201in}}%
\pgfpathlineto{\pgfqpoint{2.906062in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{2.907178in}{0.489955in}}%
\pgfpathlineto{\pgfqpoint{2.909098in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{2.910214in}{0.491709in}}%
\pgfpathlineto{\pgfqpoint{2.912128in}{0.492820in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{0.493463in}}%
\pgfpathlineto{\pgfqpoint{2.915175in}{0.494573in}}%
\pgfpathlineto{\pgfqpoint{2.916292in}{0.495217in}}%
\pgfpathlineto{\pgfqpoint{2.918205in}{0.496327in}}%
\pgfpathlineto{\pgfqpoint{2.919322in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{2.921236in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{0.498724in}}%
\pgfpathlineto{\pgfqpoint{2.924267in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{0.500478in}}%
\pgfpathlineto{\pgfqpoint{2.925407in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{2.926430in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{2.928438in}{0.477858in}}%
\pgfpathlineto{\pgfqpoint{2.929555in}{0.478559in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.479670in}}%
\pgfpathlineto{\pgfqpoint{2.932674in}{0.480371in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{0.481482in}}%
\pgfpathlineto{\pgfqpoint{2.935794in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{2.937796in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{2.938913in}{0.483996in}}%
\pgfpathlineto{\pgfqpoint{2.940916in}{0.485107in}}%
\pgfpathlineto{\pgfqpoint{2.942032in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.943946in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{2.945063in}{0.487503in}}%
\pgfpathlineto{\pgfqpoint{2.946976in}{0.488614in}}%
\pgfpathlineto{\pgfqpoint{2.948093in}{0.489257in}}%
\pgfpathlineto{\pgfqpoint{2.950007in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{2.951075in}{0.491011in}}%
\pgfpathlineto{\pgfqpoint{2.951165in}{0.471370in}}%
\pgfpathlineto{\pgfqpoint{2.952186in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{2.954195in}{0.473124in}}%
\pgfpathlineto{\pgfqpoint{2.955312in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{0.474936in}}%
\pgfpathlineto{\pgfqpoint{2.958431in}{0.475638in}}%
\pgfpathlineto{\pgfqpoint{2.959661in}{0.476339in}}%
\pgfpathlineto{\pgfqpoint{2.959749in}{0.464034in}}%
\pgfpathlineto{\pgfqpoint{2.960772in}{0.464678in}}%
\pgfpathlineto{\pgfqpoint{2.962780in}{0.465788in}}%
\pgfpathlineto{\pgfqpoint{2.963897in}{0.466490in}}%
\pgfpathlineto{\pgfqpoint{2.965898in}{0.467601in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.468302in}}%
\pgfpathlineto{\pgfqpoint{2.969016in}{0.469413in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{0.470114in}}%
\pgfpathlineto{\pgfqpoint{2.972134in}{0.471225in}}%
\pgfpathlineto{\pgfqpoint{2.973251in}{0.471927in}}%
\pgfpathlineto{\pgfqpoint{2.975252in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{2.976368in}{0.473680in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{0.474791in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{0.475434in}}%
\pgfpathlineto{\pgfqpoint{2.980368in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{2.980457in}{0.463874in}}%
\pgfpathlineto{\pgfqpoint{2.981479in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{2.983487in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{2.984605in}{0.466329in}}%
\pgfpathlineto{\pgfqpoint{2.986607in}{0.467440in}}%
\pgfpathlineto{\pgfqpoint{2.987724in}{0.468142in}}%
\pgfpathlineto{\pgfqpoint{2.989725in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{2.990842in}{0.469954in}}%
\pgfpathlineto{\pgfqpoint{2.992844in}{0.471065in}}%
\pgfpathlineto{\pgfqpoint{2.993962in}{0.471766in}}%
\pgfpathlineto{\pgfqpoint{2.995963in}{0.472877in}}%
\pgfpathlineto{\pgfqpoint{2.997080in}{0.473520in}}%
\pgfpathlineto{\pgfqpoint{2.998993in}{0.474631in}}%
\pgfpathlineto{\pgfqpoint{3.000110in}{0.475274in}}%
\pgfpathlineto{\pgfqpoint{3.002024in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{3.003140in}{0.477028in}}%
\pgfpathlineto{\pgfqpoint{3.005054in}{0.478138in}}%
\pgfpathlineto{\pgfqpoint{3.006170in}{0.478781in}}%
\pgfpathlineto{\pgfqpoint{3.008085in}{0.479892in}}%
\pgfpathlineto{\pgfqpoint{3.009201in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{0.481120in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{0.466425in}}%
\pgfpathlineto{\pgfqpoint{3.011276in}{0.467068in}}%
\pgfpathlineto{\pgfqpoint{3.013284in}{0.468179in}}%
\pgfpathlineto{\pgfqpoint{3.014401in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{3.016401in}{0.469991in}}%
\pgfpathlineto{\pgfqpoint{3.017518in}{0.470692in}}%
\pgfpathlineto{\pgfqpoint{3.019519in}{0.471803in}}%
\pgfpathlineto{\pgfqpoint{3.020636in}{0.472505in}}%
\pgfpathlineto{\pgfqpoint{3.022637in}{0.473615in}}%
\pgfpathlineto{\pgfqpoint{3.023754in}{0.474317in}}%
\pgfpathlineto{\pgfqpoint{3.025755in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{3.026872in}{0.476071in}}%
\pgfpathlineto{\pgfqpoint{3.028785in}{0.477181in}}%
\pgfpathlineto{\pgfqpoint{3.029902in}{0.477824in}}%
\pgfpathlineto{\pgfqpoint{3.031816in}{0.478935in}}%
\pgfpathlineto{\pgfqpoint{3.032933in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{0.480689in}}%
\pgfpathlineto{\pgfqpoint{3.035963in}{0.481332in}}%
\pgfpathlineto{\pgfqpoint{3.037877in}{0.482443in}}%
\pgfpathlineto{\pgfqpoint{3.038994in}{0.483086in}}%
\pgfpathlineto{\pgfqpoint{3.040908in}{0.484197in}}%
\pgfpathlineto{\pgfqpoint{3.042025in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{3.043943in}{0.485950in}}%
\pgfpathlineto{\pgfqpoint{3.045060in}{0.486593in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{0.487704in}}%
\pgfpathlineto{\pgfqpoint{3.048090in}{0.488347in}}%
\pgfpathlineto{\pgfqpoint{3.050004in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{3.051121in}{0.490101in}}%
\pgfpathlineto{\pgfqpoint{3.053035in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{3.054152in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{3.056066in}{0.492966in}}%
\pgfpathlineto{\pgfqpoint{3.057182in}{0.493609in}}%
\pgfpathlineto{\pgfqpoint{3.059113in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{0.494778in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{3.060043in}{0.473780in}}%
\pgfpathlineto{\pgfqpoint{3.062047in}{0.474891in}}%
\pgfpathlineto{\pgfqpoint{3.063164in}{0.475592in}}%
\pgfpathlineto{\pgfqpoint{3.065169in}{0.476703in}}%
\pgfpathlineto{\pgfqpoint{3.066285in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{3.068199in}{0.478457in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{0.479100in}}%
\pgfpathlineto{\pgfqpoint{3.071229in}{0.480210in}}%
\pgfpathlineto{\pgfqpoint{3.072346in}{0.480853in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{0.481964in}}%
\pgfpathlineto{\pgfqpoint{3.075377in}{0.482607in}}%
\pgfpathlineto{\pgfqpoint{3.077290in}{0.483718in}}%
\pgfpathlineto{\pgfqpoint{3.078407in}{0.484361in}}%
\pgfpathlineto{\pgfqpoint{3.079356in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{3.079447in}{0.468338in}}%
\pgfpathlineto{\pgfqpoint{3.080468in}{0.468981in}}%
\pgfpathlineto{\pgfqpoint{3.082477in}{0.470091in}}%
\pgfpathlineto{\pgfqpoint{3.083594in}{0.470793in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{3.085002in}{0.461641in}}%
\pgfpathlineto{\pgfqpoint{3.086023in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{3.088032in}{0.463395in}}%
\pgfpathlineto{\pgfqpoint{3.089149in}{0.464097in}}%
\pgfpathlineto{\pgfqpoint{3.091152in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{3.092269in}{0.465909in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{0.467721in}}%
\pgfpathlineto{\pgfqpoint{3.097391in}{0.468832in}}%
\pgfpathlineto{\pgfqpoint{3.098508in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{3.100510in}{0.470644in}}%
\pgfpathlineto{\pgfqpoint{3.101627in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{3.103540in}{0.472398in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{0.473041in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{0.474152in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.475905in}}%
\pgfpathlineto{\pgfqpoint{3.110717in}{0.476549in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.477659in}}%
\pgfpathlineto{\pgfqpoint{3.113747in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{3.115660in}{0.479413in}}%
\pgfpathlineto{\pgfqpoint{3.116777in}{0.480056in}}%
\pgfpathlineto{\pgfqpoint{3.118691in}{0.481167in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{0.481225in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{0.466477in}}%
\pgfpathlineto{\pgfqpoint{3.119679in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{3.121632in}{0.468114in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{3.124750in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{3.125867in}{0.470570in}}%
\pgfpathlineto{\pgfqpoint{3.127780in}{0.471680in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{0.472323in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{0.473434in}}%
\pgfpathlineto{\pgfqpoint{3.131927in}{0.474077in}}%
\pgfpathlineto{\pgfqpoint{3.133841in}{0.475188in}}%
\pgfpathlineto{\pgfqpoint{3.134957in}{0.475831in}}%
\pgfpathlineto{\pgfqpoint{3.136870in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{3.137987in}{0.477585in}}%
\pgfpathlineto{\pgfqpoint{3.139901in}{0.478696in}}%
\pgfpathlineto{\pgfqpoint{3.141017in}{0.479339in}}%
\pgfpathlineto{\pgfqpoint{3.142931in}{0.480449in}}%
\pgfpathlineto{\pgfqpoint{3.142992in}{0.480508in}}%
\pgfpathlineto{\pgfqpoint{3.142992in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{3.143923in}{0.466645in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{0.467756in}}%
\pgfpathlineto{\pgfqpoint{3.146985in}{0.468457in}}%
\pgfpathlineto{\pgfqpoint{3.148986in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{3.150102in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{3.152016in}{0.471322in}}%
\pgfpathlineto{\pgfqpoint{3.153132in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{3.155046in}{0.473075in}}%
\pgfpathlineto{\pgfqpoint{3.156162in}{0.473719in}}%
\pgfpathlineto{\pgfqpoint{3.158076in}{0.474829in}}%
\pgfpathlineto{\pgfqpoint{3.159193in}{0.475472in}}%
\pgfpathlineto{\pgfqpoint{3.161106in}{0.476583in}}%
\pgfpathlineto{\pgfqpoint{3.162223in}{0.477226in}}%
\pgfpathlineto{\pgfqpoint{3.164137in}{0.478337in}}%
\pgfpathlineto{\pgfqpoint{3.165254in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{0.480091in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{0.480734in}}%
\pgfpathlineto{\pgfqpoint{3.170198in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{3.171315in}{0.482488in}}%
\pgfpathlineto{\pgfqpoint{3.173229in}{0.483598in}}%
\pgfpathlineto{\pgfqpoint{3.174346in}{0.484241in}}%
\pgfpathlineto{\pgfqpoint{3.176264in}{0.485352in}}%
\pgfpathlineto{\pgfqpoint{3.177381in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{3.179294in}{0.487106in}}%
\pgfpathlineto{\pgfqpoint{3.180411in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{3.182325in}{0.488860in}}%
\pgfpathlineto{\pgfqpoint{3.183441in}{0.489503in}}%
\pgfpathlineto{\pgfqpoint{3.185356in}{0.490613in}}%
\pgfpathlineto{\pgfqpoint{3.186472in}{0.491257in}}%
\pgfpathlineto{\pgfqpoint{3.188386in}{0.492367in}}%
\pgfpathlineto{\pgfqpoint{3.189502in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{3.191417in}{0.494121in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{0.494764in}}%
\pgfpathlineto{\pgfqpoint{3.194447in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{3.195564in}{0.496518in}}%
\pgfpathlineto{\pgfqpoint{3.197478in}{0.497629in}}%
\pgfpathlineto{\pgfqpoint{3.198595in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{3.200509in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{3.201626in}{0.500026in}}%
\pgfpathlineto{\pgfqpoint{3.203550in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{3.204667in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{3.206581in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{0.503533in}}%
\pgfpathlineto{\pgfqpoint{3.209611in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{3.210727in}{0.505287in}}%
\pgfpathlineto{\pgfqpoint{3.212642in}{0.506398in}}%
\pgfpathlineto{\pgfqpoint{3.213758in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{3.215672in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{3.216788in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{3.218703in}{0.509905in}}%
\pgfpathlineto{\pgfqpoint{3.219819in}{0.510548in}}%
\pgfpathlineto{\pgfqpoint{3.221274in}{0.511425in}}%
\pgfpathlineto{\pgfqpoint{3.221364in}{0.481577in}}%
\pgfpathlineto{\pgfqpoint{3.222385in}{0.482220in}}%
\pgfpathlineto{\pgfqpoint{3.224394in}{0.483331in}}%
\pgfpathlineto{\pgfqpoint{3.225511in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{3.228631in}{0.485845in}}%
\pgfpathlineto{\pgfqpoint{3.230633in}{0.486956in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{3.233753in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{3.234870in}{0.489470in}}%
\pgfpathlineto{\pgfqpoint{3.236872in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{3.237989in}{0.491223in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{0.492334in}}%
\pgfpathlineto{\pgfqpoint{3.241018in}{0.492977in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{0.494088in}}%
\pgfpathlineto{\pgfqpoint{3.244049in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{3.245962in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{3.247078in}{0.496485in}}%
\pgfpathlineto{\pgfqpoint{3.248992in}{0.497595in}}%
\pgfpathlineto{\pgfqpoint{3.250109in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{3.252022in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{3.253139in}{0.499992in}}%
\pgfpathlineto{\pgfqpoint{3.255053in}{0.501103in}}%
\pgfpathlineto{\pgfqpoint{3.256169in}{0.501746in}}%
\pgfpathlineto{\pgfqpoint{3.258083in}{0.502857in}}%
\pgfpathlineto{\pgfqpoint{3.259200in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{3.261113in}{0.504611in}}%
\pgfpathlineto{\pgfqpoint{3.262229in}{0.505254in}}%
\pgfpathlineto{\pgfqpoint{3.264142in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{3.265259in}{0.507008in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{3.268289in}{0.508761in}}%
\pgfpathlineto{\pgfqpoint{3.270202in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{3.271319in}{0.510515in}}%
\pgfpathlineto{\pgfqpoint{3.273233in}{0.511626in}}%
\pgfpathlineto{\pgfqpoint{3.274349in}{0.512269in}}%
\pgfpathlineto{\pgfqpoint{3.276263in}{0.513380in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{0.513730in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.277110in}{0.482905in}}%
\pgfpathlineto{\pgfqpoint{3.279112in}{0.484016in}}%
\pgfpathlineto{\pgfqpoint{3.280230in}{0.484718in}}%
\pgfpathlineto{\pgfqpoint{3.282230in}{0.485828in}}%
\pgfpathlineto{\pgfqpoint{3.283347in}{0.486530in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{0.487641in}}%
\pgfpathlineto{\pgfqpoint{3.286464in}{0.488284in}}%
\pgfpathlineto{\pgfqpoint{3.288378in}{0.489394in}}%
\pgfpathlineto{\pgfqpoint{3.289495in}{0.490038in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{0.491148in}}%
\pgfpathlineto{\pgfqpoint{3.292525in}{0.491791in}}%
\pgfpathlineto{\pgfqpoint{3.294438in}{0.492902in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{3.297469in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{3.298585in}{0.495299in}}%
\pgfpathlineto{\pgfqpoint{3.300499in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{3.301616in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{3.303529in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{3.306560in}{0.499917in}}%
\pgfpathlineto{\pgfqpoint{3.307677in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{3.309596in}{0.501671in}}%
\pgfpathlineto{\pgfqpoint{3.310712in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{3.312626in}{0.503425in}}%
\pgfpathlineto{\pgfqpoint{3.313742in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{3.315656in}{0.505179in}}%
\pgfpathlineto{\pgfqpoint{3.316772in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{3.318687in}{0.506933in}}%
\pgfpathlineto{\pgfqpoint{3.319803in}{0.507576in}}%
\pgfpathlineto{\pgfqpoint{3.321717in}{0.508686in}}%
\pgfpathlineto{\pgfqpoint{3.322834in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{3.324748in}{0.510440in}}%
\pgfpathlineto{\pgfqpoint{3.325864in}{0.511083in}}%
\pgfpathlineto{\pgfqpoint{3.327778in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{3.328895in}{0.512837in}}%
\pgfpathlineto{\pgfqpoint{3.330809in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{3.331925in}{0.514591in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{0.515702in}}%
\pgfpathlineto{\pgfqpoint{3.334956in}{0.516345in}}%
\pgfpathlineto{\pgfqpoint{3.336871in}{0.517455in}}%
\pgfpathlineto{\pgfqpoint{3.337987in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{3.339901in}{0.519209in}}%
\pgfpathlineto{\pgfqpoint{3.341018in}{0.519852in}}%
\pgfpathlineto{\pgfqpoint{3.342942in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{3.344059in}{0.521606in}}%
\pgfpathlineto{\pgfqpoint{3.345973in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{3.347089in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{3.349003in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{3.350120in}{0.525114in}}%
\pgfpathlineto{\pgfqpoint{3.352034in}{0.526224in}}%
\pgfpathlineto{\pgfqpoint{3.353150in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{3.355064in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{3.356181in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{0.529498in}}%
\pgfpathlineto{\pgfqpoint{3.357728in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{3.358747in}{0.491257in}}%
\pgfpathlineto{\pgfqpoint{3.360758in}{0.492368in}}%
\pgfpathlineto{\pgfqpoint{3.361875in}{0.493069in}}%
\pgfpathlineto{\pgfqpoint{3.363880in}{0.494180in}}%
\pgfpathlineto{\pgfqpoint{3.364201in}{0.494414in}}%
\pgfpathlineto{\pgfqpoint{3.364202in}{0.473072in}}%
\pgfpathlineto{\pgfqpoint{3.364812in}{0.473422in}}%
\pgfpathlineto{\pgfqpoint{3.366816in}{0.474533in}}%
\pgfpathlineto{\pgfqpoint{3.367933in}{0.475235in}}%
\pgfpathlineto{\pgfqpoint{3.369936in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{3.371053in}{0.477047in}}%
\pgfpathlineto{\pgfqpoint{3.373055in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{0.478859in}}%
\pgfpathlineto{\pgfqpoint{3.376175in}{0.479970in}}%
\pgfpathlineto{\pgfqpoint{3.377292in}{0.480671in}}%
\pgfpathlineto{\pgfqpoint{3.379294in}{0.481782in}}%
\pgfpathlineto{\pgfqpoint{3.380411in}{0.482425in}}%
\pgfpathlineto{\pgfqpoint{3.382324in}{0.483536in}}%
\pgfpathlineto{\pgfqpoint{3.383441in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{3.385354in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{3.386471in}{0.485933in}}%
\pgfpathlineto{\pgfqpoint{3.388384in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{3.389501in}{0.487687in}}%
\pgfpathlineto{\pgfqpoint{3.391414in}{0.488797in}}%
\pgfpathlineto{\pgfqpoint{3.392531in}{0.489440in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{3.395561in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{3.396019in}{0.491487in}}%
\pgfpathlineto{\pgfqpoint{3.396108in}{0.471608in}}%
\pgfpathlineto{\pgfqpoint{3.397130in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{3.399139in}{0.473362in}}%
\pgfpathlineto{\pgfqpoint{3.400256in}{0.474063in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{0.475174in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{3.405377in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{3.406494in}{0.477688in}}%
\pgfpathlineto{\pgfqpoint{3.408496in}{0.478799in}}%
\pgfpathlineto{\pgfqpoint{3.409613in}{0.479500in}}%
\pgfpathlineto{\pgfqpoint{3.411170in}{0.480377in}}%
\pgfpathlineto{\pgfqpoint{3.411259in}{0.466053in}}%
\pgfpathlineto{\pgfqpoint{3.412281in}{0.466696in}}%
\pgfpathlineto{\pgfqpoint{3.414288in}{0.467807in}}%
\pgfpathlineto{\pgfqpoint{3.415406in}{0.468509in}}%
\pgfpathlineto{\pgfqpoint{3.417407in}{0.469619in}}%
\pgfpathlineto{\pgfqpoint{3.418524in}{0.470321in}}%
\pgfpathlineto{\pgfqpoint{3.420525in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{3.421642in}{0.472133in}}%
\pgfpathlineto{\pgfqpoint{3.423642in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{3.424759in}{0.473945in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.475056in}}%
\pgfpathlineto{\pgfqpoint{3.427877in}{0.475699in}}%
\pgfpathlineto{\pgfqpoint{3.429790in}{0.476810in}}%
\pgfpathlineto{\pgfqpoint{3.430907in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{0.478564in}}%
\pgfpathlineto{\pgfqpoint{3.433937in}{0.479207in}}%
\pgfpathlineto{\pgfqpoint{3.435851in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{3.436967in}{0.480961in}}%
\pgfpathlineto{\pgfqpoint{3.438882in}{0.482071in}}%
\pgfpathlineto{\pgfqpoint{3.439998in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{3.441917in}{0.483825in}}%
\pgfpathlineto{\pgfqpoint{3.443034in}{0.484468in}}%
\pgfpathlineto{\pgfqpoint{3.444947in}{0.485579in}}%
\pgfpathlineto{\pgfqpoint{3.446064in}{0.486222in}}%
\pgfpathlineto{\pgfqpoint{3.447977in}{0.487333in}}%
\pgfpathlineto{\pgfqpoint{3.449094in}{0.487976in}}%
\pgfpathlineto{\pgfqpoint{3.451008in}{0.489087in}}%
\pgfpathlineto{\pgfqpoint{3.452124in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{0.490840in}}%
\pgfpathlineto{\pgfqpoint{3.455155in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{3.457068in}{0.492594in}}%
\pgfpathlineto{\pgfqpoint{3.458185in}{0.493237in}}%
\pgfpathlineto{\pgfqpoint{3.460099in}{0.494348in}}%
\pgfpathlineto{\pgfqpoint{3.461216in}{0.494991in}}%
\pgfpathlineto{\pgfqpoint{3.463130in}{0.496102in}}%
\pgfpathlineto{\pgfqpoint{3.464246in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{3.466160in}{0.497856in}}%
\pgfpathlineto{\pgfqpoint{3.466220in}{0.497914in}}%
\pgfpathlineto{\pgfqpoint{3.466221in}{0.474822in}}%
\pgfpathlineto{\pgfqpoint{3.467077in}{0.475348in}}%
\pgfpathlineto{\pgfqpoint{3.469096in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{3.472213in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{0.478914in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{0.480025in}}%
\pgfpathlineto{\pgfqpoint{3.476361in}{0.480668in}}%
\pgfpathlineto{\pgfqpoint{3.478274in}{0.481779in}}%
\pgfpathlineto{\pgfqpoint{3.479391in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{3.481305in}{0.483532in}}%
\pgfpathlineto{\pgfqpoint{3.482422in}{0.484175in}}%
\pgfpathlineto{\pgfqpoint{3.484336in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{3.485453in}{0.485929in}}%
\pgfpathlineto{\pgfqpoint{3.487367in}{0.487040in}}%
\pgfpathlineto{\pgfqpoint{3.488483in}{0.487683in}}%
\pgfpathlineto{\pgfqpoint{3.490398in}{0.488794in}}%
\pgfpathlineto{\pgfqpoint{3.491514in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{3.494545in}{0.491191in}}%
\pgfpathlineto{\pgfqpoint{3.496464in}{0.492301in}}%
\pgfpathlineto{\pgfqpoint{3.497580in}{0.492944in}}%
\pgfpathlineto{\pgfqpoint{3.499494in}{0.494055in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{3.502541in}{0.495809in}}%
\pgfpathlineto{\pgfqpoint{3.503658in}{0.496452in}}%
\pgfpathlineto{\pgfqpoint{3.505572in}{0.497563in}}%
\pgfpathlineto{\pgfqpoint{3.506688in}{0.498206in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{0.499317in}}%
\pgfpathlineto{\pgfqpoint{3.509719in}{0.499960in}}%
\pgfpathlineto{\pgfqpoint{3.510159in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{3.510249in}{0.475991in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{0.476634in}}%
\pgfpathlineto{\pgfqpoint{3.513279in}{0.477745in}}%
\pgfpathlineto{\pgfqpoint{3.514396in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{3.516398in}{0.479557in}}%
\pgfpathlineto{\pgfqpoint{3.517515in}{0.480258in}}%
\pgfpathlineto{\pgfqpoint{3.519518in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{3.520635in}{0.482071in}}%
\pgfpathlineto{\pgfqpoint{3.522637in}{0.483181in}}%
\pgfpathlineto{\pgfqpoint{3.523754in}{0.483883in}}%
\pgfpathlineto{\pgfqpoint{3.525756in}{0.484994in}}%
\pgfpathlineto{\pgfqpoint{3.526873in}{0.485637in}}%
\pgfpathlineto{\pgfqpoint{3.528787in}{0.486747in}}%
\pgfpathlineto{\pgfqpoint{3.529904in}{0.487390in}}%
\pgfpathlineto{\pgfqpoint{3.531817in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{0.488560in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{0.488560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488507in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633429in}{1.311679in}}%
\pgfpathlineto{\pgfqpoint{0.637974in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{0.639086in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{0.643530in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{0.644642in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{0.661206in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{0.662318in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{0.686963in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{0.688076in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{0.692014in}{1.299271in}}%
\pgfpathlineto{\pgfqpoint{0.693126in}{1.299748in}}%
\pgfpathlineto{\pgfqpoint{0.693529in}{1.299748in}}%
\pgfpathlineto{\pgfqpoint{0.694641in}{1.309053in}}%
\pgfpathlineto{\pgfqpoint{0.703630in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{0.704742in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{0.709185in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{0.710298in}{1.311932in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{0.714900in}{1.334980in}}%
\pgfpathlineto{\pgfqpoint{0.728882in}{1.336062in}}%
\pgfpathlineto{\pgfqpoint{0.729995in}{1.336334in}}%
\pgfpathlineto{\pgfqpoint{0.734943in}{1.337343in}}%
\pgfpathlineto{\pgfqpoint{0.735448in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{0.735448in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{0.736021in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{0.736458in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{0.737569in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{0.739993in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.317666in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.316619in}}%
\pgfpathlineto{\pgfqpoint{0.745145in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{0.748579in}{1.314943in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{0.753629in}{1.313428in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{0.760700in}{1.312005in}}%
\pgfpathlineto{\pgfqpoint{0.761812in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{0.775851in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{0.776963in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{0.781912in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{0.783024in}{1.309033in}}%
\pgfpathlineto{\pgfqpoint{0.794538in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{0.802618in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{0.803731in}{1.296698in}}%
\pgfpathlineto{\pgfqpoint{0.822820in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{0.826861in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{0.827366in}{1.308366in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{1.308317in}}%
\pgfpathlineto{\pgfqpoint{0.841002in}{1.309394in}}%
\pgfpathlineto{\pgfqpoint{0.842114in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{0.852215in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{0.855143in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{0.856658in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{0.857770in}{1.334430in}}%
\pgfpathlineto{\pgfqpoint{0.867264in}{1.335492in}}%
\pgfpathlineto{\pgfqpoint{0.868377in}{1.335779in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{0.872315in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{0.872921in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{0.875345in}{1.345313in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.340095in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{0.878982in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{0.881910in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{0.883022in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{0.886456in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{0.887568in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{1.313238in}}%
\pgfpathlineto{\pgfqpoint{0.893123in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{0.900597in}{1.311776in}}%
\pgfpathlineto{\pgfqpoint{0.901709in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.916253in}{1.310631in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{0.928477in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{1.299237in}}%
\pgfpathlineto{\pgfqpoint{0.934940in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{0.936052in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{0.958172in}{1.297770in}}%
\pgfpathlineto{\pgfqpoint{0.958677in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{0.959284in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{0.980394in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.981507in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{0.985444in}{1.310968in}}%
\pgfpathlineto{\pgfqpoint{0.986557in}{1.311494in}}%
\pgfpathlineto{\pgfqpoint{0.986959in}{1.311494in}}%
\pgfpathlineto{\pgfqpoint{0.987465in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{0.988071in}{1.296581in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.996658in}{1.297941in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{1.002213in}{1.299388in}}%
\pgfpathlineto{\pgfqpoint{1.005646in}{1.300352in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{1.010799in}{1.302413in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{1.012818in}{1.340568in}}%
\pgfpathlineto{\pgfqpoint{1.015242in}{1.340490in}}%
\pgfpathlineto{\pgfqpoint{1.016354in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{1.023424in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.027363in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.028475in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{1.033929in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{1.035041in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{1.055140in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{1.310320in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.069282in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{1.070394in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{1.298228in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{1.087463in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{1.087968in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{1.088575in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{1.093019in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{1.094131in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.296172in}}%
\pgfpathlineto{\pgfqpoint{1.132412in}{1.297225in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{1.138473in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.139585in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{1.144131in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{1.147665in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{1.158776in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{1.163220in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{1.164332in}{1.346458in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{1.346799in}}%
\pgfpathlineto{\pgfqpoint{1.166250in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{1.173321in}{1.336554in}}%
\pgfpathlineto{\pgfqpoint{1.174432in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{1.183523in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{1.186452in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{1.186957in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.190997in}{1.327921in}}%
\pgfpathlineto{\pgfqpoint{1.192109in}{1.317140in}}%
\pgfpathlineto{\pgfqpoint{1.195038in}{1.316146in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{1.315591in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{1.314577in}}%
\pgfpathlineto{\pgfqpoint{1.200695in}{1.314124in}}%
\pgfpathlineto{\pgfqpoint{1.205138in}{1.313087in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{1.216754in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{1.224330in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{1.225442in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{1.229886in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{1.230998in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{1.249179in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{1.274432in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{1.279482in}{1.299680in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.300006in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{1.310251in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{1.297159in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{1.300592in}{1.313199in}}%
\pgfpathlineto{\pgfqpoint{1.301602in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{1.301761in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{1.315238in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.336422in}}%
\pgfpathlineto{\pgfqpoint{1.321299in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{1.321804in}{1.319795in}}%
\pgfpathlineto{\pgfqpoint{1.322410in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{1.322814in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.323824in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{1.323924in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{1.326349in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.327462in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.331502in}{1.316122in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{1.315026in}}%
\pgfpathlineto{\pgfqpoint{1.336047in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{1.339985in}{1.313496in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{1.347056in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{1.348168in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{1.363319in}{1.310334in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{1.369380in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{1.381904in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{1.383015in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.390995in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{1.392107in}{1.296504in}}%
\pgfpathlineto{\pgfqpoint{1.408671in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{1.297877in}}%
\pgfpathlineto{\pgfqpoint{1.414227in}{1.298861in}}%
\pgfpathlineto{\pgfqpoint{1.414732in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{1.415338in}{1.308381in}}%
\pgfpathlineto{\pgfqpoint{1.427358in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{1.428470in}{1.309755in}}%
\pgfpathlineto{\pgfqpoint{1.432913in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{1.437459in}{1.312361in}}%
\pgfpathlineto{\pgfqpoint{1.438571in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{1.441499in}{1.313983in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.334434in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{1.335540in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{1.458671in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{1.459176in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{1.459782in}{1.345474in}}%
\pgfpathlineto{\pgfqpoint{1.462711in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{1.466751in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{1.467863in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{1.315581in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{1.475842in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{1.476954in}{1.313525in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{1.312497in}}%
\pgfpathlineto{\pgfqpoint{1.483015in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{1.501196in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{1.506650in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{1.507762in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{1.309043in}}%
\pgfpathlineto{\pgfqpoint{1.516852in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{1.522306in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{1.523418in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{1.546043in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{1.546548in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{1.547155in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{1.566245in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{1.571295in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{1.572408in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{1.575841in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{1.582911in}{1.297843in}}%
\pgfpathlineto{\pgfqpoint{1.584024in}{1.298184in}}%
\pgfpathlineto{\pgfqpoint{1.588467in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.299694in}}%
\pgfpathlineto{\pgfqpoint{1.593012in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{1.597154in}{1.340631in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.340397in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{1.608770in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{1.612204in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{1.613316in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{1.618264in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{1.619376in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{1.639476in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{1.640588in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.649577in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{1.650931in}{1.300830in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{1.299836in}}%
\pgfpathlineto{\pgfqpoint{1.655740in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{1.661698in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{1.662810in}{1.298136in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{1.675839in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{1.676446in}{1.309642in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{1.308595in}}%
\pgfpathlineto{\pgfqpoint{1.682507in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{1.704728in}{1.296158in}}%
\pgfpathlineto{\pgfqpoint{1.718768in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{1.724829in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{1.729879in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{1.730992in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.733414in}{1.301395in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.310690in}}%
\pgfpathlineto{\pgfqpoint{1.740990in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{1.742103in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{1.743515in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{1.749071in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{1.750183in}{1.346268in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{1.753616in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{1.754223in}{1.336305in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{1.336422in}}%
\pgfpathlineto{\pgfqpoint{1.757758in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{1.772808in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{1.773919in}{1.328286in}}%
\pgfpathlineto{\pgfqpoint{1.778363in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{1.779475in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.782404in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{1.783516in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{1.783919in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{1.785030in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{1.311586in}}%
\pgfpathlineto{\pgfqpoint{1.787051in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{1.792102in}{1.300674in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{1.798060in}{1.312059in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{1.809676in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{1.810788in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{1.814726in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{1.815839in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{1.823919in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{1.836545in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{1.859170in}{1.297707in}}%
\pgfpathlineto{\pgfqpoint{1.860283in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{1.864726in}{1.299149in}}%
\pgfpathlineto{\pgfqpoint{1.865838in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{1.867756in}{1.300113in}}%
\pgfpathlineto{\pgfqpoint{1.868868in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{1.310437in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{1.882907in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{1.884020in}{1.312351in}}%
\pgfpathlineto{\pgfqpoint{1.886948in}{1.313233in}}%
\pgfpathlineto{\pgfqpoint{1.887453in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{1.888059in}{1.335214in}}%
\pgfpathlineto{\pgfqpoint{1.901594in}{1.336247in}}%
\pgfpathlineto{\pgfqpoint{1.902707in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.907655in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.908261in}{1.319634in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.319678in}}%
\pgfpathlineto{\pgfqpoint{1.909675in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{1.910685in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{1.911796in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{1.914220in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{1.915333in}{1.317237in}}%
\pgfpathlineto{\pgfqpoint{1.918260in}{1.316224in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.922806in}{1.314612in}}%
\pgfpathlineto{\pgfqpoint{1.923918in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{1.928361in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{1.929473in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{1.937452in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{1.311542in}}%
\pgfpathlineto{\pgfqpoint{1.949573in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{1.950686in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{1.956139in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.968765in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{1.978361in}{1.296499in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{1.297799in}}%
\pgfpathlineto{\pgfqpoint{2.001088in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{2.001593in}{1.308498in}}%
\pgfpathlineto{\pgfqpoint{2.002199in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{2.014219in}{1.309569in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.309906in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{1.310992in}}%
\pgfpathlineto{\pgfqpoint{2.020887in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{2.024320in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{2.025432in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{2.028360in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{2.029518in}{1.334527in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{2.041089in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{2.045532in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{2.046037in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{2.046643in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{2.053612in}{1.317013in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.316404in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{1.315459in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{1.314933in}}%
\pgfpathlineto{\pgfqpoint{2.062703in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{2.063815in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{2.069269in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{2.070381in}{1.312093in}}%
\pgfpathlineto{\pgfqpoint{2.086945in}{1.311041in}}%
\pgfpathlineto{\pgfqpoint{2.088058in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.309365in}}%
\pgfpathlineto{\pgfqpoint{2.102601in}{1.308921in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{1.298905in}}%
\pgfpathlineto{\pgfqpoint{2.109167in}{1.297814in}}%
\pgfpathlineto{\pgfqpoint{2.110279in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{2.133409in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{2.133914in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{2.134521in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{2.153713in}{1.309701in}}%
\pgfpathlineto{\pgfqpoint{2.157651in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{2.158764in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{2.162197in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{2.163712in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{2.164217in}{1.296991in}}%
\pgfpathlineto{\pgfqpoint{2.164823in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{2.170782in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{2.171895in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{2.175833in}{1.299548in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{2.181611in}{1.344582in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.340470in}}%
\pgfpathlineto{\pgfqpoint{2.189974in}{1.340324in}}%
\pgfpathlineto{\pgfqpoint{2.191086in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{2.193004in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.315864in}}%
\pgfpathlineto{\pgfqpoint{2.197550in}{1.314826in}}%
\pgfpathlineto{\pgfqpoint{2.198662in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{2.203105in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{2.204217in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{2.212701in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.213813in}{1.311762in}}%
\pgfpathlineto{\pgfqpoint{2.229873in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{2.230985in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.309959in}}%
\pgfpathlineto{\pgfqpoint{2.238560in}{1.300323in}}%
\pgfpathlineto{\pgfqpoint{2.243004in}{1.299271in}}%
\pgfpathlineto{\pgfqpoint{2.244116in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{2.251084in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{2.252197in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{2.263205in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{2.263710in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{2.264317in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{2.270276in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{2.271389in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{2.289468in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{2.290983in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{2.292094in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{2.305124in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{2.306237in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{2.311185in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{2.312297in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{2.316235in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{2.317348in}{1.300615in}}%
\pgfpathlineto{\pgfqpoint{2.320275in}{1.301546in}}%
\pgfpathlineto{\pgfqpoint{2.321387in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{2.327851in}{1.311922in}}%
\pgfpathlineto{\pgfqpoint{2.329109in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{2.334417in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{2.335529in}{1.345951in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{2.339972in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.340477in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.341589in}{1.313413in}}%
\pgfpathlineto{\pgfqpoint{2.350073in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{2.351185in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{2.361689in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.362194in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{2.362801in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{2.366841in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{2.367244in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{2.368356in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{2.372800in}{1.311357in}}%
\pgfpathlineto{\pgfqpoint{2.373912in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{2.377850in}{1.300844in}}%
\pgfpathlineto{\pgfqpoint{2.378963in}{1.300454in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.387951in}{1.298822in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{1.311767in}}%
\pgfpathlineto{\pgfqpoint{2.397042in}{1.310734in}}%
\pgfpathlineto{\pgfqpoint{2.398155in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{2.402598in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{2.403710in}{1.308843in}}%
\pgfpathlineto{\pgfqpoint{2.422799in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{2.423911in}{1.296518in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{2.446134in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{2.450577in}{1.298944in}}%
\pgfpathlineto{\pgfqpoint{2.451689in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{2.456234in}{1.309545in}}%
\pgfpathlineto{\pgfqpoint{2.464213in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{2.465326in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{2.470881in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{2.472294in}{1.312911in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{2.473405in}{1.335360in}}%
\pgfpathlineto{\pgfqpoint{2.488455in}{1.336432in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{2.493505in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{1.319347in}}%
\pgfpathlineto{\pgfqpoint{2.494617in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{2.496031in}{1.319522in}}%
\pgfpathlineto{\pgfqpoint{2.496536in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{2.498051in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{2.499162in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{2.503203in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{2.506132in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{2.507244in}{1.315216in}}%
\pgfpathlineto{\pgfqpoint{2.510677in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{2.511789in}{1.313788in}}%
\pgfpathlineto{\pgfqpoint{2.516737in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{2.534011in}{1.310953in}}%
\pgfpathlineto{\pgfqpoint{2.537949in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.309550in}}%
\pgfpathlineto{\pgfqpoint{2.545525in}{1.308483in}}%
\pgfpathlineto{\pgfqpoint{2.546637in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{2.556737in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{2.566232in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{2.567344in}{1.296314in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{2.581991in}{1.297624in}}%
\pgfpathlineto{\pgfqpoint{2.586939in}{1.298691in}}%
\pgfpathlineto{\pgfqpoint{2.588051in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.588454in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.588959in}{1.308576in}}%
\pgfpathlineto{\pgfqpoint{2.589565in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{2.600575in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{2.601687in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.606130in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{2.607243in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{2.610676in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{1.313121in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{2.615828in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{2.627445in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{2.632393in}{1.336953in}}%
\pgfpathlineto{\pgfqpoint{2.632898in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{2.633504in}{1.345854in}}%
\pgfpathlineto{\pgfqpoint{2.635423in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{2.636534in}{1.318407in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{2.640575in}{1.316682in}}%
\pgfpathlineto{\pgfqpoint{2.643504in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{1.314188in}}%
\pgfpathlineto{\pgfqpoint{2.649161in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.654109in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{2.655222in}{1.312361in}}%
\pgfpathlineto{\pgfqpoint{2.672291in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{2.673403in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{2.678352in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{2.689968in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{2.691079in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{2.697038in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{2.720775in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{2.721280in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{2.721887in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{2.738957in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{2.740069in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{2.744007in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{2.745120in}{1.311192in}}%
\pgfpathlineto{\pgfqpoint{2.748553in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{2.749665in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{2.752593in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{2.753098in}{1.314188in}}%
\pgfpathlineto{\pgfqpoint{2.753099in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{2.753667in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{2.759766in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{2.763704in}{1.300021in}}%
\pgfpathlineto{\pgfqpoint{2.764923in}{1.335345in}}%
\pgfpathlineto{\pgfqpoint{2.768249in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{2.768754in}{1.344709in}}%
\pgfpathlineto{\pgfqpoint{2.769361in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{2.770775in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{2.771886in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{2.777340in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{2.778350in}{1.345215in}}%
\pgfpathlineto{\pgfqpoint{2.778351in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{2.778449in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{2.781381in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{2.782493in}{1.315186in}}%
\pgfpathlineto{\pgfqpoint{2.786431in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{2.787543in}{1.313671in}}%
\pgfpathlineto{\pgfqpoint{2.792997in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{2.794109in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{2.812693in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{1.310968in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.309871in}}%
\pgfpathlineto{\pgfqpoint{2.823401in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{2.824309in}{1.309789in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{1.300128in}}%
\pgfpathlineto{\pgfqpoint{2.829865in}{1.299090in}}%
\pgfpathlineto{\pgfqpoint{2.830977in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{2.838450in}{1.297658in}}%
\pgfpathlineto{\pgfqpoint{2.839563in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{2.851077in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{2.851582in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{2.852188in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{2.859157in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{2.860269in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{2.875319in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{2.876431in}{1.309248in}}%
\pgfpathlineto{\pgfqpoint{2.878854in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{2.879966in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{2.891480in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.892593in}{1.297492in}}%
\pgfpathlineto{\pgfqpoint{2.897541in}{1.298555in}}%
\pgfpathlineto{\pgfqpoint{2.898653in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{2.902591in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{2.903704in}{1.300586in}}%
\pgfpathlineto{\pgfqpoint{2.906631in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{1.311041in}}%
\pgfpathlineto{\pgfqpoint{2.914207in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{2.915319in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{2.920773in}{1.345542in}}%
\pgfpathlineto{\pgfqpoint{2.921885in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{2.925318in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{2.926430in}{1.313720in}}%
\pgfpathlineto{\pgfqpoint{2.932389in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{2.950065in}{1.312980in}}%
\pgfpathlineto{\pgfqpoint{2.950570in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{2.951176in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{2.959661in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{2.960773in}{1.301638in}}%
\pgfpathlineto{\pgfqpoint{2.964711in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{2.965824in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{2.971277in}{1.299178in}}%
\pgfpathlineto{\pgfqpoint{2.972389in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.978449in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{2.983398in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{2.984510in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{2.988954in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{2.990066in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{2.999054in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{3.000167in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{3.010165in}{1.308507in}}%
\pgfpathlineto{\pgfqpoint{3.011277in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{3.031377in}{1.297517in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{3.036933in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{1.299349in}}%
\pgfpathlineto{\pgfqpoint{3.041478in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{3.050569in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{3.051682in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{3.056124in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{3.057237in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{3.058145in}{1.312790in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{3.059256in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{3.075316in}{1.336627in}}%
\pgfpathlineto{\pgfqpoint{3.076429in}{1.336909in}}%
\pgfpathlineto{\pgfqpoint{3.079356in}{1.337440in}}%
\pgfpathlineto{\pgfqpoint{3.079861in}{1.319118in}}%
\pgfpathlineto{\pgfqpoint{3.080468in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{3.082892in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{3.083397in}{1.328842in}}%
\pgfpathlineto{\pgfqpoint{3.084003in}{1.328676in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{3.086023in}{1.318358in}}%
\pgfpathlineto{\pgfqpoint{3.088952in}{1.317262in}}%
\pgfpathlineto{\pgfqpoint{3.090064in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{3.092993in}{1.315678in}}%
\pgfpathlineto{\pgfqpoint{3.094105in}{1.315143in}}%
\pgfpathlineto{\pgfqpoint{3.097538in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{3.098651in}{1.313735in}}%
\pgfpathlineto{\pgfqpoint{3.103599in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{3.104711in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{3.119760in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{3.120872in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{3.124810in}{1.309798in}}%
\pgfpathlineto{\pgfqpoint{3.125922in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{1.308327in}}%
\pgfpathlineto{\pgfqpoint{3.134003in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{3.142992in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{3.144104in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{3.172284in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{3.173397in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{3.175820in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{3.176931in}{1.308668in}}%
\pgfpathlineto{\pgfqpoint{3.187436in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{3.188548in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{3.192991in}{1.311187in}}%
\pgfpathlineto{\pgfqpoint{3.194104in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{3.197537in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{1.313316in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{3.212688in}{1.335725in}}%
\pgfpathlineto{\pgfqpoint{3.213801in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{3.218749in}{1.337007in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{1.346063in}}%
\pgfpathlineto{\pgfqpoint{3.219894in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{3.221274in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{3.222385in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{3.224809in}{1.317822in}}%
\pgfpathlineto{\pgfqpoint{3.225922in}{1.317179in}}%
\pgfpathlineto{\pgfqpoint{3.228849in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{3.229962in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{3.233395in}{1.314563in}}%
\pgfpathlineto{\pgfqpoint{3.234507in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{3.238950in}{1.313023in}}%
\pgfpathlineto{\pgfqpoint{3.240062in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{3.248546in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{3.249658in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{3.261677in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{3.262789in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.269758in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{3.270870in}{1.308824in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{3.277940in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{3.283899in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{3.285012in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{1.298228in}}%
\pgfpathlineto{\pgfqpoint{3.308646in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.308225in}}%
\pgfpathlineto{\pgfqpoint{3.325313in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{3.326425in}{1.309686in}}%
\pgfpathlineto{\pgfqpoint{3.330363in}{1.310675in}}%
\pgfpathlineto{\pgfqpoint{3.331476in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{3.334909in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{3.336021in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{3.338949in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{3.340062in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{3.341979in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{3.343091in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{3.351575in}{1.335370in}}%
\pgfpathlineto{\pgfqpoint{3.352688in}{1.335667in}}%
\pgfpathlineto{\pgfqpoint{3.355110in}{1.336115in}}%
\pgfpathlineto{\pgfqpoint{3.355615in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{3.356222in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{3.358747in}{1.340310in}}%
\pgfpathlineto{\pgfqpoint{3.364201in}{1.340212in}}%
\pgfpathlineto{\pgfqpoint{3.365313in}{1.316512in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{3.369354in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{3.373292in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{3.374404in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{3.379858in}{1.312468in}}%
\pgfpathlineto{\pgfqpoint{3.380970in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{3.400161in}{1.310875in}}%
\pgfpathlineto{\pgfqpoint{3.408140in}{1.309764in}}%
\pgfpathlineto{\pgfqpoint{3.409252in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{3.411170in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{3.412282in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{3.416726in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{3.417838in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{3.425311in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{3.438948in}{1.297614in}}%
\pgfpathlineto{\pgfqpoint{3.439453in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{3.440059in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{3.465715in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{3.466220in}{1.310003in}}%
\pgfpathlineto{\pgfqpoint{3.466221in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{3.466777in}{1.296201in}}%
\pgfpathlineto{\pgfqpoint{3.478341in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{3.479454in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{3.484402in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{3.485514in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{3.489452in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.490565in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{3.493492in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{3.494628in}{1.311255in}}%
\pgfpathlineto{\pgfqpoint{3.499553in}{1.311966in}}%
\pgfpathlineto{\pgfqpoint{3.500665in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{3.506624in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{3.507736in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{3.510159in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{3.516219in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{3.517331in}{1.312780in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{3.531876in}{1.312268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{0.488507in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676798in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{0.405867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488507in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{3.676798in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{0.405867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975011in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.975011in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975011in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975011in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581063in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{4.581063in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581063in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581063in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187116in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{5.187116in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187116in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187116in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793169in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{5.793169in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793169in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793169in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399222in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{6.399222in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399222in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399222in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005274in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{7.005274in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005274in}{0.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.005274in,y=0.308645in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424234in,y=0.166670in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{0.451729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{0.841464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.231199in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.231199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975011in}{0.451788in}}%
\pgfpathlineto{\pgfqpoint{3.975426in}{0.453202in}}%
\pgfpathlineto{\pgfqpoint{3.975747in}{0.469548in}}%
\pgfpathlineto{\pgfqpoint{3.976068in}{0.668188in}}%
\pgfpathlineto{\pgfqpoint{3.976245in}{1.310759in}}%
\pgfpathlineto{\pgfqpoint{3.976246in}{0.451788in}}%
\pgfpathlineto{\pgfqpoint{3.977072in}{0.487827in}}%
\pgfpathlineto{\pgfqpoint{3.979590in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{3.981516in}{0.884698in}}%
\pgfpathlineto{\pgfqpoint{3.982632in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{3.985663in}{0.887095in}}%
\pgfpathlineto{\pgfqpoint{3.987576in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{3.988692in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{3.990606in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{3.991723in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{3.993636in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{3.994752in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{3.996666in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{3.997783in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{3.999696in}{0.895221in}}%
\pgfpathlineto{\pgfqpoint{4.000813in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{4.002727in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{4.003844in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{4.005757in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{4.006874in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{4.008788in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{4.009905in}{0.901126in}}%
\pgfpathlineto{\pgfqpoint{4.011819in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{4.012936in}{0.902879in}}%
\pgfpathlineto{\pgfqpoint{4.014850in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{0.904633in}}%
\pgfpathlineto{\pgfqpoint{4.017880in}{0.905744in}}%
\pgfpathlineto{\pgfqpoint{4.018997in}{0.906387in}}%
\pgfpathlineto{\pgfqpoint{4.020911in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{4.022028in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{4.023942in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{4.025059in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{4.026973in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{4.028090in}{0.911648in}}%
\pgfpathlineto{\pgfqpoint{4.030005in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{4.031121in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{4.033061in}{0.914513in}}%
\pgfpathlineto{\pgfqpoint{4.034178in}{0.915156in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.916267in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{4.039120in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{4.040237in}{0.918664in}}%
\pgfpathlineto{\pgfqpoint{4.042150in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{4.043266in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{4.045180in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{4.046296in}{0.922171in}}%
\pgfpathlineto{\pgfqpoint{4.048209in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{4.049326in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{4.051240in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{4.052356in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{4.057300in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{4.058416in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{4.060330in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{4.061447in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{4.063360in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{4.064477in}{0.932694in}}%
\pgfpathlineto{\pgfqpoint{4.066391in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{4.067508in}{0.934448in}}%
\pgfpathlineto{\pgfqpoint{4.069421in}{0.935559in}}%
\pgfpathlineto{\pgfqpoint{4.070538in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{0.937312in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{4.075483in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{4.076599in}{0.939709in}}%
\pgfpathlineto{\pgfqpoint{4.078513in}{0.940820in}}%
\pgfpathlineto{\pgfqpoint{4.079630in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{4.081544in}{0.942574in}}%
\pgfpathlineto{\pgfqpoint{4.082661in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{4.084575in}{0.944328in}}%
\pgfpathlineto{\pgfqpoint{4.085692in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{4.086715in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{4.087737in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{4.089745in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{4.090862in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{4.092864in}{0.702208in}}%
\pgfpathlineto{\pgfqpoint{4.093981in}{0.702910in}}%
\pgfpathlineto{\pgfqpoint{4.095984in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{4.097101in}{0.704722in}}%
\pgfpathlineto{\pgfqpoint{4.099103in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{4.100220in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{4.102222in}{0.707645in}}%
\pgfpathlineto{\pgfqpoint{4.103339in}{0.708288in}}%
\pgfpathlineto{\pgfqpoint{4.105253in}{0.709399in}}%
\pgfpathlineto{\pgfqpoint{4.106369in}{0.710042in}}%
\pgfpathlineto{\pgfqpoint{4.108283in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{4.109399in}{0.711796in}}%
\pgfpathlineto{\pgfqpoint{4.111313in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{4.112430in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{4.114343in}{0.714660in}}%
\pgfpathlineto{\pgfqpoint{4.115460in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{4.117374in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{4.118490in}{0.717057in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{0.718168in}}%
\pgfpathlineto{\pgfqpoint{4.121521in}{0.718811in}}%
\pgfpathlineto{\pgfqpoint{4.123435in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{4.124552in}{0.720565in}}%
\pgfpathlineto{\pgfqpoint{4.126465in}{0.721676in}}%
\pgfpathlineto{\pgfqpoint{4.127582in}{0.722319in}}%
\pgfpathlineto{\pgfqpoint{4.129496in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{4.130613in}{0.724073in}}%
\pgfpathlineto{\pgfqpoint{4.132527in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{4.133644in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{4.135558in}{0.726937in}}%
\pgfpathlineto{\pgfqpoint{4.136675in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{4.138589in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{4.139706in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{4.141618in}{0.730445in}}%
\pgfpathlineto{\pgfqpoint{4.142735in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{4.144648in}{0.732199in}}%
\pgfpathlineto{\pgfqpoint{4.145765in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{4.147677in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{4.148794in}{0.734595in}}%
\pgfpathlineto{\pgfqpoint{4.150707in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{4.151824in}{0.736349in}}%
\pgfpathlineto{\pgfqpoint{4.153737in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{4.154853in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{4.156767in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{4.157883in}{0.739857in}}%
\pgfpathlineto{\pgfqpoint{4.159796in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{4.160913in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{4.162826in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{4.163943in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{4.165856in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{4.166973in}{0.745118in}}%
\pgfpathlineto{\pgfqpoint{4.168887in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{4.171917in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{4.173033in}{0.748626in}}%
\pgfpathlineto{\pgfqpoint{4.174947in}{0.749737in}}%
\pgfpathlineto{\pgfqpoint{4.176064in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{4.177977in}{0.751490in}}%
\pgfpathlineto{\pgfqpoint{4.179094in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{4.181008in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{0.753887in}}%
\pgfpathlineto{\pgfqpoint{4.184038in}{0.754998in}}%
\pgfpathlineto{\pgfqpoint{4.185155in}{0.755641in}}%
\pgfpathlineto{\pgfqpoint{4.187069in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{4.188186in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{4.190100in}{0.758506in}}%
\pgfpathlineto{\pgfqpoint{4.191217in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{4.193131in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{4.194247in}{0.760902in}}%
\pgfpathlineto{\pgfqpoint{4.196161in}{0.762013in}}%
\pgfpathlineto{\pgfqpoint{4.197278in}{0.762656in}}%
\pgfpathlineto{\pgfqpoint{4.199209in}{0.763767in}}%
\pgfpathlineto{\pgfqpoint{4.200326in}{0.764410in}}%
\pgfpathlineto{\pgfqpoint{4.202239in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.766164in}}%
\pgfpathlineto{\pgfqpoint{4.205269in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{4.206386in}{0.767918in}}%
\pgfpathlineto{\pgfqpoint{4.208299in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{4.209416in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{4.211329in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{4.212446in}{0.771425in}}%
\pgfpathlineto{\pgfqpoint{4.214360in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{4.215476in}{0.773179in}}%
\pgfpathlineto{\pgfqpoint{4.217390in}{0.774290in}}%
\pgfpathlineto{\pgfqpoint{4.218507in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{4.220420in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{4.221537in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{4.223450in}{0.777797in}}%
\pgfpathlineto{\pgfqpoint{4.224567in}{0.778441in}}%
\pgfpathlineto{\pgfqpoint{4.226481in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{4.227598in}{0.780194in}}%
\pgfpathlineto{\pgfqpoint{4.229512in}{0.781305in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{0.781948in}}%
\pgfpathlineto{\pgfqpoint{4.232543in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{0.783702in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{4.236690in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{4.238604in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{4.239721in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{4.241635in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{4.242752in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{4.244666in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.790717in}}%
\pgfpathlineto{\pgfqpoint{4.247697in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{4.248814in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{4.250728in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{4.251845in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{4.253760in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.253795in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{4.253884in}{0.623562in}}%
\pgfpathlineto{\pgfqpoint{4.254906in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{4.256914in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{4.258031in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{4.260033in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{4.261150in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{0.628940in}}%
\pgfpathlineto{\pgfqpoint{4.264270in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{4.266272in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{4.267389in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{4.269391in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{4.272421in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{4.273538in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{4.275451in}{0.636072in}}%
\pgfpathlineto{\pgfqpoint{4.276568in}{0.636715in}}%
\pgfpathlineto{\pgfqpoint{4.278482in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{0.638469in}}%
\pgfpathlineto{\pgfqpoint{4.281512in}{0.639580in}}%
\pgfpathlineto{\pgfqpoint{4.282629in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{4.284543in}{0.641334in}}%
\pgfpathlineto{\pgfqpoint{4.285660in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{4.287574in}{0.643087in}}%
\pgfpathlineto{\pgfqpoint{4.288691in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{4.290605in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{4.293635in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{4.294752in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{4.296666in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{4.299697in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{4.300814in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{4.302742in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{4.303859in}{0.652500in}}%
\pgfpathlineto{\pgfqpoint{4.305772in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{4.308802in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{4.309919in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{4.311833in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{4.312949in}{0.657761in}}%
\pgfpathlineto{\pgfqpoint{4.314863in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{4.315980in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{4.317893in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{4.320923in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{4.322040in}{0.663022in}}%
\pgfpathlineto{\pgfqpoint{4.323954in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{4.325070in}{0.664776in}}%
\pgfpathlineto{\pgfqpoint{4.326984in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{4.328101in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{4.330015in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{0.668284in}}%
\pgfpathlineto{\pgfqpoint{4.333046in}{0.669395in}}%
\pgfpathlineto{\pgfqpoint{4.334163in}{0.670038in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{4.337193in}{0.671791in}}%
\pgfpathlineto{\pgfqpoint{4.339108in}{0.672902in}}%
\pgfpathlineto{\pgfqpoint{4.340225in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{4.342139in}{0.674656in}}%
\pgfpathlineto{\pgfqpoint{4.343255in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{4.345170in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{4.346287in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{4.348201in}{0.678164in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.678807in}}%
\pgfpathlineto{\pgfqpoint{4.351239in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{4.352355in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{4.354268in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{4.355385in}{0.682314in}}%
\pgfpathlineto{\pgfqpoint{4.357298in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.358415in}{0.684068in}}%
\pgfpathlineto{\pgfqpoint{4.360328in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{4.361445in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{4.363358in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{4.364475in}{0.687576in}}%
\pgfpathlineto{\pgfqpoint{4.366388in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{4.367505in}{0.689329in}}%
\pgfpathlineto{\pgfqpoint{4.369418in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{4.370535in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{4.372449in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{4.373565in}{0.692837in}}%
\pgfpathlineto{\pgfqpoint{4.375479in}{0.693948in}}%
\pgfpathlineto{\pgfqpoint{4.376595in}{0.694591in}}%
\pgfpathlineto{\pgfqpoint{4.378509in}{0.695702in}}%
\pgfpathlineto{\pgfqpoint{4.379626in}{0.696345in}}%
\pgfpathlineto{\pgfqpoint{4.381540in}{0.697455in}}%
\pgfpathlineto{\pgfqpoint{4.382656in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{4.384570in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{4.385687in}{0.699852in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.700963in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{4.390632in}{0.702717in}}%
\pgfpathlineto{\pgfqpoint{4.391748in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{4.393662in}{0.704471in}}%
\pgfpathlineto{\pgfqpoint{4.394779in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{4.396217in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{4.396306in}{0.578860in}}%
\pgfpathlineto{\pgfqpoint{4.397329in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{4.399337in}{0.580614in}}%
\pgfpathlineto{\pgfqpoint{4.400454in}{0.581315in}}%
\pgfpathlineto{\pgfqpoint{4.402456in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{4.403573in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{4.406692in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{4.408694in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{4.411814in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{4.412930in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{4.414844in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{4.418991in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{4.420905in}{0.593124in}}%
\pgfpathlineto{\pgfqpoint{4.422022in}{0.593767in}}%
\pgfpathlineto{\pgfqpoint{4.423936in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{4.425052in}{0.595521in}}%
\pgfpathlineto{\pgfqpoint{4.426967in}{0.596632in}}%
\pgfpathlineto{\pgfqpoint{4.428083in}{0.597275in}}%
\pgfpathlineto{\pgfqpoint{4.429045in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{4.429134in}{0.524795in}}%
\pgfpathlineto{\pgfqpoint{4.430156in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{4.432164in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{4.433282in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{0.528361in}}%
\pgfpathlineto{\pgfqpoint{4.436400in}{0.529062in}}%
\pgfpathlineto{\pgfqpoint{4.438402in}{0.530173in}}%
\pgfpathlineto{\pgfqpoint{4.439519in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{4.441521in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{4.442638in}{0.532687in}}%
\pgfpathlineto{\pgfqpoint{4.444640in}{0.533797in}}%
\pgfpathlineto{\pgfqpoint{4.445757in}{0.534440in}}%
\pgfpathlineto{\pgfqpoint{4.447670in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{4.448787in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{4.450701in}{0.537305in}}%
\pgfpathlineto{\pgfqpoint{4.451817in}{0.537948in}}%
\pgfpathlineto{\pgfqpoint{4.453731in}{0.539059in}}%
\pgfpathlineto{\pgfqpoint{4.454848in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{4.456762in}{0.540813in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{4.459792in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{4.460909in}{0.543210in}}%
\pgfpathlineto{\pgfqpoint{4.462823in}{0.544320in}}%
\pgfpathlineto{\pgfqpoint{4.463940in}{0.544963in}}%
\pgfpathlineto{\pgfqpoint{4.465854in}{0.546074in}}%
\pgfpathlineto{\pgfqpoint{4.466971in}{0.546717in}}%
\pgfpathlineto{\pgfqpoint{4.468885in}{0.547828in}}%
\pgfpathlineto{\pgfqpoint{4.470001in}{0.548471in}}%
\pgfpathlineto{\pgfqpoint{4.471915in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{4.473032in}{0.550225in}}%
\pgfpathlineto{\pgfqpoint{4.474947in}{0.551335in}}%
\pgfpathlineto{\pgfqpoint{4.476063in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{4.477977in}{0.553089in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{0.553732in}}%
\pgfpathlineto{\pgfqpoint{4.481022in}{0.554843in}}%
\pgfpathlineto{\pgfqpoint{4.482139in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{4.484052in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{4.485169in}{0.557240in}}%
\pgfpathlineto{\pgfqpoint{4.487082in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{4.488199in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{4.490113in}{0.560104in}}%
\pgfpathlineto{\pgfqpoint{4.491229in}{0.560748in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{4.494260in}{0.562501in}}%
\pgfpathlineto{\pgfqpoint{4.496173in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{4.497290in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{4.499204in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{4.500321in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{4.502235in}{0.567120in}}%
\pgfpathlineto{\pgfqpoint{4.503351in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{4.505265in}{0.568874in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{0.569517in}}%
\pgfpathlineto{\pgfqpoint{4.508296in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{4.509413in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{4.511327in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{4.512444in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{4.514358in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{4.515474in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{4.517389in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{4.518506in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{4.520420in}{0.577643in}}%
\pgfpathlineto{\pgfqpoint{4.521536in}{0.578286in}}%
\pgfpathlineto{\pgfqpoint{4.523451in}{0.579396in}}%
\pgfpathlineto{\pgfqpoint{4.524568in}{0.580039in}}%
\pgfpathlineto{\pgfqpoint{4.526482in}{0.581150in}}%
\pgfpathlineto{\pgfqpoint{4.527599in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{4.528033in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{4.528124in}{0.516908in}}%
\pgfpathlineto{\pgfqpoint{4.529145in}{0.517551in}}%
\pgfpathlineto{\pgfqpoint{4.531155in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{4.532272in}{0.519363in}}%
\pgfpathlineto{\pgfqpoint{4.534276in}{0.520474in}}%
\pgfpathlineto{\pgfqpoint{4.535393in}{0.521175in}}%
\pgfpathlineto{\pgfqpoint{4.537397in}{0.522286in}}%
\pgfpathlineto{\pgfqpoint{4.538514in}{0.522987in}}%
\pgfpathlineto{\pgfqpoint{4.540518in}{0.524098in}}%
\pgfpathlineto{\pgfqpoint{4.541635in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{4.543639in}{0.525910in}}%
\pgfpathlineto{\pgfqpoint{4.544756in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{4.546669in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{4.547786in}{0.528307in}}%
\pgfpathlineto{\pgfqpoint{4.549700in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{4.550817in}{0.530061in}}%
\pgfpathlineto{\pgfqpoint{4.552731in}{0.531172in}}%
\pgfpathlineto{\pgfqpoint{4.553847in}{0.531815in}}%
\pgfpathlineto{\pgfqpoint{4.555761in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{4.556878in}{0.533569in}}%
\pgfpathlineto{\pgfqpoint{4.558792in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{4.559909in}{0.535322in}}%
\pgfpathlineto{\pgfqpoint{4.561823in}{0.536433in}}%
\pgfpathlineto{\pgfqpoint{4.562939in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{4.564854in}{0.538187in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{0.538245in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{0.494987in}}%
\pgfpathlineto{\pgfqpoint{4.565595in}{0.495397in}}%
\pgfpathlineto{\pgfqpoint{4.567605in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{4.568722in}{0.497209in}}%
\pgfpathlineto{\pgfqpoint{4.570724in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{4.571841in}{0.499021in}}%
\pgfpathlineto{\pgfqpoint{4.573843in}{0.500132in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{0.500834in}}%
\pgfpathlineto{\pgfqpoint{4.576962in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{4.578079in}{0.502587in}}%
\pgfpathlineto{\pgfqpoint{4.579992in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{4.581108in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{4.583022in}{0.505452in}}%
\pgfpathlineto{\pgfqpoint{4.584139in}{0.506095in}}%
\pgfpathlineto{\pgfqpoint{4.586052in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{4.589083in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{4.590200in}{0.509603in}}%
\pgfpathlineto{\pgfqpoint{4.592113in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{4.595144in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{4.596261in}{0.513110in}}%
\pgfpathlineto{\pgfqpoint{4.598174in}{0.514221in}}%
\pgfpathlineto{\pgfqpoint{4.599291in}{0.514864in}}%
\pgfpathlineto{\pgfqpoint{4.601205in}{0.515975in}}%
\pgfpathlineto{\pgfqpoint{4.602322in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{4.604236in}{0.517728in}}%
\pgfpathlineto{\pgfqpoint{4.605353in}{0.518372in}}%
\pgfpathlineto{\pgfqpoint{4.607267in}{0.519482in}}%
\pgfpathlineto{\pgfqpoint{4.608384in}{0.520125in}}%
\pgfpathlineto{\pgfqpoint{4.610298in}{0.521236in}}%
\pgfpathlineto{\pgfqpoint{4.611415in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{4.613329in}{0.522990in}}%
\pgfpathlineto{\pgfqpoint{4.614446in}{0.523633in}}%
\pgfpathlineto{\pgfqpoint{4.616360in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{4.617477in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{4.619417in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{4.620534in}{0.527141in}}%
\pgfpathlineto{\pgfqpoint{4.622446in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{4.623563in}{0.528894in}}%
\pgfpathlineto{\pgfqpoint{4.625476in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{4.626593in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{4.628506in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{4.629622in}{0.532402in}}%
\pgfpathlineto{\pgfqpoint{4.631536in}{0.533513in}}%
\pgfpathlineto{\pgfqpoint{4.632652in}{0.534156in}}%
\pgfpathlineto{\pgfqpoint{4.634566in}{0.535267in}}%
\pgfpathlineto{\pgfqpoint{4.635682in}{0.535910in}}%
\pgfpathlineto{\pgfqpoint{4.637596in}{0.537020in}}%
\pgfpathlineto{\pgfqpoint{4.638712in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{4.640626in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{4.641742in}{0.539417in}}%
\pgfpathlineto{\pgfqpoint{4.643656in}{0.540528in}}%
\pgfpathlineto{\pgfqpoint{4.644772in}{0.541171in}}%
\pgfpathlineto{\pgfqpoint{4.646686in}{0.542282in}}%
\pgfpathlineto{\pgfqpoint{4.647803in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{4.649717in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{4.650833in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{4.652747in}{0.545789in}}%
\pgfpathlineto{\pgfqpoint{4.653864in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{4.655777in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{4.658808in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{4.659925in}{0.549940in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{4.662955in}{0.551694in}}%
\pgfpathlineto{\pgfqpoint{4.664869in}{0.552805in}}%
\pgfpathlineto{\pgfqpoint{4.665986in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{4.669017in}{0.555201in}}%
\pgfpathlineto{\pgfqpoint{4.670931in}{0.556312in}}%
\pgfpathlineto{\pgfqpoint{4.672048in}{0.556955in}}%
\pgfpathlineto{\pgfqpoint{4.673486in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{4.673576in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{4.674598in}{0.505424in}}%
\pgfpathlineto{\pgfqpoint{4.676606in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{4.677723in}{0.507236in}}%
\pgfpathlineto{\pgfqpoint{4.679725in}{0.508347in}}%
\pgfpathlineto{\pgfqpoint{4.680842in}{0.509048in}}%
\pgfpathlineto{\pgfqpoint{4.682845in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{4.683962in}{0.510861in}}%
\pgfpathlineto{\pgfqpoint{4.685964in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{4.687081in}{0.512673in}}%
\pgfpathlineto{\pgfqpoint{4.689083in}{0.513784in}}%
\pgfpathlineto{\pgfqpoint{4.690200in}{0.514427in}}%
\pgfpathlineto{\pgfqpoint{4.692114in}{0.515537in}}%
\pgfpathlineto{\pgfqpoint{4.693230in}{0.516181in}}%
\pgfpathlineto{\pgfqpoint{4.695144in}{0.517291in}}%
\pgfpathlineto{\pgfqpoint{4.696260in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{4.698174in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{4.699291in}{0.519688in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{0.520799in}}%
\pgfpathlineto{\pgfqpoint{4.702321in}{0.521442in}}%
\pgfpathlineto{\pgfqpoint{4.704235in}{0.522553in}}%
\pgfpathlineto{\pgfqpoint{4.705351in}{0.523196in}}%
\pgfpathlineto{\pgfqpoint{4.707265in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{0.524950in}}%
\pgfpathlineto{\pgfqpoint{4.710296in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{4.711413in}{0.526703in}}%
\pgfpathlineto{\pgfqpoint{4.713326in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{4.714443in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{4.716357in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{4.717474in}{0.530211in}}%
\pgfpathlineto{\pgfqpoint{4.719388in}{0.531322in}}%
\pgfpathlineto{\pgfqpoint{4.720505in}{0.531965in}}%
\pgfpathlineto{\pgfqpoint{4.722419in}{0.533076in}}%
\pgfpathlineto{\pgfqpoint{4.723536in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{4.725450in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{4.726567in}{0.535472in}}%
\pgfpathlineto{\pgfqpoint{4.728479in}{0.536583in}}%
\pgfpathlineto{\pgfqpoint{4.729596in}{0.537226in}}%
\pgfpathlineto{\pgfqpoint{4.731508in}{0.538337in}}%
\pgfpathlineto{\pgfqpoint{4.732625in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{4.734538in}{0.540091in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{0.540734in}}%
\pgfpathlineto{\pgfqpoint{4.737568in}{0.541845in}}%
\pgfpathlineto{\pgfqpoint{4.738685in}{0.542488in}}%
\pgfpathlineto{\pgfqpoint{4.740598in}{0.543598in}}%
\pgfpathlineto{\pgfqpoint{4.741714in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{4.743628in}{0.545352in}}%
\pgfpathlineto{\pgfqpoint{4.744744in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{4.746657in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{4.747774in}{0.547749in}}%
\pgfpathlineto{\pgfqpoint{4.749687in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{4.750804in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{4.752717in}{0.550614in}}%
\pgfpathlineto{\pgfqpoint{4.753834in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{0.552367in}}%
\pgfpathlineto{\pgfqpoint{4.756864in}{0.553010in}}%
\pgfpathlineto{\pgfqpoint{4.758778in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{4.759894in}{0.554764in}}%
\pgfpathlineto{\pgfqpoint{4.761808in}{0.555875in}}%
\pgfpathlineto{\pgfqpoint{4.762925in}{0.556518in}}%
\pgfpathlineto{\pgfqpoint{4.764838in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{4.765955in}{0.558272in}}%
\pgfpathlineto{\pgfqpoint{4.767869in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{4.768986in}{0.560026in}}%
\pgfpathlineto{\pgfqpoint{4.770899in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{4.772016in}{0.561779in}}%
\pgfpathlineto{\pgfqpoint{4.773930in}{0.562890in}}%
\pgfpathlineto{\pgfqpoint{4.775047in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{4.776961in}{0.564644in}}%
\pgfpathlineto{\pgfqpoint{4.778078in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{4.779992in}{0.566398in}}%
\pgfpathlineto{\pgfqpoint{4.781108in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{4.783022in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{4.784139in}{0.568795in}}%
\pgfpathlineto{\pgfqpoint{4.786070in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.787187in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{4.789101in}{0.571659in}}%
\pgfpathlineto{\pgfqpoint{4.790217in}{0.572302in}}%
\pgfpathlineto{\pgfqpoint{4.792130in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{4.793247in}{0.574056in}}%
\pgfpathlineto{\pgfqpoint{4.795160in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{4.796277in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{0.576921in}}%
\pgfpathlineto{\pgfqpoint{4.799307in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{4.801221in}{0.578674in}}%
\pgfpathlineto{\pgfqpoint{4.802337in}{0.579318in}}%
\pgfpathlineto{\pgfqpoint{4.804251in}{0.580428in}}%
\pgfpathlineto{\pgfqpoint{4.805368in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{4.808398in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{4.810312in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{4.811428in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{4.813342in}{0.585690in}}%
\pgfpathlineto{\pgfqpoint{4.814459in}{0.586333in}}%
\pgfpathlineto{\pgfqpoint{4.816373in}{0.587444in}}%
\pgfpathlineto{\pgfqpoint{4.817490in}{0.588087in}}%
\pgfpathlineto{\pgfqpoint{4.819404in}{0.589197in}}%
\pgfpathlineto{\pgfqpoint{4.820520in}{0.589840in}}%
\pgfpathlineto{\pgfqpoint{4.822435in}{0.590951in}}%
\pgfpathlineto{\pgfqpoint{4.823551in}{0.591594in}}%
\pgfpathlineto{\pgfqpoint{4.825465in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{4.826582in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{4.829613in}{0.595102in}}%
\pgfpathlineto{\pgfqpoint{4.831527in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{4.832644in}{0.596856in}}%
\pgfpathlineto{\pgfqpoint{4.834559in}{0.597966in}}%
\pgfpathlineto{\pgfqpoint{4.835675in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{4.837589in}{0.599720in}}%
\pgfpathlineto{\pgfqpoint{4.838706in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{4.840621in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{0.601532in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{0.526631in}}%
\pgfpathlineto{\pgfqpoint{4.841087in}{0.526865in}}%
\pgfpathlineto{\pgfqpoint{4.843032in}{0.527976in}}%
\pgfpathlineto{\pgfqpoint{4.844149in}{0.528677in}}%
\pgfpathlineto{\pgfqpoint{4.846151in}{0.529788in}}%
\pgfpathlineto{\pgfqpoint{4.847268in}{0.530431in}}%
\pgfpathlineto{\pgfqpoint{4.849181in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{4.850298in}{0.532185in}}%
\pgfpathlineto{\pgfqpoint{4.852211in}{0.533295in}}%
\pgfpathlineto{\pgfqpoint{4.853328in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{4.855241in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{4.856358in}{0.535692in}}%
\pgfpathlineto{\pgfqpoint{4.858271in}{0.536803in}}%
\pgfpathlineto{\pgfqpoint{4.859388in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{4.861302in}{0.538557in}}%
\pgfpathlineto{\pgfqpoint{4.862419in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{4.864333in}{0.540311in}}%
\pgfpathlineto{\pgfqpoint{4.865449in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{4.867363in}{0.542064in}}%
\pgfpathlineto{\pgfqpoint{4.868480in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{0.543818in}}%
\pgfpathlineto{\pgfqpoint{4.871510in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{4.873424in}{0.545572in}}%
\pgfpathlineto{\pgfqpoint{4.874541in}{0.546215in}}%
\pgfpathlineto{\pgfqpoint{4.876455in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{4.877572in}{0.547969in}}%
\pgfpathlineto{\pgfqpoint{4.879486in}{0.549080in}}%
\pgfpathlineto{\pgfqpoint{4.880603in}{0.549723in}}%
\pgfpathlineto{\pgfqpoint{4.882517in}{0.550833in}}%
\pgfpathlineto{\pgfqpoint{4.883634in}{0.551477in}}%
\pgfpathlineto{\pgfqpoint{4.885548in}{0.552587in}}%
\pgfpathlineto{\pgfqpoint{4.886665in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{0.554341in}}%
\pgfpathlineto{\pgfqpoint{4.889710in}{0.554984in}}%
\pgfpathlineto{\pgfqpoint{4.891623in}{0.556095in}}%
\pgfpathlineto{\pgfqpoint{4.892740in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{4.894653in}{0.557849in}}%
\pgfpathlineto{\pgfqpoint{4.895770in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{4.897684in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{4.898800in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{4.900713in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{4.901830in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{4.903744in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{4.904860in}{0.563753in}}%
\pgfpathlineto{\pgfqpoint{4.906774in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{4.907891in}{0.565507in}}%
\pgfpathlineto{\pgfqpoint{4.909805in}{0.566618in}}%
\pgfpathlineto{\pgfqpoint{4.910921in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{4.912835in}{0.568372in}}%
\pgfpathlineto{\pgfqpoint{4.913952in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{0.570125in}}%
\pgfpathlineto{\pgfqpoint{4.916983in}{0.570768in}}%
\pgfpathlineto{\pgfqpoint{4.918897in}{0.571879in}}%
\pgfpathlineto{\pgfqpoint{4.920014in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{4.921928in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{4.923044in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{4.924958in}{0.575387in}}%
\pgfpathlineto{\pgfqpoint{4.926075in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{4.927990in}{0.577141in}}%
\pgfpathlineto{\pgfqpoint{4.929106in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{4.931021in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{4.932137in}{0.579537in}}%
\pgfpathlineto{\pgfqpoint{4.934052in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{4.935168in}{0.581291in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{0.582402in}}%
\pgfpathlineto{\pgfqpoint{4.938206in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.940119in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{4.941236in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{4.943149in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{4.944266in}{0.586553in}}%
\pgfpathlineto{\pgfqpoint{4.946179in}{0.587663in}}%
\pgfpathlineto{\pgfqpoint{4.947296in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{4.949209in}{0.589417in}}%
\pgfpathlineto{\pgfqpoint{4.950326in}{0.590060in}}%
\pgfpathlineto{\pgfqpoint{4.952239in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{4.953356in}{0.591814in}}%
\pgfpathlineto{\pgfqpoint{4.955269in}{0.592925in}}%
\pgfpathlineto{\pgfqpoint{4.956386in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{4.958299in}{0.594679in}}%
\pgfpathlineto{\pgfqpoint{4.959416in}{0.595322in}}%
\pgfpathlineto{\pgfqpoint{4.961330in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{4.962446in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{4.964360in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.965477in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{4.967391in}{0.599940in}}%
\pgfpathlineto{\pgfqpoint{4.968507in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{4.970421in}{0.601694in}}%
\pgfpathlineto{\pgfqpoint{4.971538in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{4.973452in}{0.603448in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.604091in}}%
\pgfpathlineto{\pgfqpoint{4.976483in}{0.605201in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{0.605845in}}%
\pgfpathlineto{\pgfqpoint{4.979513in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{4.980630in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{4.982544in}{0.608709in}}%
\pgfpathlineto{\pgfqpoint{4.982573in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{4.982573in}{0.530248in}}%
\pgfpathlineto{\pgfqpoint{4.982979in}{0.530482in}}%
\pgfpathlineto{\pgfqpoint{4.984950in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{4.986067in}{0.532295in}}%
\pgfpathlineto{\pgfqpoint{4.988069in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{4.989185in}{0.534048in}}%
\pgfpathlineto{\pgfqpoint{4.991099in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{4.992216in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{4.994129in}{0.536913in}}%
\pgfpathlineto{\pgfqpoint{4.995245in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{4.997160in}{0.538667in}}%
\pgfpathlineto{\pgfqpoint{4.998276in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{5.000190in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{5.001306in}{0.541064in}}%
\pgfpathlineto{\pgfqpoint{5.003220in}{0.542174in}}%
\pgfpathlineto{\pgfqpoint{5.004337in}{0.542817in}}%
\pgfpathlineto{\pgfqpoint{5.006251in}{0.543928in}}%
\pgfpathlineto{\pgfqpoint{5.007368in}{0.544571in}}%
\pgfpathlineto{\pgfqpoint{5.009282in}{0.545682in}}%
\pgfpathlineto{\pgfqpoint{5.010398in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{5.012312in}{0.547436in}}%
\pgfpathlineto{\pgfqpoint{5.013429in}{0.548079in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{5.016460in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{5.016916in}{0.550125in}}%
\pgfpathlineto{\pgfqpoint{5.017005in}{0.500927in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.501570in}}%
\pgfpathlineto{\pgfqpoint{5.020035in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{5.021152in}{0.503383in}}%
\pgfpathlineto{\pgfqpoint{5.023154in}{0.504493in}}%
\pgfpathlineto{\pgfqpoint{5.024271in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{5.026273in}{0.506306in}}%
\pgfpathlineto{\pgfqpoint{5.027390in}{0.507007in}}%
\pgfpathlineto{\pgfqpoint{5.029392in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{5.030509in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{5.032511in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{5.033628in}{0.510573in}}%
\pgfpathlineto{\pgfqpoint{5.035541in}{0.511684in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{5.038572in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{5.039688in}{0.514081in}}%
\pgfpathlineto{\pgfqpoint{5.041602in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{5.042719in}{0.515835in}}%
\pgfpathlineto{\pgfqpoint{5.044633in}{0.516945in}}%
\pgfpathlineto{\pgfqpoint{5.045749in}{0.517588in}}%
\pgfpathlineto{\pgfqpoint{5.047663in}{0.518699in}}%
\pgfpathlineto{\pgfqpoint{5.048780in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{5.050694in}{0.520453in}}%
\pgfpathlineto{\pgfqpoint{5.051811in}{0.521096in}}%
\pgfpathlineto{\pgfqpoint{5.053725in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{5.054842in}{0.522850in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{0.523961in}}%
\pgfpathlineto{\pgfqpoint{5.057873in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{5.059787in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{5.060904in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{5.062818in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{5.063935in}{0.528111in}}%
\pgfpathlineto{\pgfqpoint{5.065863in}{0.529222in}}%
\pgfpathlineto{\pgfqpoint{5.066980in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{5.068893in}{0.530976in}}%
\pgfpathlineto{\pgfqpoint{5.070010in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{5.071923in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{5.073040in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{5.074953in}{0.534483in}}%
\pgfpathlineto{\pgfqpoint{5.076070in}{0.535126in}}%
\pgfpathlineto{\pgfqpoint{5.077984in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{5.079100in}{0.536880in}}%
\pgfpathlineto{\pgfqpoint{5.081014in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{5.082131in}{0.538634in}}%
\pgfpathlineto{\pgfqpoint{5.084045in}{0.539745in}}%
\pgfpathlineto{\pgfqpoint{5.085161in}{0.540388in}}%
\pgfpathlineto{\pgfqpoint{5.087075in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{0.542142in}}%
\pgfpathlineto{\pgfqpoint{5.090106in}{0.543252in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{0.543895in}}%
\pgfpathlineto{\pgfqpoint{5.093137in}{0.545006in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{5.096167in}{0.546760in}}%
\pgfpathlineto{\pgfqpoint{5.097284in}{0.547403in}}%
\pgfpathlineto{\pgfqpoint{5.099198in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{5.100315in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{5.102229in}{0.550268in}}%
\pgfpathlineto{\pgfqpoint{5.103346in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{5.105260in}{0.552021in}}%
\pgfpathlineto{\pgfqpoint{5.106377in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{5.108291in}{0.553775in}}%
\pgfpathlineto{\pgfqpoint{5.109408in}{0.554418in}}%
\pgfpathlineto{\pgfqpoint{5.111323in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{5.112439in}{0.556172in}}%
\pgfpathlineto{\pgfqpoint{5.114353in}{0.557283in}}%
\pgfpathlineto{\pgfqpoint{5.114389in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{5.114390in}{0.504535in}}%
\pgfpathlineto{\pgfqpoint{5.115012in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{5.118123in}{0.506698in}}%
\pgfpathlineto{\pgfqpoint{5.120127in}{0.507809in}}%
\pgfpathlineto{\pgfqpoint{5.121244in}{0.508511in}}%
\pgfpathlineto{\pgfqpoint{5.123248in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{5.124365in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{5.126369in}{0.511434in}}%
\pgfpathlineto{\pgfqpoint{5.127486in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{5.129490in}{0.513246in}}%
\pgfpathlineto{\pgfqpoint{5.130607in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{5.132520in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{5.133637in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{5.135551in}{0.516754in}}%
\pgfpathlineto{\pgfqpoint{5.136667in}{0.517397in}}%
\pgfpathlineto{\pgfqpoint{5.138581in}{0.518507in}}%
\pgfpathlineto{\pgfqpoint{5.139698in}{0.519150in}}%
\pgfpathlineto{\pgfqpoint{5.141612in}{0.520261in}}%
\pgfpathlineto{\pgfqpoint{5.142729in}{0.520904in}}%
\pgfpathlineto{\pgfqpoint{5.144643in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{5.145760in}{0.522658in}}%
\pgfpathlineto{\pgfqpoint{5.147674in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{0.524412in}}%
\pgfpathlineto{\pgfqpoint{5.150705in}{0.525523in}}%
\pgfpathlineto{\pgfqpoint{5.151258in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{5.151258in}{0.488801in}}%
\pgfpathlineto{\pgfqpoint{5.151499in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{5.153456in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{5.154573in}{0.490731in}}%
\pgfpathlineto{\pgfqpoint{5.156575in}{0.491841in}}%
\pgfpathlineto{\pgfqpoint{5.157692in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{5.159694in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{5.160811in}{0.494355in}}%
\pgfpathlineto{\pgfqpoint{5.162813in}{0.495466in}}%
\pgfpathlineto{\pgfqpoint{5.163930in}{0.496109in}}%
\pgfpathlineto{\pgfqpoint{5.165843in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{5.166959in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{5.168873in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{5.169990in}{0.499617in}}%
\pgfpathlineto{\pgfqpoint{5.171903in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{5.173020in}{0.501370in}}%
\pgfpathlineto{\pgfqpoint{5.174934in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{5.176050in}{0.503124in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{5.179081in}{0.504878in}}%
\pgfpathlineto{\pgfqpoint{5.180995in}{0.505989in}}%
\pgfpathlineto{\pgfqpoint{5.182111in}{0.506632in}}%
\pgfpathlineto{\pgfqpoint{5.184025in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{5.187056in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{5.188173in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{5.190087in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{5.191203in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{5.193118in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{5.194234in}{0.513647in}}%
\pgfpathlineto{\pgfqpoint{5.196149in}{0.514758in}}%
\pgfpathlineto{\pgfqpoint{5.197266in}{0.515401in}}%
\pgfpathlineto{\pgfqpoint{5.199180in}{0.516512in}}%
\pgfpathlineto{\pgfqpoint{5.200296in}{0.517155in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.518265in}}%
\pgfpathlineto{\pgfqpoint{5.203328in}{0.518908in}}%
\pgfpathlineto{\pgfqpoint{5.205268in}{0.520019in}}%
\pgfpathlineto{\pgfqpoint{5.206385in}{0.520662in}}%
\pgfpathlineto{\pgfqpoint{5.208298in}{0.521773in}}%
\pgfpathlineto{\pgfqpoint{5.209414in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{5.211327in}{0.523527in}}%
\pgfpathlineto{\pgfqpoint{5.212444in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.214357in}{0.525281in}}%
\pgfpathlineto{\pgfqpoint{5.215474in}{0.525924in}}%
\pgfpathlineto{\pgfqpoint{5.217387in}{0.527034in}}%
\pgfpathlineto{\pgfqpoint{5.218504in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{5.220417in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{5.221533in}{0.529431in}}%
\pgfpathlineto{\pgfqpoint{5.223447in}{0.530542in}}%
\pgfpathlineto{\pgfqpoint{5.224563in}{0.531185in}}%
\pgfpathlineto{\pgfqpoint{5.226477in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.532939in}}%
\pgfpathlineto{\pgfqpoint{5.229507in}{0.534050in}}%
\pgfpathlineto{\pgfqpoint{5.230624in}{0.534693in}}%
\pgfpathlineto{\pgfqpoint{5.232537in}{0.535803in}}%
\pgfpathlineto{\pgfqpoint{5.233654in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{5.235568in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{5.236684in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.238598in}{0.539311in}}%
\pgfpathlineto{\pgfqpoint{5.239714in}{0.539954in}}%
\pgfpathlineto{\pgfqpoint{5.241628in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{5.242745in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{5.244659in}{0.542819in}}%
\pgfpathlineto{\pgfqpoint{5.245776in}{0.543462in}}%
\pgfpathlineto{\pgfqpoint{5.247690in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{5.248806in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{5.250720in}{0.546326in}}%
\pgfpathlineto{\pgfqpoint{5.251837in}{0.546969in}}%
\pgfpathlineto{\pgfqpoint{5.253751in}{0.548080in}}%
\pgfpathlineto{\pgfqpoint{5.254868in}{0.548723in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{5.257899in}{0.550477in}}%
\pgfpathlineto{\pgfqpoint{5.259813in}{0.551588in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{0.551646in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{0.501688in}}%
\pgfpathlineto{\pgfqpoint{5.260496in}{0.502039in}}%
\pgfpathlineto{\pgfqpoint{5.262457in}{0.503149in}}%
\pgfpathlineto{\pgfqpoint{5.263574in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{5.265577in}{0.504962in}}%
\pgfpathlineto{\pgfqpoint{5.266694in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{5.268696in}{0.506774in}}%
\pgfpathlineto{\pgfqpoint{5.269813in}{0.507475in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.508586in}}%
\pgfpathlineto{\pgfqpoint{5.272932in}{0.509288in}}%
\pgfpathlineto{\pgfqpoint{5.274935in}{0.510398in}}%
\pgfpathlineto{\pgfqpoint{5.276051in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{5.277964in}{0.512152in}}%
\pgfpathlineto{\pgfqpoint{5.279081in}{0.512795in}}%
\pgfpathlineto{\pgfqpoint{5.280995in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{5.282111in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{5.284025in}{0.515660in}}%
\pgfpathlineto{\pgfqpoint{5.285142in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{5.287055in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{5.288172in}{0.518057in}}%
\pgfpathlineto{\pgfqpoint{5.290086in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{5.291202in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{5.293116in}{0.520921in}}%
\pgfpathlineto{\pgfqpoint{5.294233in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{5.296147in}{0.522675in}}%
\pgfpathlineto{\pgfqpoint{5.297263in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{5.299177in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{5.300294in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{5.302208in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{5.303325in}{0.526826in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.527936in}}%
\pgfpathlineto{\pgfqpoint{5.306356in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.529690in}}%
\pgfpathlineto{\pgfqpoint{5.309386in}{0.530333in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{5.312418in}{0.532087in}}%
\pgfpathlineto{\pgfqpoint{5.314330in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{5.315447in}{0.533841in}}%
\pgfpathlineto{\pgfqpoint{5.317360in}{0.534952in}}%
\pgfpathlineto{\pgfqpoint{5.318477in}{0.535595in}}%
\pgfpathlineto{\pgfqpoint{5.320390in}{0.536705in}}%
\pgfpathlineto{\pgfqpoint{5.321506in}{0.537349in}}%
\pgfpathlineto{\pgfqpoint{5.323419in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{5.324536in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{5.327565in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{5.329478in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{5.330595in}{0.542610in}}%
\pgfpathlineto{\pgfqpoint{5.332508in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{5.333625in}{0.544364in}}%
\pgfpathlineto{\pgfqpoint{5.335538in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{5.336655in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.338568in}{0.547228in}}%
\pgfpathlineto{\pgfqpoint{5.339685in}{0.547871in}}%
\pgfpathlineto{\pgfqpoint{5.341598in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{5.342715in}{0.549625in}}%
\pgfpathlineto{\pgfqpoint{5.344629in}{0.550736in}}%
\pgfpathlineto{\pgfqpoint{5.345745in}{0.551379in}}%
\pgfpathlineto{\pgfqpoint{5.347659in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{5.348776in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{5.350689in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{5.351806in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{5.353720in}{0.555997in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{5.356750in}{0.557751in}}%
\pgfpathlineto{\pgfqpoint{5.357867in}{0.558394in}}%
\pgfpathlineto{\pgfqpoint{5.359781in}{0.559505in}}%
\pgfpathlineto{\pgfqpoint{5.360898in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{5.362812in}{0.561259in}}%
\pgfpathlineto{\pgfqpoint{5.363929in}{0.561902in}}%
\pgfpathlineto{\pgfqpoint{5.365843in}{0.563013in}}%
\pgfpathlineto{\pgfqpoint{5.366959in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{5.368873in}{0.564766in}}%
\pgfpathlineto{\pgfqpoint{5.369990in}{0.565409in}}%
\pgfpathlineto{\pgfqpoint{5.371922in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{5.373038in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{5.374952in}{0.568274in}}%
\pgfpathlineto{\pgfqpoint{5.376068in}{0.568917in}}%
\pgfpathlineto{\pgfqpoint{5.377981in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{5.379098in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{5.381012in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{0.572425in}}%
\pgfpathlineto{\pgfqpoint{5.384041in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{5.385158in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{5.387072in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{5.388188in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{5.393132in}{0.578797in}}%
\pgfpathlineto{\pgfqpoint{5.394249in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{5.396163in}{0.580551in}}%
\pgfpathlineto{\pgfqpoint{5.397280in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{5.399193in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{5.400310in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.402224in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{5.403341in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{5.405255in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{5.406371in}{0.586455in}}%
\pgfpathlineto{\pgfqpoint{5.408286in}{0.587566in}}%
\pgfpathlineto{\pgfqpoint{5.409402in}{0.588209in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{0.589320in}}%
\pgfpathlineto{\pgfqpoint{5.412433in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{5.414347in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{5.415464in}{0.591716in}}%
\pgfpathlineto{\pgfqpoint{5.417378in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{5.418495in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{5.420409in}{0.594581in}}%
\pgfpathlineto{\pgfqpoint{5.421526in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{5.423440in}{0.596335in}}%
\pgfpathlineto{\pgfqpoint{5.424557in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{5.426472in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.598439in}}%
\pgfpathlineto{\pgfqpoint{5.427101in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{5.428123in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{5.430131in}{0.526838in}}%
\pgfpathlineto{\pgfqpoint{5.431248in}{0.527540in}}%
\pgfpathlineto{\pgfqpoint{5.433250in}{0.528650in}}%
\pgfpathlineto{\pgfqpoint{5.434367in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{5.436369in}{0.530463in}}%
\pgfpathlineto{\pgfqpoint{5.437487in}{0.531164in}}%
\pgfpathlineto{\pgfqpoint{5.439488in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{5.440605in}{0.532977in}}%
\pgfpathlineto{\pgfqpoint{5.442607in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{5.443724in}{0.534730in}}%
\pgfpathlineto{\pgfqpoint{5.445638in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{5.446754in}{0.536484in}}%
\pgfpathlineto{\pgfqpoint{5.448668in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{0.538238in}}%
\pgfpathlineto{\pgfqpoint{5.451699in}{0.539349in}}%
\pgfpathlineto{\pgfqpoint{5.452815in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{5.454729in}{0.541103in}}%
\pgfpathlineto{\pgfqpoint{5.455846in}{0.541746in}}%
\pgfpathlineto{\pgfqpoint{5.457760in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{5.458876in}{0.543499in}}%
\pgfpathlineto{\pgfqpoint{5.460790in}{0.544610in}}%
\pgfpathlineto{\pgfqpoint{5.461907in}{0.545253in}}%
\pgfpathlineto{\pgfqpoint{5.463821in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{5.464938in}{0.547007in}}%
\pgfpathlineto{\pgfqpoint{5.466852in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{5.467969in}{0.548761in}}%
\pgfpathlineto{\pgfqpoint{5.469883in}{0.549872in}}%
\pgfpathlineto{\pgfqpoint{5.471000in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{5.472914in}{0.551625in}}%
\pgfpathlineto{\pgfqpoint{5.474031in}{0.552268in}}%
\pgfpathlineto{\pgfqpoint{5.475959in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{5.477076in}{0.554022in}}%
\pgfpathlineto{\pgfqpoint{5.478989in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{5.480106in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{5.482019in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{5.483136in}{0.557530in}}%
\pgfpathlineto{\pgfqpoint{5.485049in}{0.558641in}}%
\pgfpathlineto{\pgfqpoint{5.486166in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{5.488079in}{0.560394in}}%
\pgfpathlineto{\pgfqpoint{5.489196in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.562148in}}%
\pgfpathlineto{\pgfqpoint{5.492226in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{5.494140in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{5.495257in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{5.498287in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{5.500201in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{5.501318in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{5.504349in}{0.569806in}}%
\pgfpathlineto{\pgfqpoint{5.506263in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{5.507380in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{5.509294in}{0.572671in}}%
\pgfpathlineto{\pgfqpoint{5.510410in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{5.512325in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.575068in}}%
\pgfpathlineto{\pgfqpoint{5.515356in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{5.516472in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{5.518387in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{5.519503in}{0.578575in}}%
\pgfpathlineto{\pgfqpoint{5.521418in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{5.522535in}{0.580329in}}%
\pgfpathlineto{\pgfqpoint{5.524456in}{0.581440in}}%
\pgfpathlineto{\pgfqpoint{5.525572in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{5.527485in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{5.528602in}{0.583837in}}%
\pgfpathlineto{\pgfqpoint{5.530515in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{5.531632in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{5.533545in}{0.586701in}}%
\pgfpathlineto{\pgfqpoint{5.534662in}{0.587345in}}%
\pgfpathlineto{\pgfqpoint{5.536575in}{0.588455in}}%
\pgfpathlineto{\pgfqpoint{5.537692in}{0.589098in}}%
\pgfpathlineto{\pgfqpoint{5.539606in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{5.540722in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{5.542635in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{5.543752in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{5.545666in}{0.593717in}}%
\pgfpathlineto{\pgfqpoint{5.546782in}{0.594360in}}%
\pgfpathlineto{\pgfqpoint{5.548696in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{5.549812in}{0.596114in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{5.552843in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{5.554757in}{0.598978in}}%
\pgfpathlineto{\pgfqpoint{5.555873in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{5.557788in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{5.558904in}{0.601375in}}%
\pgfpathlineto{\pgfqpoint{5.560818in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{5.561935in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{5.563849in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{5.564965in}{0.604883in}}%
\pgfpathlineto{\pgfqpoint{5.566879in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{5.567996in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{5.568929in}{0.607221in}}%
\pgfpathlineto{\pgfqpoint{5.569018in}{0.529475in}}%
\pgfpathlineto{\pgfqpoint{5.570040in}{0.530118in}}%
\pgfpathlineto{\pgfqpoint{5.572049in}{0.531229in}}%
\pgfpathlineto{\pgfqpoint{5.573166in}{0.531931in}}%
\pgfpathlineto{\pgfqpoint{5.575168in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{5.576285in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{5.578287in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{5.579404in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{5.581406in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{5.582523in}{0.537367in}}%
\pgfpathlineto{\pgfqpoint{5.584526in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{5.585642in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{5.587556in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{5.588673in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{5.590586in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{5.591703in}{0.542629in}}%
\pgfpathlineto{\pgfqpoint{5.593617in}{0.543740in}}%
\pgfpathlineto{\pgfqpoint{5.594734in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{5.596648in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{5.597764in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{5.599678in}{0.547247in}}%
\pgfpathlineto{\pgfqpoint{5.600795in}{0.547890in}}%
\pgfpathlineto{\pgfqpoint{5.602709in}{0.549001in}}%
\pgfpathlineto{\pgfqpoint{5.603826in}{0.549644in}}%
\pgfpathlineto{\pgfqpoint{5.604787in}{0.550229in}}%
\pgfpathlineto{\pgfqpoint{5.604876in}{0.500979in}}%
\pgfpathlineto{\pgfqpoint{5.605899in}{0.501622in}}%
\pgfpathlineto{\pgfqpoint{5.607906in}{0.502733in}}%
\pgfpathlineto{\pgfqpoint{5.609023in}{0.503434in}}%
\pgfpathlineto{\pgfqpoint{5.611025in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{5.612142in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{5.614144in}{0.506357in}}%
\pgfpathlineto{\pgfqpoint{5.615262in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{5.617263in}{0.508170in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{0.508871in}}%
\pgfpathlineto{\pgfqpoint{5.620382in}{0.509982in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{5.623412in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{5.624529in}{0.512379in}}%
\pgfpathlineto{\pgfqpoint{5.626443in}{0.513490in}}%
\pgfpathlineto{\pgfqpoint{5.627560in}{0.514133in}}%
\pgfpathlineto{\pgfqpoint{5.629474in}{0.515243in}}%
\pgfpathlineto{\pgfqpoint{5.630590in}{0.515886in}}%
\pgfpathlineto{\pgfqpoint{5.632504in}{0.516997in}}%
\pgfpathlineto{\pgfqpoint{5.633621in}{0.517640in}}%
\pgfpathlineto{\pgfqpoint{5.635535in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{5.636652in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{5.638566in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{5.639682in}{0.521148in}}%
\pgfpathlineto{\pgfqpoint{5.641597in}{0.522259in}}%
\pgfpathlineto{\pgfqpoint{5.642713in}{0.522902in}}%
\pgfpathlineto{\pgfqpoint{5.644627in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{5.645744in}{0.524655in}}%
\pgfpathlineto{\pgfqpoint{5.647659in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{5.648775in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{5.650689in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{5.651806in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{5.653734in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{5.654851in}{0.529917in}}%
\pgfpathlineto{\pgfqpoint{5.656764in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{5.657881in}{0.531671in}}%
\pgfpathlineto{\pgfqpoint{5.659794in}{0.532781in}}%
\pgfpathlineto{\pgfqpoint{5.660911in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{5.662825in}{0.534535in}}%
\pgfpathlineto{\pgfqpoint{5.663941in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{5.665855in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{5.666972in}{0.536932in}}%
\pgfpathlineto{\pgfqpoint{5.668885in}{0.538043in}}%
\pgfpathlineto{\pgfqpoint{5.670002in}{0.538686in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{5.673033in}{0.540440in}}%
\pgfpathlineto{\pgfqpoint{5.674947in}{0.541550in}}%
\pgfpathlineto{\pgfqpoint{5.676063in}{0.542193in}}%
\pgfpathlineto{\pgfqpoint{5.677977in}{0.543304in}}%
\pgfpathlineto{\pgfqpoint{5.679094in}{0.543947in}}%
\pgfpathlineto{\pgfqpoint{5.681008in}{0.545058in}}%
\pgfpathlineto{\pgfqpoint{5.682124in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{5.684039in}{0.546812in}}%
\pgfpathlineto{\pgfqpoint{5.685156in}{0.547455in}}%
\pgfpathlineto{\pgfqpoint{5.687070in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{5.688186in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{5.690101in}{0.550319in}}%
\pgfpathlineto{\pgfqpoint{5.691217in}{0.550962in}}%
\pgfpathlineto{\pgfqpoint{5.693132in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{5.694248in}{0.552716in}}%
\pgfpathlineto{\pgfqpoint{5.696163in}{0.553827in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{0.554470in}}%
\pgfpathlineto{\pgfqpoint{5.699194in}{0.555581in}}%
\pgfpathlineto{\pgfqpoint{5.700310in}{0.556224in}}%
\pgfpathlineto{\pgfqpoint{5.701250in}{0.556809in}}%
\pgfpathlineto{\pgfqpoint{5.701341in}{0.504269in}}%
\pgfpathlineto{\pgfqpoint{5.702362in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{5.704372in}{0.506023in}}%
\pgfpathlineto{\pgfqpoint{5.705489in}{0.506724in}}%
\pgfpathlineto{\pgfqpoint{5.707493in}{0.507835in}}%
\pgfpathlineto{\pgfqpoint{5.708610in}{0.508537in}}%
\pgfpathlineto{\pgfqpoint{5.710614in}{0.509647in}}%
\pgfpathlineto{\pgfqpoint{5.711731in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{5.713735in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{5.714852in}{0.512161in}}%
\pgfpathlineto{\pgfqpoint{5.716856in}{0.513272in}}%
\pgfpathlineto{\pgfqpoint{5.717973in}{0.513915in}}%
\pgfpathlineto{\pgfqpoint{5.719886in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{5.721003in}{0.515669in}}%
\pgfpathlineto{\pgfqpoint{5.722917in}{0.516779in}}%
\pgfpathlineto{\pgfqpoint{5.724033in}{0.517423in}}%
\pgfpathlineto{\pgfqpoint{5.725948in}{0.518533in}}%
\pgfpathlineto{\pgfqpoint{5.727064in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{5.728978in}{0.520287in}}%
\pgfpathlineto{\pgfqpoint{5.730095in}{0.520930in}}%
\pgfpathlineto{\pgfqpoint{5.732009in}{0.522041in}}%
\pgfpathlineto{\pgfqpoint{5.733126in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{5.735040in}{0.523795in}}%
\pgfpathlineto{\pgfqpoint{5.736156in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{5.738071in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{0.525607in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{0.488668in}}%
\pgfpathlineto{\pgfqpoint{5.738867in}{0.489077in}}%
\pgfpathlineto{\pgfqpoint{5.740822in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{5.741939in}{0.490890in}}%
\pgfpathlineto{\pgfqpoint{5.743941in}{0.492000in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{0.492702in}}%
\pgfpathlineto{\pgfqpoint{5.747060in}{0.493813in}}%
\pgfpathlineto{\pgfqpoint{5.748177in}{0.494514in}}%
\pgfpathlineto{\pgfqpoint{5.750179in}{0.495625in}}%
\pgfpathlineto{\pgfqpoint{5.751295in}{0.496268in}}%
\pgfpathlineto{\pgfqpoint{5.753209in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{5.754325in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{5.756239in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{5.757356in}{0.499776in}}%
\pgfpathlineto{\pgfqpoint{5.759269in}{0.500886in}}%
\pgfpathlineto{\pgfqpoint{5.760386in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{5.762300in}{0.502640in}}%
\pgfpathlineto{\pgfqpoint{5.763416in}{0.503283in}}%
\pgfpathlineto{\pgfqpoint{5.765330in}{0.504394in}}%
\pgfpathlineto{\pgfqpoint{5.766447in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{5.768361in}{0.506148in}}%
\pgfpathlineto{\pgfqpoint{5.769478in}{0.506791in}}%
\pgfpathlineto{\pgfqpoint{5.771391in}{0.507902in}}%
\pgfpathlineto{\pgfqpoint{5.772508in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{5.775539in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{5.777453in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{5.778570in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{5.780484in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{5.781601in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{5.783515in}{0.514917in}}%
\pgfpathlineto{\pgfqpoint{5.784632in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{5.786546in}{0.516671in}}%
\pgfpathlineto{\pgfqpoint{5.787663in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{5.789577in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{5.790694in}{0.519068in}}%
\pgfpathlineto{\pgfqpoint{5.792634in}{0.520178in}}%
\pgfpathlineto{\pgfqpoint{5.793751in}{0.520821in}}%
\pgfpathlineto{\pgfqpoint{5.795664in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{5.796780in}{0.522575in}}%
\pgfpathlineto{\pgfqpoint{5.798694in}{0.523686in}}%
\pgfpathlineto{\pgfqpoint{5.799810in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{5.801723in}{0.525440in}}%
\pgfpathlineto{\pgfqpoint{5.802839in}{0.526083in}}%
\pgfpathlineto{\pgfqpoint{5.804753in}{0.527193in}}%
\pgfpathlineto{\pgfqpoint{5.805870in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{5.807783in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{5.808899in}{0.529590in}}%
\pgfpathlineto{\pgfqpoint{5.810813in}{0.530701in}}%
\pgfpathlineto{\pgfqpoint{5.811929in}{0.531344in}}%
\pgfpathlineto{\pgfqpoint{5.813843in}{0.532455in}}%
\pgfpathlineto{\pgfqpoint{5.814959in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{5.816873in}{0.534209in}}%
\pgfpathlineto{\pgfqpoint{5.817990in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{5.819903in}{0.535963in}}%
\pgfpathlineto{\pgfqpoint{5.821020in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{5.822934in}{0.537716in}}%
\pgfpathlineto{\pgfqpoint{5.824050in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{5.825964in}{0.539470in}}%
\pgfpathlineto{\pgfqpoint{5.827081in}{0.540113in}}%
\pgfpathlineto{\pgfqpoint{5.828995in}{0.541224in}}%
\pgfpathlineto{\pgfqpoint{5.830111in}{0.541867in}}%
\pgfpathlineto{\pgfqpoint{5.832025in}{0.542978in}}%
\pgfpathlineto{\pgfqpoint{5.833142in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{5.835056in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{5.836172in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{5.838086in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{5.839203in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{5.841117in}{0.548239in}}%
\pgfpathlineto{\pgfqpoint{5.842234in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{5.844148in}{0.549993in}}%
\pgfpathlineto{\pgfqpoint{5.845265in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{5.846198in}{0.551221in}}%
\pgfpathlineto{\pgfqpoint{5.846288in}{0.501475in}}%
\pgfpathlineto{\pgfqpoint{5.847310in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{5.849318in}{0.503229in}}%
\pgfpathlineto{\pgfqpoint{5.850435in}{0.503930in}}%
\pgfpathlineto{\pgfqpoint{5.852438in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{5.853555in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{5.855557in}{0.506853in}}%
\pgfpathlineto{\pgfqpoint{5.856674in}{0.507555in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{0.508666in}}%
\pgfpathlineto{\pgfqpoint{5.859793in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{5.861796in}{0.510478in}}%
\pgfpathlineto{\pgfqpoint{5.862912in}{0.511121in}}%
\pgfpathlineto{\pgfqpoint{5.864826in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{5.865942in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{5.867856in}{0.513986in}}%
\pgfpathlineto{\pgfqpoint{5.868972in}{0.514629in}}%
\pgfpathlineto{\pgfqpoint{5.870886in}{0.515739in}}%
\pgfpathlineto{\pgfqpoint{5.872003in}{0.516382in}}%
\pgfpathlineto{\pgfqpoint{5.873916in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{5.875033in}{0.518136in}}%
\pgfpathlineto{\pgfqpoint{5.876947in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.878063in}{0.519890in}}%
\pgfpathlineto{\pgfqpoint{5.879977in}{0.521001in}}%
\pgfpathlineto{\pgfqpoint{5.881094in}{0.521644in}}%
\pgfpathlineto{\pgfqpoint{5.883008in}{0.522755in}}%
\pgfpathlineto{\pgfqpoint{5.884125in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{5.886038in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{5.887155in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{5.889069in}{0.526262in}}%
\pgfpathlineto{\pgfqpoint{5.890186in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{5.892100in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{5.893217in}{0.528659in}}%
\pgfpathlineto{\pgfqpoint{5.895131in}{0.529770in}}%
\pgfpathlineto{\pgfqpoint{5.896248in}{0.530413in}}%
\pgfpathlineto{\pgfqpoint{5.898162in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{5.899279in}{0.532167in}}%
\pgfpathlineto{\pgfqpoint{5.901191in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{5.902308in}{0.533920in}}%
\pgfpathlineto{\pgfqpoint{5.904221in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{5.905338in}{0.535674in}}%
\pgfpathlineto{\pgfqpoint{5.907251in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{5.908367in}{0.537428in}}%
\pgfpathlineto{\pgfqpoint{5.910280in}{0.538539in}}%
\pgfpathlineto{\pgfqpoint{5.911397in}{0.539182in}}%
\pgfpathlineto{\pgfqpoint{5.913310in}{0.540293in}}%
\pgfpathlineto{\pgfqpoint{5.914426in}{0.540936in}}%
\pgfpathlineto{\pgfqpoint{5.916339in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{5.917456in}{0.542689in}}%
\pgfpathlineto{\pgfqpoint{5.919369in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{5.920486in}{0.544443in}}%
\pgfpathlineto{\pgfqpoint{5.922399in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{5.923516in}{0.546197in}}%
\pgfpathlineto{\pgfqpoint{5.925429in}{0.547308in}}%
\pgfpathlineto{\pgfqpoint{5.926546in}{0.547951in}}%
\pgfpathlineto{\pgfqpoint{5.928460in}{0.549062in}}%
\pgfpathlineto{\pgfqpoint{5.929576in}{0.549705in}}%
\pgfpathlineto{\pgfqpoint{5.931490in}{0.550815in}}%
\pgfpathlineto{\pgfqpoint{5.932606in}{0.551459in}}%
\pgfpathlineto{\pgfqpoint{5.934520in}{0.552569in}}%
\pgfpathlineto{\pgfqpoint{5.935637in}{0.553212in}}%
\pgfpathlineto{\pgfqpoint{5.937550in}{0.554323in}}%
\pgfpathlineto{\pgfqpoint{5.938667in}{0.554966in}}%
\pgfpathlineto{\pgfqpoint{5.940581in}{0.556077in}}%
\pgfpathlineto{\pgfqpoint{5.941698in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{5.943611in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{5.944728in}{0.558474in}}%
\pgfpathlineto{\pgfqpoint{5.946642in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{5.947759in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{5.949673in}{0.561338in}}%
\pgfpathlineto{\pgfqpoint{5.950790in}{0.561981in}}%
\pgfpathlineto{\pgfqpoint{5.952704in}{0.563092in}}%
\pgfpathlineto{\pgfqpoint{5.953820in}{0.563735in}}%
\pgfpathlineto{\pgfqpoint{5.955734in}{0.564846in}}%
\pgfpathlineto{\pgfqpoint{5.956851in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{5.958783in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{5.959900in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{5.961813in}{0.568353in}}%
\pgfpathlineto{\pgfqpoint{5.962929in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{5.964842in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{5.965959in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{5.967873in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{5.968989in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{5.970902in}{0.573615in}}%
\pgfpathlineto{\pgfqpoint{5.972019in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{5.973933in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{5.975049in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{5.976963in}{0.577123in}}%
\pgfpathlineto{\pgfqpoint{5.978080in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{5.979993in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{5.981110in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{5.983024in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{5.984141in}{0.581273in}}%
\pgfpathlineto{\pgfqpoint{5.986054in}{0.582384in}}%
\pgfpathlineto{\pgfqpoint{5.987171in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{5.989085in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{5.990202in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{5.992116in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{5.993232in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{5.995147in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{5.996263in}{0.588288in}}%
\pgfpathlineto{\pgfqpoint{5.998177in}{0.589399in}}%
\pgfpathlineto{\pgfqpoint{5.999294in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{6.001209in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{6.002325in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{6.004239in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{6.005356in}{0.593550in}}%
\pgfpathlineto{\pgfqpoint{6.007271in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{6.008387in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{6.010301in}{0.596414in}}%
\pgfpathlineto{\pgfqpoint{6.011418in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{6.013333in}{0.598168in}}%
\pgfpathlineto{\pgfqpoint{6.013873in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{6.013962in}{0.525124in}}%
\pgfpathlineto{\pgfqpoint{6.014984in}{0.525767in}}%
\pgfpathlineto{\pgfqpoint{6.016992in}{0.526878in}}%
\pgfpathlineto{\pgfqpoint{6.018109in}{0.527580in}}%
\pgfpathlineto{\pgfqpoint{6.020111in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{6.021229in}{0.529392in}}%
\pgfpathlineto{\pgfqpoint{6.023231in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{6.024348in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{6.026349in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{6.027466in}{0.533016in}}%
\pgfpathlineto{\pgfqpoint{6.029468in}{0.534127in}}%
\pgfpathlineto{\pgfqpoint{6.030585in}{0.534770in}}%
\pgfpathlineto{\pgfqpoint{6.032499in}{0.535881in}}%
\pgfpathlineto{\pgfqpoint{6.033615in}{0.536524in}}%
\pgfpathlineto{\pgfqpoint{6.035529in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{6.036645in}{0.538278in}}%
\pgfpathlineto{\pgfqpoint{6.038560in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{6.039676in}{0.540032in}}%
\pgfpathlineto{\pgfqpoint{6.041590in}{0.541142in}}%
\pgfpathlineto{\pgfqpoint{6.042707in}{0.541785in}}%
\pgfpathlineto{\pgfqpoint{6.044621in}{0.542896in}}%
\pgfpathlineto{\pgfqpoint{6.045737in}{0.543539in}}%
\pgfpathlineto{\pgfqpoint{6.047651in}{0.544650in}}%
\pgfpathlineto{\pgfqpoint{6.048768in}{0.545293in}}%
\pgfpathlineto{\pgfqpoint{6.050682in}{0.546404in}}%
\pgfpathlineto{\pgfqpoint{6.051799in}{0.547047in}}%
\pgfpathlineto{\pgfqpoint{6.053713in}{0.548158in}}%
\pgfpathlineto{\pgfqpoint{6.054830in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{6.056744in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{6.057861in}{0.550554in}}%
\pgfpathlineto{\pgfqpoint{6.059775in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{6.060892in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{6.062820in}{0.553419in}}%
\pgfpathlineto{\pgfqpoint{6.063937in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{6.066967in}{0.555816in}}%
\pgfpathlineto{\pgfqpoint{6.068880in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{6.069997in}{0.557570in}}%
\pgfpathlineto{\pgfqpoint{6.071910in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{6.073027in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{6.074940in}{0.560434in}}%
\pgfpathlineto{\pgfqpoint{6.076057in}{0.561077in}}%
\pgfpathlineto{\pgfqpoint{6.077971in}{0.562188in}}%
\pgfpathlineto{\pgfqpoint{6.079087in}{0.562831in}}%
\pgfpathlineto{\pgfqpoint{6.081001in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{6.082118in}{0.564585in}}%
\pgfpathlineto{\pgfqpoint{6.084032in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{6.085148in}{0.566339in}}%
\pgfpathlineto{\pgfqpoint{6.087062in}{0.567449in}}%
\pgfpathlineto{\pgfqpoint{6.088179in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{6.090093in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{6.091210in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{6.093124in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{6.094241in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{6.096155in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{6.097271in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{6.099186in}{0.574465in}}%
\pgfpathlineto{\pgfqpoint{6.100302in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{6.102217in}{0.576218in}}%
\pgfpathlineto{\pgfqpoint{6.103333in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{6.105248in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{6.106364in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{6.108279in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{6.109396in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{6.111317in}{0.581480in}}%
\pgfpathlineto{\pgfqpoint{6.112433in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{6.114346in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{6.115463in}{0.583877in}}%
\pgfpathlineto{\pgfqpoint{6.117376in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{6.118493in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{6.120407in}{0.586741in}}%
\pgfpathlineto{\pgfqpoint{6.121523in}{0.587384in}}%
\pgfpathlineto{\pgfqpoint{6.123436in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{6.124553in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{6.126467in}{0.590249in}}%
\pgfpathlineto{\pgfqpoint{6.127583in}{0.590892in}}%
\pgfpathlineto{\pgfqpoint{6.129497in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{6.130613in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{6.132527in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{6.133644in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{6.135557in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{6.136674in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{6.138588in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{6.139704in}{0.597907in}}%
\pgfpathlineto{\pgfqpoint{6.141618in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{6.142734in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{6.144649in}{0.600772in}}%
\pgfpathlineto{\pgfqpoint{6.145765in}{0.601415in}}%
\pgfpathlineto{\pgfqpoint{6.147679in}{0.602526in}}%
\pgfpathlineto{\pgfqpoint{6.148796in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{6.150710in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{6.151827in}{0.604922in}}%
\pgfpathlineto{\pgfqpoint{6.153741in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{6.154858in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{6.155285in}{0.606968in}}%
\pgfpathlineto{\pgfqpoint{6.155374in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{6.156396in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{6.158404in}{0.531103in}}%
\pgfpathlineto{\pgfqpoint{6.159522in}{0.531804in}}%
\pgfpathlineto{\pgfqpoint{6.161524in}{0.532915in}}%
\pgfpathlineto{\pgfqpoint{6.162641in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{6.164643in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{6.165760in}{0.535429in}}%
\pgfpathlineto{\pgfqpoint{6.167762in}{0.536540in}}%
\pgfpathlineto{\pgfqpoint{6.168879in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{0.538352in}}%
\pgfpathlineto{\pgfqpoint{6.171998in}{0.538995in}}%
\pgfpathlineto{\pgfqpoint{6.173912in}{0.540106in}}%
\pgfpathlineto{\pgfqpoint{6.175029in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{6.176942in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{6.178059in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{6.179973in}{0.543613in}}%
\pgfpathlineto{\pgfqpoint{6.181090in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{6.183004in}{0.545367in}}%
\pgfpathlineto{\pgfqpoint{6.184120in}{0.546010in}}%
\pgfpathlineto{\pgfqpoint{6.186034in}{0.547121in}}%
\pgfpathlineto{\pgfqpoint{6.187151in}{0.547764in}}%
\pgfpathlineto{\pgfqpoint{6.189065in}{0.548875in}}%
\pgfpathlineto{\pgfqpoint{6.190182in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{6.192096in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{6.192658in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{6.192659in}{0.501354in}}%
\pgfpathlineto{\pgfqpoint{6.192782in}{0.501413in}}%
\pgfpathlineto{\pgfqpoint{6.194767in}{0.502524in}}%
\pgfpathlineto{\pgfqpoint{6.195884in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{6.197886in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{6.199003in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{6.201005in}{0.506148in}}%
\pgfpathlineto{\pgfqpoint{6.202123in}{0.506850in}}%
\pgfpathlineto{\pgfqpoint{6.204124in}{0.507960in}}%
\pgfpathlineto{\pgfqpoint{6.205241in}{0.508662in}}%
\pgfpathlineto{\pgfqpoint{6.207243in}{0.509773in}}%
\pgfpathlineto{\pgfqpoint{6.208360in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{6.210274in}{0.511526in}}%
\pgfpathlineto{\pgfqpoint{6.211390in}{0.512170in}}%
\pgfpathlineto{\pgfqpoint{6.213304in}{0.513280in}}%
\pgfpathlineto{\pgfqpoint{6.214421in}{0.513923in}}%
\pgfpathlineto{\pgfqpoint{6.216335in}{0.515034in}}%
\pgfpathlineto{\pgfqpoint{6.217451in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{6.219365in}{0.516788in}}%
\pgfpathlineto{\pgfqpoint{6.220482in}{0.517431in}}%
\pgfpathlineto{\pgfqpoint{6.222396in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{6.223513in}{0.519185in}}%
\pgfpathlineto{\pgfqpoint{6.225427in}{0.520295in}}%
\pgfpathlineto{\pgfqpoint{6.226544in}{0.520939in}}%
\pgfpathlineto{\pgfqpoint{6.228458in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{6.229574in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{6.231488in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{6.232605in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{6.234520in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{6.235636in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{6.237550in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{6.238667in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{6.240595in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{6.241712in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{6.243626in}{0.530818in}}%
\pgfpathlineto{\pgfqpoint{6.244742in}{0.531461in}}%
\pgfpathlineto{\pgfqpoint{6.246655in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{6.247772in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{6.249686in}{0.534326in}}%
\pgfpathlineto{\pgfqpoint{6.250802in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{6.252716in}{0.536080in}}%
\pgfpathlineto{\pgfqpoint{6.253833in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{6.255747in}{0.537834in}}%
\pgfpathlineto{\pgfqpoint{6.256863in}{0.538477in}}%
\pgfpathlineto{\pgfqpoint{6.258777in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{6.259894in}{0.540230in}}%
\pgfpathlineto{\pgfqpoint{6.261808in}{0.541341in}}%
\pgfpathlineto{\pgfqpoint{6.262924in}{0.541984in}}%
\pgfpathlineto{\pgfqpoint{6.264838in}{0.543095in}}%
\pgfpathlineto{\pgfqpoint{6.265955in}{0.543738in}}%
\pgfpathlineto{\pgfqpoint{6.267869in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{6.268986in}{0.545492in}}%
\pgfpathlineto{\pgfqpoint{6.270900in}{0.546603in}}%
\pgfpathlineto{\pgfqpoint{6.272017in}{0.547246in}}%
\pgfpathlineto{\pgfqpoint{6.273931in}{0.548356in}}%
\pgfpathlineto{\pgfqpoint{6.275047in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{6.276962in}{0.550110in}}%
\pgfpathlineto{\pgfqpoint{6.278079in}{0.550753in}}%
\pgfpathlineto{\pgfqpoint{6.279993in}{0.551864in}}%
\pgfpathlineto{\pgfqpoint{6.281109in}{0.552507in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{6.284141in}{0.554261in}}%
\pgfpathlineto{\pgfqpoint{6.286055in}{0.555372in}}%
\pgfpathlineto{\pgfqpoint{6.287172in}{0.556015in}}%
\pgfpathlineto{\pgfqpoint{6.287606in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{6.287697in}{0.504018in}}%
\pgfpathlineto{\pgfqpoint{6.288718in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{6.290728in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{6.291845in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{6.293849in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{6.294966in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{6.296970in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{6.298087in}{0.510098in}}%
\pgfpathlineto{\pgfqpoint{6.300091in}{0.511209in}}%
\pgfpathlineto{\pgfqpoint{6.301208in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{6.303212in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{6.304328in}{0.513664in}}%
\pgfpathlineto{\pgfqpoint{6.306242in}{0.514775in}}%
\pgfpathlineto{\pgfqpoint{6.307359in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{6.309273in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{6.310389in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{6.312303in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{6.313420in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{6.315334in}{0.520036in}}%
\pgfpathlineto{\pgfqpoint{6.316451in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{6.318365in}{0.521790in}}%
\pgfpathlineto{\pgfqpoint{6.319482in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{6.322512in}{0.524187in}}%
\pgfpathlineto{\pgfqpoint{6.324427in}{0.525298in}}%
\pgfpathlineto{\pgfqpoint{6.324475in}{0.525356in}}%
\pgfpathlineto{\pgfqpoint{6.324475in}{0.488543in}}%
\pgfpathlineto{\pgfqpoint{6.325224in}{0.488952in}}%
\pgfpathlineto{\pgfqpoint{6.327178in}{0.490063in}}%
\pgfpathlineto{\pgfqpoint{6.328295in}{0.490764in}}%
\pgfpathlineto{\pgfqpoint{6.330297in}{0.491875in}}%
\pgfpathlineto{\pgfqpoint{6.331414in}{0.492577in}}%
\pgfpathlineto{\pgfqpoint{6.333416in}{0.493687in}}%
\pgfpathlineto{\pgfqpoint{6.334533in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{6.336534in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{6.337651in}{0.496143in}}%
\pgfpathlineto{\pgfqpoint{6.339565in}{0.497253in}}%
\pgfpathlineto{\pgfqpoint{6.340681in}{0.497896in}}%
\pgfpathlineto{\pgfqpoint{6.342595in}{0.499007in}}%
\pgfpathlineto{\pgfqpoint{6.343712in}{0.499650in}}%
\pgfpathlineto{\pgfqpoint{6.345625in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{6.346742in}{0.501404in}}%
\pgfpathlineto{\pgfqpoint{6.348656in}{0.502515in}}%
\pgfpathlineto{\pgfqpoint{6.349772in}{0.503158in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{0.504269in}}%
\pgfpathlineto{\pgfqpoint{6.352803in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{6.354717in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{6.355833in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{6.357747in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{6.358864in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{6.360778in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{6.361895in}{0.510173in}}%
\pgfpathlineto{\pgfqpoint{6.363809in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{6.364926in}{0.511927in}}%
\pgfpathlineto{\pgfqpoint{6.366840in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{6.367957in}{0.513681in}}%
\pgfpathlineto{\pgfqpoint{6.369871in}{0.514791in}}%
\pgfpathlineto{\pgfqpoint{6.370988in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{6.372902in}{0.516545in}}%
\pgfpathlineto{\pgfqpoint{6.374018in}{0.517188in}}%
\pgfpathlineto{\pgfqpoint{6.375933in}{0.518299in}}%
\pgfpathlineto{\pgfqpoint{6.377050in}{0.518942in}}%
\pgfpathlineto{\pgfqpoint{6.378977in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{6.380094in}{0.520696in}}%
\pgfpathlineto{\pgfqpoint{6.382007in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{6.383124in}{0.522450in}}%
\pgfpathlineto{\pgfqpoint{6.385037in}{0.523560in}}%
\pgfpathlineto{\pgfqpoint{6.386154in}{0.524204in}}%
\pgfpathlineto{\pgfqpoint{6.388068in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{6.389184in}{0.525957in}}%
\pgfpathlineto{\pgfqpoint{6.391098in}{0.527068in}}%
\pgfpathlineto{\pgfqpoint{6.392215in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{6.394128in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{6.395245in}{0.529465in}}%
\pgfpathlineto{\pgfqpoint{6.397159in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{6.398276in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{6.400190in}{0.532330in}}%
\pgfpathlineto{\pgfqpoint{6.401306in}{0.532973in}}%
\pgfpathlineto{\pgfqpoint{6.403220in}{0.534083in}}%
\pgfpathlineto{\pgfqpoint{6.404337in}{0.534726in}}%
\pgfpathlineto{\pgfqpoint{6.406251in}{0.535837in}}%
\pgfpathlineto{\pgfqpoint{6.407368in}{0.536480in}}%
\pgfpathlineto{\pgfqpoint{6.409282in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{6.410399in}{0.538234in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{0.539345in}}%
\pgfpathlineto{\pgfqpoint{6.413429in}{0.539988in}}%
\pgfpathlineto{\pgfqpoint{6.415344in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{6.416461in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{6.418375in}{0.542852in}}%
\pgfpathlineto{\pgfqpoint{6.419492in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{6.421406in}{0.544606in}}%
\pgfpathlineto{\pgfqpoint{6.422523in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{6.424437in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{6.424473in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{6.424474in}{0.499074in}}%
\pgfpathlineto{\pgfqpoint{6.425143in}{0.499425in}}%
\pgfpathlineto{\pgfqpoint{6.427089in}{0.500535in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.501237in}}%
\pgfpathlineto{\pgfqpoint{6.430211in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{6.431328in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{6.433332in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{6.434449in}{0.504861in}}%
\pgfpathlineto{\pgfqpoint{6.436453in}{0.505972in}}%
\pgfpathlineto{\pgfqpoint{6.437570in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{6.439574in}{0.507784in}}%
\pgfpathlineto{\pgfqpoint{6.440691in}{0.508428in}}%
\pgfpathlineto{\pgfqpoint{6.442604in}{0.509538in}}%
\pgfpathlineto{\pgfqpoint{6.443721in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{6.445635in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{6.446752in}{0.511935in}}%
\pgfpathlineto{\pgfqpoint{6.448665in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{6.449782in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{6.451696in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{6.452813in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{6.454727in}{0.516554in}}%
\pgfpathlineto{\pgfqpoint{6.455844in}{0.517197in}}%
\pgfpathlineto{\pgfqpoint{6.457758in}{0.518307in}}%
\pgfpathlineto{\pgfqpoint{6.458874in}{0.518950in}}%
\pgfpathlineto{\pgfqpoint{6.460788in}{0.520061in}}%
\pgfpathlineto{\pgfqpoint{6.461905in}{0.520704in}}%
\pgfpathlineto{\pgfqpoint{6.462352in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{6.462441in}{0.486363in}}%
\pgfpathlineto{\pgfqpoint{6.463463in}{0.487006in}}%
\pgfpathlineto{\pgfqpoint{6.465471in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{6.466588in}{0.488818in}}%
\pgfpathlineto{\pgfqpoint{6.468590in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{6.469707in}{0.490631in}}%
\pgfpathlineto{\pgfqpoint{6.471709in}{0.491741in}}%
\pgfpathlineto{\pgfqpoint{6.472826in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{6.474828in}{0.493554in}}%
\pgfpathlineto{\pgfqpoint{6.475945in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{6.477947in}{0.495366in}}%
\pgfpathlineto{\pgfqpoint{6.479063in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{6.480977in}{0.497120in}}%
\pgfpathlineto{\pgfqpoint{6.482094in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{6.484008in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{6.485124in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{6.487038in}{0.500627in}}%
\pgfpathlineto{\pgfqpoint{6.488155in}{0.501270in}}%
\pgfpathlineto{\pgfqpoint{6.490068in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{6.491185in}{0.503024in}}%
\pgfpathlineto{\pgfqpoint{6.493099in}{0.504135in}}%
\pgfpathlineto{\pgfqpoint{6.494216in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{6.496130in}{0.505889in}}%
\pgfpathlineto{\pgfqpoint{6.497247in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{6.499161in}{0.507643in}}%
\pgfpathlineto{\pgfqpoint{6.500277in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{6.502191in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{6.503308in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{6.505223in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{6.506339in}{0.511793in}}%
\pgfpathlineto{\pgfqpoint{6.508253in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{6.509370in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{6.511285in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{6.512401in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{6.514316in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{6.515432in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{6.517372in}{0.518165in}}%
\pgfpathlineto{\pgfqpoint{6.518488in}{0.518808in}}%
\pgfpathlineto{\pgfqpoint{6.520401in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{6.521518in}{0.520562in}}%
\pgfpathlineto{\pgfqpoint{6.523431in}{0.521673in}}%
\pgfpathlineto{\pgfqpoint{6.524548in}{0.522316in}}%
\pgfpathlineto{\pgfqpoint{6.526461in}{0.523427in}}%
\pgfpathlineto{\pgfqpoint{6.527577in}{0.524070in}}%
\pgfpathlineto{\pgfqpoint{6.529491in}{0.525181in}}%
\pgfpathlineto{\pgfqpoint{6.530607in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{6.532520in}{0.526934in}}%
\pgfpathlineto{\pgfqpoint{6.533637in}{0.527577in}}%
\pgfpathlineto{\pgfqpoint{6.535551in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{6.536667in}{0.529331in}}%
\pgfpathlineto{\pgfqpoint{6.538580in}{0.530442in}}%
\pgfpathlineto{\pgfqpoint{6.539697in}{0.531085in}}%
\pgfpathlineto{\pgfqpoint{6.541611in}{0.532196in}}%
\pgfpathlineto{\pgfqpoint{6.542727in}{0.532839in}}%
\pgfpathlineto{\pgfqpoint{6.544641in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{6.545758in}{0.534593in}}%
\pgfpathlineto{\pgfqpoint{6.547671in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{6.548788in}{0.536346in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{0.537457in}}%
\pgfpathlineto{\pgfqpoint{6.551819in}{0.538100in}}%
\pgfpathlineto{\pgfqpoint{6.553732in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{6.554849in}{0.539854in}}%
\pgfpathlineto{\pgfqpoint{6.556763in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{6.557880in}{0.541608in}}%
\pgfpathlineto{\pgfqpoint{6.559794in}{0.542719in}}%
\pgfpathlineto{\pgfqpoint{6.560910in}{0.543362in}}%
\pgfpathlineto{\pgfqpoint{6.562824in}{0.544472in}}%
\pgfpathlineto{\pgfqpoint{6.563941in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{6.565855in}{0.546226in}}%
\pgfpathlineto{\pgfqpoint{6.566972in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{6.568886in}{0.547980in}}%
\pgfpathlineto{\pgfqpoint{6.570003in}{0.548623in}}%
\pgfpathlineto{\pgfqpoint{6.570431in}{0.548915in}}%
\pgfpathlineto{\pgfqpoint{6.570521in}{0.500322in}}%
\pgfpathlineto{\pgfqpoint{6.571543in}{0.500966in}}%
\pgfpathlineto{\pgfqpoint{6.573551in}{0.502076in}}%
\pgfpathlineto{\pgfqpoint{6.574668in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.576670in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{6.577787in}{0.504590in}}%
\pgfpathlineto{\pgfqpoint{6.579790in}{0.505701in}}%
\pgfpathlineto{\pgfqpoint{6.580907in}{0.506402in}}%
\pgfpathlineto{\pgfqpoint{6.582909in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{6.584026in}{0.508215in}}%
\pgfpathlineto{\pgfqpoint{6.586028in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{6.587145in}{0.509968in}}%
\pgfpathlineto{\pgfqpoint{6.589058in}{0.511079in}}%
\pgfpathlineto{\pgfqpoint{6.590175in}{0.511722in}}%
\pgfpathlineto{\pgfqpoint{6.592089in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{6.593205in}{0.513476in}}%
\pgfpathlineto{\pgfqpoint{6.595119in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{6.596236in}{0.515230in}}%
\pgfpathlineto{\pgfqpoint{6.598149in}{0.516341in}}%
\pgfpathlineto{\pgfqpoint{6.599266in}{0.516984in}}%
\pgfpathlineto{\pgfqpoint{6.601180in}{0.518094in}}%
\pgfpathlineto{\pgfqpoint{6.602296in}{0.518737in}}%
\pgfpathlineto{\pgfqpoint{6.604210in}{0.519848in}}%
\pgfpathlineto{\pgfqpoint{6.605327in}{0.520491in}}%
\pgfpathlineto{\pgfqpoint{6.607241in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{6.608358in}{0.522245in}}%
\pgfpathlineto{\pgfqpoint{6.610271in}{0.523356in}}%
\pgfpathlineto{\pgfqpoint{6.611388in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{6.613302in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{6.614419in}{0.525753in}}%
\pgfpathlineto{\pgfqpoint{6.616333in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{6.617450in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{6.619365in}{0.528617in}}%
\pgfpathlineto{\pgfqpoint{6.620482in}{0.529260in}}%
\pgfpathlineto{\pgfqpoint{6.622394in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{6.623511in}{0.531014in}}%
\pgfpathlineto{\pgfqpoint{6.625424in}{0.532125in}}%
\pgfpathlineto{\pgfqpoint{6.626541in}{0.532768in}}%
\pgfpathlineto{\pgfqpoint{6.628453in}{0.533879in}}%
\pgfpathlineto{\pgfqpoint{6.629570in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{6.631483in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{6.632600in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{6.634513in}{0.537386in}}%
\pgfpathlineto{\pgfqpoint{6.635630in}{0.538029in}}%
\pgfpathlineto{\pgfqpoint{6.637543in}{0.539140in}}%
\pgfpathlineto{\pgfqpoint{6.638659in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{6.640572in}{0.540894in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{0.541537in}}%
\pgfpathlineto{\pgfqpoint{6.643602in}{0.542648in}}%
\pgfpathlineto{\pgfqpoint{6.644719in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{6.646632in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{6.647749in}{0.545044in}}%
\pgfpathlineto{\pgfqpoint{6.649662in}{0.546155in}}%
\pgfpathlineto{\pgfqpoint{6.650779in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{6.652692in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{6.653809in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{6.655722in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{6.656839in}{0.550306in}}%
\pgfpathlineto{\pgfqpoint{6.658753in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{6.659869in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{6.661783in}{0.553170in}}%
\pgfpathlineto{\pgfqpoint{6.662900in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{6.664814in}{0.554924in}}%
\pgfpathlineto{\pgfqpoint{6.665930in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{6.667844in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{6.668961in}{0.557321in}}%
\pgfpathlineto{\pgfqpoint{6.670875in}{0.558432in}}%
\pgfpathlineto{\pgfqpoint{6.671992in}{0.559075in}}%
\pgfpathlineto{\pgfqpoint{6.673906in}{0.560186in}}%
\pgfpathlineto{\pgfqpoint{6.675022in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{6.676937in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{6.678053in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{6.679967in}{0.563693in}}%
\pgfpathlineto{\pgfqpoint{6.681084in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{6.682999in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{6.684115in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{6.686045in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{6.687162in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{6.689075in}{0.568955in}}%
\pgfpathlineto{\pgfqpoint{6.690191in}{0.569598in}}%
\pgfpathlineto{\pgfqpoint{6.692105in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{6.693222in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{6.695135in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{6.696252in}{0.573105in}}%
\pgfpathlineto{\pgfqpoint{6.698165in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{6.699282in}{0.574859in}}%
\pgfpathlineto{\pgfqpoint{6.701195in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{6.702312in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{6.704226in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{6.705342in}{0.578367in}}%
\pgfpathlineto{\pgfqpoint{6.707256in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{6.708373in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{6.710287in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{6.711403in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{6.713317in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{6.714434in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{6.716348in}{0.584739in}}%
\pgfpathlineto{\pgfqpoint{6.717465in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{6.719379in}{0.586493in}}%
\pgfpathlineto{\pgfqpoint{6.720496in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{6.722410in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{6.723527in}{0.588890in}}%
\pgfpathlineto{\pgfqpoint{6.725441in}{0.590000in}}%
\pgfpathlineto{\pgfqpoint{6.726558in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{6.728472in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{6.729588in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{6.731503in}{0.593508in}}%
\pgfpathlineto{\pgfqpoint{6.732620in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{6.734534in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{6.735651in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{6.737566in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{6.737600in}{0.597074in}}%
\pgfpathlineto{\pgfqpoint{6.737601in}{0.524402in}}%
\pgfpathlineto{\pgfqpoint{6.738052in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{6.740067in}{0.525805in}}%
\pgfpathlineto{\pgfqpoint{6.741183in}{0.526448in}}%
\pgfpathlineto{\pgfqpoint{6.743096in}{0.527559in}}%
\pgfpathlineto{\pgfqpoint{6.744213in}{0.528202in}}%
\pgfpathlineto{\pgfqpoint{6.746127in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{6.747243in}{0.529955in}}%
\pgfpathlineto{\pgfqpoint{6.749156in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{6.750273in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{6.752187in}{0.532820in}}%
\pgfpathlineto{\pgfqpoint{6.753303in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{6.755217in}{0.534574in}}%
\pgfpathlineto{\pgfqpoint{6.756334in}{0.535217in}}%
\pgfpathlineto{\pgfqpoint{6.758247in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{6.759364in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{6.761278in}{0.538081in}}%
\pgfpathlineto{\pgfqpoint{6.762395in}{0.538725in}}%
\pgfpathlineto{\pgfqpoint{6.764308in}{0.539835in}}%
\pgfpathlineto{\pgfqpoint{6.765425in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{6.767339in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{6.768456in}{0.542232in}}%
\pgfpathlineto{\pgfqpoint{6.770370in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{6.771486in}{0.543986in}}%
\pgfpathlineto{\pgfqpoint{6.773401in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{6.774517in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{6.776431in}{0.546850in}}%
\pgfpathlineto{\pgfqpoint{6.777548in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{6.779462in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{6.780529in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{6.780618in}{0.500488in}}%
\pgfpathlineto{\pgfqpoint{6.781641in}{0.501131in}}%
\pgfpathlineto{\pgfqpoint{6.783648in}{0.502242in}}%
\pgfpathlineto{\pgfqpoint{6.784766in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{6.786767in}{0.504054in}}%
\pgfpathlineto{\pgfqpoint{6.787885in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{6.789887in}{0.505867in}}%
\pgfpathlineto{\pgfqpoint{6.791004in}{0.506568in}}%
\pgfpathlineto{\pgfqpoint{6.793005in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{6.794122in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{6.796124in}{0.509491in}}%
\pgfpathlineto{\pgfqpoint{6.797241in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{6.799155in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.511888in}}%
\pgfpathlineto{\pgfqpoint{6.802185in}{0.512999in}}%
\pgfpathlineto{\pgfqpoint{6.803302in}{0.513642in}}%
\pgfpathlineto{\pgfqpoint{6.805216in}{0.514753in}}%
\pgfpathlineto{\pgfqpoint{6.806333in}{0.515396in}}%
\pgfpathlineto{\pgfqpoint{6.808247in}{0.516506in}}%
\pgfpathlineto{\pgfqpoint{6.809364in}{0.517150in}}%
\pgfpathlineto{\pgfqpoint{6.811278in}{0.518260in}}%
\pgfpathlineto{\pgfqpoint{6.812394in}{0.518903in}}%
\pgfpathlineto{\pgfqpoint{6.814309in}{0.520014in}}%
\pgfpathlineto{\pgfqpoint{6.815425in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{6.817339in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{6.818456in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{6.820370in}{0.523522in}}%
\pgfpathlineto{\pgfqpoint{6.821487in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{6.823401in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{6.824518in}{0.525919in}}%
\pgfpathlineto{\pgfqpoint{6.826446in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{6.827563in}{0.527672in}}%
\pgfpathlineto{\pgfqpoint{6.829477in}{0.528783in}}%
\pgfpathlineto{\pgfqpoint{6.830593in}{0.529426in}}%
\pgfpathlineto{\pgfqpoint{6.832506in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{6.833623in}{0.531180in}}%
\pgfpathlineto{\pgfqpoint{6.835537in}{0.532291in}}%
\pgfpathlineto{\pgfqpoint{6.836653in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{6.838567in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{6.839683in}{0.534688in}}%
\pgfpathlineto{\pgfqpoint{6.841598in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{6.842714in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{6.844628in}{0.537552in}}%
\pgfpathlineto{\pgfqpoint{6.845745in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{6.847659in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{6.848775in}{0.539949in}}%
\pgfpathlineto{\pgfqpoint{6.850689in}{0.541060in}}%
\pgfpathlineto{\pgfqpoint{6.851806in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{6.853720in}{0.542814in}}%
\pgfpathlineto{\pgfqpoint{6.854836in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{6.856751in}{0.544567in}}%
\pgfpathlineto{\pgfqpoint{6.857868in}{0.545210in}}%
\pgfpathlineto{\pgfqpoint{6.859782in}{0.546321in}}%
\pgfpathlineto{\pgfqpoint{6.860898in}{0.546964in}}%
\pgfpathlineto{\pgfqpoint{6.862812in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{6.863929in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{6.865844in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{6.866960in}{0.550472in}}%
\pgfpathlineto{\pgfqpoint{6.868875in}{0.551583in}}%
\pgfpathlineto{\pgfqpoint{6.869992in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{6.871906in}{0.553336in}}%
\pgfpathlineto{\pgfqpoint{6.873022in}{0.553979in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{0.554272in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{0.554272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.830088in}{0.405867in}}{\pgfqpoint{3.188291in}{1.010256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.975011in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{3.978546in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{3.979658in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{3.984101in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{3.985213in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{3.995212in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{3.996325in}{1.307874in}}%
\pgfpathlineto{\pgfqpoint{4.006828in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{4.007941in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{4.012384in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{4.013496in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{4.016929in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{4.018042in}{1.312488in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{4.022082in}{1.314197in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{1.315133in}}%
\pgfpathlineto{\pgfqpoint{4.025617in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.028040in}{1.316892in}}%
\pgfpathlineto{\pgfqpoint{4.029153in}{1.317686in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{1.318782in}}%
\pgfpathlineto{\pgfqpoint{4.032775in}{1.368639in}}%
\pgfpathlineto{\pgfqpoint{4.035616in}{1.367562in}}%
\pgfpathlineto{\pgfqpoint{4.036728in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{4.041273in}{1.365365in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{4.046324in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{4.052787in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{4.053899in}{1.362768in}}%
\pgfpathlineto{\pgfqpoint{4.070969in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{4.072081in}{1.364127in}}%
\pgfpathlineto{\pgfqpoint{4.076524in}{1.365233in}}%
\pgfpathlineto{\pgfqpoint{4.077637in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{4.082182in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{1.368458in}}%
\pgfpathlineto{\pgfqpoint{4.086222in}{1.369140in}}%
\pgfpathlineto{\pgfqpoint{4.086625in}{1.369140in}}%
\pgfpathlineto{\pgfqpoint{4.087737in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{4.091170in}{1.314607in}}%
\pgfpathlineto{\pgfqpoint{4.092282in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{4.096726in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.097838in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{4.105817in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{4.106929in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{4.121473in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{4.122586in}{1.312955in}}%
\pgfpathlineto{\pgfqpoint{4.127029in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{4.128141in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{4.131574in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{4.132687in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{4.135614in}{1.317077in}}%
\pgfpathlineto{\pgfqpoint{4.136624in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{4.136729in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{4.139150in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{1.316955in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{1.315956in}}%
\pgfpathlineto{\pgfqpoint{4.143797in}{1.315240in}}%
\pgfpathlineto{\pgfqpoint{4.146220in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{4.147332in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{4.150261in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.312098in}}%
\pgfpathlineto{\pgfqpoint{4.154806in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{4.155918in}{1.310612in}}%
\pgfpathlineto{\pgfqpoint{4.160361in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{4.161474in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{4.186119in}{1.310242in}}%
\pgfpathlineto{\pgfqpoint{4.187231in}{1.310670in}}%
\pgfpathlineto{\pgfqpoint{4.190664in}{1.311645in}}%
\pgfpathlineto{\pgfqpoint{4.191777in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{4.194704in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{4.195817in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{4.198240in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{4.198745in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{4.199351in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{4.203290in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{4.204402in}{1.346506in}}%
\pgfpathlineto{\pgfqpoint{4.212381in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{4.226017in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{4.227130in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{4.231573in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{4.232685in}{1.348309in}}%
\pgfpathlineto{\pgfqpoint{4.236118in}{1.349391in}}%
\pgfpathlineto{\pgfqpoint{4.237231in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{4.240158in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{4.241271in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{4.243694in}{1.352689in}}%
\pgfpathlineto{\pgfqpoint{4.244806in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{4.247229in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{4.248342in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{4.250259in}{1.356123in}}%
\pgfpathlineto{\pgfqpoint{4.251372in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.253289in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{4.253795in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{4.254300in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{4.254321in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{4.259957in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.284602in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{4.285715in}{1.311606in}}%
\pgfpathlineto{\pgfqpoint{4.289148in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{4.290260in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{4.293188in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{4.294301in}{1.314699in}}%
\pgfpathlineto{\pgfqpoint{4.297228in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{4.298341in}{1.316502in}}%
\pgfpathlineto{\pgfqpoint{4.299754in}{1.316984in}}%
\pgfpathlineto{\pgfqpoint{4.300259in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{4.300865in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{4.305814in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.327531in}{1.345922in}}%
\pgfpathlineto{\pgfqpoint{4.328644in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{4.332076in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{4.333189in}{1.347817in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{1.348786in}}%
\pgfpathlineto{\pgfqpoint{4.337229in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{4.339652in}{1.350311in}}%
\pgfpathlineto{\pgfqpoint{4.340765in}{1.351018in}}%
\pgfpathlineto{\pgfqpoint{4.343187in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{4.344300in}{1.352786in}}%
\pgfpathlineto{\pgfqpoint{4.346723in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{4.347835in}{1.354696in}}%
\pgfpathlineto{\pgfqpoint{4.349248in}{1.355266in}}%
\pgfpathlineto{\pgfqpoint{4.349753in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{4.350359in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{4.353793in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{4.354905in}{1.367479in}}%
\pgfpathlineto{\pgfqpoint{4.359349in}{1.366441in}}%
\pgfpathlineto{\pgfqpoint{4.360461in}{1.366120in}}%
\pgfpathlineto{\pgfqpoint{4.370460in}{1.365009in}}%
\pgfpathlineto{\pgfqpoint{4.371572in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{4.384198in}{1.366320in}}%
\pgfpathlineto{\pgfqpoint{4.388641in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{4.389754in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{4.393187in}{1.368775in}}%
\pgfpathlineto{\pgfqpoint{4.394299in}{1.369325in}}%
\pgfpathlineto{\pgfqpoint{4.396217in}{1.369910in}}%
\pgfpathlineto{\pgfqpoint{4.397329in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{4.422077in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{4.426015in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{4.427127in}{1.314173in}}%
\pgfpathlineto{\pgfqpoint{4.429045in}{1.314733in}}%
\pgfpathlineto{\pgfqpoint{4.430156in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{4.434600in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{4.435712in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{4.460357in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{4.461470in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{4.464903in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{4.466015in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{4.468943in}{1.312648in}}%
\pgfpathlineto{\pgfqpoint{4.470056in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{4.472479in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{4.473591in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{4.476014in}{1.315873in}}%
\pgfpathlineto{\pgfqpoint{4.477126in}{1.316648in}}%
\pgfpathlineto{\pgfqpoint{4.479044in}{1.317442in}}%
\pgfpathlineto{\pgfqpoint{4.479549in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{4.480156in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{4.503286in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{4.504399in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{4.507832in}{1.346974in}}%
\pgfpathlineto{\pgfqpoint{4.508944in}{1.347534in}}%
\pgfpathlineto{\pgfqpoint{4.511872in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{4.512985in}{1.349196in}}%
\pgfpathlineto{\pgfqpoint{4.515407in}{1.350116in}}%
\pgfpathlineto{\pgfqpoint{4.516520in}{1.350847in}}%
\pgfpathlineto{\pgfqpoint{4.518943in}{1.351860in}}%
\pgfpathlineto{\pgfqpoint{4.520055in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{4.522478in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{4.523590in}{1.354608in}}%
\pgfpathlineto{\pgfqpoint{4.525508in}{1.355485in}}%
\pgfpathlineto{\pgfqpoint{4.526621in}{1.356381in}}%
\pgfpathlineto{\pgfqpoint{4.528033in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{4.529145in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{4.553286in}{1.329407in}}%
\pgfpathlineto{\pgfqpoint{4.554398in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{4.558336in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{4.559449in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{4.562881in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{4.563994in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{4.566013in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{4.569952in}{1.309477in}}%
\pgfpathlineto{\pgfqpoint{4.571064in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{4.578538in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{4.579650in}{1.307908in}}%
\pgfpathlineto{\pgfqpoint{4.593689in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{4.594802in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{4.599245in}{1.310393in}}%
\pgfpathlineto{\pgfqpoint{4.600357in}{1.310875in}}%
\pgfpathlineto{\pgfqpoint{4.603790in}{1.311947in}}%
\pgfpathlineto{\pgfqpoint{4.604903in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{4.607830in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{1.314261in}}%
\pgfpathlineto{\pgfqpoint{4.611366in}{1.315201in}}%
\pgfpathlineto{\pgfqpoint{4.612478in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{4.614901in}{1.316969in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{1.317768in}}%
\pgfpathlineto{\pgfqpoint{4.618436in}{1.318869in}}%
\pgfpathlineto{\pgfqpoint{4.618941in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{4.619548in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{4.622477in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{4.627022in}{1.365881in}}%
\pgfpathlineto{\pgfqpoint{4.628134in}{1.365394in}}%
\pgfpathlineto{\pgfqpoint{4.632072in}{1.364400in}}%
\pgfpathlineto{\pgfqpoint{4.633185in}{1.364040in}}%
\pgfpathlineto{\pgfqpoint{4.640153in}{1.362948in}}%
\pgfpathlineto{\pgfqpoint{4.641266in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{4.657325in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{4.658437in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{4.662880in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{4.663993in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{4.667425in}{1.366787in}}%
\pgfpathlineto{\pgfqpoint{4.668538in}{1.367377in}}%
\pgfpathlineto{\pgfqpoint{4.671466in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{4.672578in}{1.369101in}}%
\pgfpathlineto{\pgfqpoint{4.673486in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{4.674598in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{4.678031in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{4.679144in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{4.683587in}{1.312999in}}%
\pgfpathlineto{\pgfqpoint{4.684699in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{4.693183in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{4.694295in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.707829in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.708942in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{4.713384in}{1.313949in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{4.717930in}{1.315425in}}%
\pgfpathlineto{\pgfqpoint{4.719042in}{1.315981in}}%
\pgfpathlineto{\pgfqpoint{4.721970in}{1.316984in}}%
\pgfpathlineto{\pgfqpoint{4.723083in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{4.723485in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{4.723990in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{4.724596in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{4.727021in}{1.317159in}}%
\pgfpathlineto{\pgfqpoint{4.728133in}{1.316404in}}%
\pgfpathlineto{\pgfqpoint{4.730556in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{4.731668in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{4.734596in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{4.735708in}{1.313038in}}%
\pgfpathlineto{\pgfqpoint{4.738637in}{1.312088in}}%
\pgfpathlineto{\pgfqpoint{4.739749in}{1.311567in}}%
\pgfpathlineto{\pgfqpoint{4.743687in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{4.744799in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{4.750253in}{1.309038in}}%
\pgfpathlineto{\pgfqpoint{4.751365in}{1.308819in}}%
\pgfpathlineto{\pgfqpoint{4.770959in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{4.772072in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{4.776010in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{4.777123in}{1.311810in}}%
\pgfpathlineto{\pgfqpoint{4.780050in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{4.781163in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{4.784091in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{1.348616in}}%
\pgfpathlineto{\pgfqpoint{4.785202in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{4.789141in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{4.790253in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.345795in}}%
\pgfpathlineto{\pgfqpoint{4.797829in}{1.345644in}}%
\pgfpathlineto{\pgfqpoint{4.813383in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{4.814496in}{1.347072in}}%
\pgfpathlineto{\pgfqpoint{4.818434in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{4.819546in}{1.348553in}}%
\pgfpathlineto{\pgfqpoint{4.822979in}{1.349644in}}%
\pgfpathlineto{\pgfqpoint{4.824092in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{4.827019in}{1.351315in}}%
\pgfpathlineto{\pgfqpoint{4.828132in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.830555in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{4.831667in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{4.834090in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{4.835203in}{1.355558in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.357253in}}%
\pgfpathlineto{\pgfqpoint{4.840151in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{4.841161in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{4.841182in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{4.846211in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{4.847323in}{1.309837in}}%
\pgfpathlineto{\pgfqpoint{4.870453in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{4.871566in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{4.875504in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{4.876616in}{1.312872in}}%
\pgfpathlineto{\pgfqpoint{4.879544in}{1.313832in}}%
\pgfpathlineto{\pgfqpoint{4.880657in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{4.883584in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{4.884697in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{4.887120in}{1.317218in}}%
\pgfpathlineto{\pgfqpoint{4.888130in}{1.346019in}}%
\pgfpathlineto{\pgfqpoint{4.888289in}{1.345883in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{4.894797in}{1.344582in}}%
\pgfpathlineto{\pgfqpoint{4.913382in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{4.914494in}{1.346024in}}%
\pgfpathlineto{\pgfqpoint{4.918432in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{4.919545in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{4.922473in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{4.923585in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{4.926008in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{4.927121in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{4.929543in}{1.351802in}}%
\pgfpathlineto{\pgfqpoint{4.930656in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{4.933079in}{1.353643in}}%
\pgfpathlineto{\pgfqpoint{4.934191in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{4.936109in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{1.369457in}}%
\pgfpathlineto{\pgfqpoint{4.937220in}{1.369092in}}%
\pgfpathlineto{\pgfqpoint{4.940654in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{4.941766in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{4.946210in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{4.947322in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{4.974492in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{4.975605in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{4.979038in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{4.980150in}{1.369238in}}%
\pgfpathlineto{\pgfqpoint{4.982573in}{1.370003in}}%
\pgfpathlineto{\pgfqpoint{4.983684in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{5.007825in}{1.312020in}}%
\pgfpathlineto{\pgfqpoint{5.008938in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{5.012876in}{1.313545in}}%
\pgfpathlineto{\pgfqpoint{5.013988in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{5.016916in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{1.309642in}}%
\pgfpathlineto{\pgfqpoint{5.022976in}{1.308595in}}%
\pgfpathlineto{\pgfqpoint{5.024089in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{5.045703in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{5.046816in}{1.309759in}}%
\pgfpathlineto{\pgfqpoint{5.050754in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{5.051866in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{5.054794in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{5.055907in}{1.312955in}}%
\pgfpathlineto{\pgfqpoint{5.058835in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{5.059947in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{5.062370in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{5.063482in}{1.316512in}}%
\pgfpathlineto{\pgfqpoint{5.065400in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{5.065905in}{1.344889in}}%
\pgfpathlineto{\pgfqpoint{5.066512in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{5.090147in}{1.345669in}}%
\pgfpathlineto{\pgfqpoint{5.091260in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{5.094693in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{5.095805in}{1.347685in}}%
\pgfpathlineto{\pgfqpoint{5.098733in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{5.099846in}{1.349361in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{5.103381in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{1.352041in}}%
\pgfpathlineto{\pgfqpoint{5.106916in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{5.109339in}{1.353941in}}%
\pgfpathlineto{\pgfqpoint{5.110452in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{5.112369in}{1.355675in}}%
\pgfpathlineto{\pgfqpoint{5.113482in}{1.356576in}}%
\pgfpathlineto{\pgfqpoint{5.114389in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{5.115501in}{1.328286in}}%
\pgfpathlineto{\pgfqpoint{5.140147in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{5.141259in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.145197in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{5.146310in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{5.149742in}{1.332359in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{5.151258in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{5.152369in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{5.157420in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{5.165501in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{5.180550in}{1.308970in}}%
\pgfpathlineto{\pgfqpoint{5.181663in}{1.309311in}}%
\pgfpathlineto{\pgfqpoint{5.186106in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{5.187218in}{1.310909in}}%
\pgfpathlineto{\pgfqpoint{5.190651in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{5.194691in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{5.195804in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{5.198227in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{5.199339in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{5.201762in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{5.202875in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{5.204792in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{1.369311in}}%
\pgfpathlineto{\pgfqpoint{5.205904in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{5.208833in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{5.213378in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{5.214491in}{1.365589in}}%
\pgfpathlineto{\pgfqpoint{5.218428in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{5.219540in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{5.226004in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{5.227116in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{5.244691in}{1.364088in}}%
\pgfpathlineto{\pgfqpoint{5.245803in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{5.249741in}{1.365418in}}%
\pgfpathlineto{\pgfqpoint{5.250854in}{1.365901in}}%
\pgfpathlineto{\pgfqpoint{5.254287in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{5.255399in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{5.258327in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{5.259439in}{1.369301in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{1.369301in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{5.264387in}{1.314612in}}%
\pgfpathlineto{\pgfqpoint{5.265499in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{5.269943in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{5.271055in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{5.279034in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{5.280146in}{1.311542in}}%
\pgfpathlineto{\pgfqpoint{5.294690in}{1.312653in}}%
\pgfpathlineto{\pgfqpoint{5.295803in}{1.312980in}}%
\pgfpathlineto{\pgfqpoint{5.300246in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{5.301358in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{5.304791in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{5.305904in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{5.308831in}{1.317106in}}%
\pgfpathlineto{\pgfqpoint{5.309944in}{1.317749in}}%
\pgfpathlineto{\pgfqpoint{5.314387in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{5.315499in}{1.316117in}}%
\pgfpathlineto{\pgfqpoint{5.317922in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{5.319035in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{5.321962in}{1.313428in}}%
\pgfpathlineto{\pgfqpoint{5.323075in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.326508in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{5.327620in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{5.331558in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{5.332670in}{1.309871in}}%
\pgfpathlineto{\pgfqpoint{5.339639in}{1.308761in}}%
\pgfpathlineto{\pgfqpoint{5.340751in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{5.356305in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{5.357418in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{5.361356in}{1.310992in}}%
\pgfpathlineto{\pgfqpoint{5.362468in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{5.365901in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{5.367014in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{5.369942in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{5.370952in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{5.371132in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{5.374992in}{1.347622in}}%
\pgfpathlineto{\pgfqpoint{5.376104in}{1.347227in}}%
\pgfpathlineto{\pgfqpoint{5.382063in}{1.346141in}}%
\pgfpathlineto{\pgfqpoint{5.383175in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{5.400749in}{1.347067in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{1.347442in}}%
\pgfpathlineto{\pgfqpoint{5.405800in}{1.348475in}}%
\pgfpathlineto{\pgfqpoint{5.406912in}{1.348976in}}%
\pgfpathlineto{\pgfqpoint{5.409840in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{5.410953in}{1.350506in}}%
\pgfpathlineto{\pgfqpoint{5.413880in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{5.414993in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{5.417416in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{5.418528in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{5.420951in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{5.422064in}{1.355836in}}%
\pgfpathlineto{\pgfqpoint{5.423981in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{5.425094in}{1.357531in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{1.358413in}}%
\pgfpathlineto{\pgfqpoint{5.428123in}{1.311041in}}%
\pgfpathlineto{\pgfqpoint{5.433072in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{5.434184in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{5.457314in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{5.458427in}{1.311187in}}%
\pgfpathlineto{\pgfqpoint{5.462365in}{1.312298in}}%
\pgfpathlineto{\pgfqpoint{5.463477in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{5.466405in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{5.467518in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{5.470445in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{5.471558in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{5.473981in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{5.475149in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{5.480546in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{5.481658in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{5.499738in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{5.500850in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{5.504788in}{1.346930in}}%
\pgfpathlineto{\pgfqpoint{5.505901in}{1.347452in}}%
\pgfpathlineto{\pgfqpoint{5.508829in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{5.509941in}{1.349035in}}%
\pgfpathlineto{\pgfqpoint{5.512869in}{1.350146in}}%
\pgfpathlineto{\pgfqpoint{5.513982in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{5.516404in}{1.351851in}}%
\pgfpathlineto{\pgfqpoint{5.517517in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{5.519940in}{1.353712in}}%
\pgfpathlineto{\pgfqpoint{5.521052in}{1.354550in}}%
\pgfpathlineto{\pgfqpoint{5.522970in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{5.523475in}{1.369603in}}%
\pgfpathlineto{\pgfqpoint{5.524081in}{1.369243in}}%
\pgfpathlineto{\pgfqpoint{5.527515in}{1.368249in}}%
\pgfpathlineto{\pgfqpoint{5.528627in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{5.533576in}{1.366695in}}%
\pgfpathlineto{\pgfqpoint{5.534688in}{1.366402in}}%
\pgfpathlineto{\pgfqpoint{5.560848in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{5.561961in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{1.368994in}}%
\pgfpathlineto{\pgfqpoint{5.567011in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{5.568929in}{1.370095in}}%
\pgfpathlineto{\pgfqpoint{5.570040in}{1.310875in}}%
\pgfpathlineto{\pgfqpoint{5.594686in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{5.595799in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{5.599231in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.600344in}{1.313808in}}%
\pgfpathlineto{\pgfqpoint{5.603272in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{5.604384in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{5.604787in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{5.605899in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{5.611858in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{5.612970in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{5.631049in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{5.632162in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{5.636100in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{5.637212in}{1.310938in}}%
\pgfpathlineto{\pgfqpoint{5.640645in}{1.312039in}}%
\pgfpathlineto{\pgfqpoint{5.641758in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{5.644685in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{5.645798in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{5.648221in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{5.649333in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{5.651756in}{1.317169in}}%
\pgfpathlineto{\pgfqpoint{5.652261in}{1.345016in}}%
\pgfpathlineto{\pgfqpoint{5.652868in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{5.677008in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{5.681554in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{5.682666in}{1.347846in}}%
\pgfpathlineto{\pgfqpoint{5.685594in}{1.348874in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{1.349537in}}%
\pgfpathlineto{\pgfqpoint{5.689129in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{5.690242in}{1.351203in}}%
\pgfpathlineto{\pgfqpoint{5.692665in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{5.693777in}{1.353030in}}%
\pgfpathlineto{\pgfqpoint{5.696200in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{5.697313in}{1.354993in}}%
\pgfpathlineto{\pgfqpoint{5.699230in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{5.700343in}{1.356781in}}%
\pgfpathlineto{\pgfqpoint{5.701250in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{5.702362in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{5.726503in}{1.329241in}}%
\pgfpathlineto{\pgfqpoint{5.727615in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{5.731553in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{5.732666in}{1.331112in}}%
\pgfpathlineto{\pgfqpoint{5.736098in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{5.737211in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{5.738119in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{5.739230in}{1.310412in}}%
\pgfpathlineto{\pgfqpoint{5.743169in}{1.309418in}}%
\pgfpathlineto{\pgfqpoint{5.744281in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{5.751755in}{1.307952in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{5.766906in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{5.772462in}{1.310305in}}%
\pgfpathlineto{\pgfqpoint{5.773574in}{1.310787in}}%
\pgfpathlineto{\pgfqpoint{5.777007in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{5.778120in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{5.781047in}{1.313496in}}%
\pgfpathlineto{\pgfqpoint{5.782160in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{5.784583in}{1.315113in}}%
\pgfpathlineto{\pgfqpoint{5.785695in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{5.788118in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{5.789231in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{5.791148in}{1.318504in}}%
\pgfpathlineto{\pgfqpoint{5.791653in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{5.792260in}{1.369087in}}%
\pgfpathlineto{\pgfqpoint{5.795189in}{1.368005in}}%
\pgfpathlineto{\pgfqpoint{5.796301in}{1.367401in}}%
\pgfpathlineto{\pgfqpoint{5.799734in}{1.366295in}}%
\pgfpathlineto{\pgfqpoint{5.800846in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{5.804784in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{5.805897in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{1.363304in}}%
\pgfpathlineto{\pgfqpoint{5.813472in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{5.831047in}{1.364142in}}%
\pgfpathlineto{\pgfqpoint{5.832159in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{5.836602in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{5.837715in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{5.841148in}{1.367167in}}%
\pgfpathlineto{\pgfqpoint{5.842260in}{1.367762in}}%
\pgfpathlineto{\pgfqpoint{5.845188in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{5.846198in}{1.369277in}}%
\pgfpathlineto{\pgfqpoint{5.847310in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{5.850743in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{5.851855in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{5.856299in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{5.857411in}{1.312794in}}%
\pgfpathlineto{\pgfqpoint{5.864885in}{1.311718in}}%
\pgfpathlineto{\pgfqpoint{5.865997in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{5.881046in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{5.882159in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{5.886601in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{5.887714in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{5.891147in}{1.315459in}}%
\pgfpathlineto{\pgfqpoint{5.892259in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{5.895187in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{5.896300in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{5.901753in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{5.902865in}{1.315844in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{5.906400in}{1.314256in}}%
\pgfpathlineto{\pgfqpoint{5.909328in}{1.313218in}}%
\pgfpathlineto{\pgfqpoint{5.910441in}{1.312639in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{1.311581in}}%
\pgfpathlineto{\pgfqpoint{5.914986in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{5.919429in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{5.920541in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{5.930035in}{1.308590in}}%
\pgfpathlineto{\pgfqpoint{5.931148in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{5.942156in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{5.943269in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{5.947712in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{5.948824in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{5.952257in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{5.953370in}{1.313121in}}%
\pgfpathlineto{\pgfqpoint{5.956298in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{5.956803in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{5.961348in}{1.347885in}}%
\pgfpathlineto{\pgfqpoint{5.962461in}{1.347481in}}%
\pgfpathlineto{\pgfqpoint{5.968419in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{5.969531in}{1.346175in}}%
\pgfpathlineto{\pgfqpoint{5.987105in}{1.347193in}}%
\pgfpathlineto{\pgfqpoint{5.988218in}{1.347559in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{1.348567in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{1.349064in}}%
\pgfpathlineto{\pgfqpoint{5.996701in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{5.997814in}{1.350774in}}%
\pgfpathlineto{\pgfqpoint{6.000741in}{1.351851in}}%
\pgfpathlineto{\pgfqpoint{6.001854in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{6.004277in}{1.353502in}}%
\pgfpathlineto{\pgfqpoint{6.005389in}{1.354257in}}%
\pgfpathlineto{\pgfqpoint{6.007812in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{6.008925in}{1.356118in}}%
\pgfpathlineto{\pgfqpoint{6.010842in}{1.356951in}}%
\pgfpathlineto{\pgfqpoint{6.011955in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{6.013873in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{6.014984in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{6.019933in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{6.021045in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{6.043670in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{6.048721in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{6.049833in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{6.052761in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{6.053874in}{1.314188in}}%
\pgfpathlineto{\pgfqpoint{6.056801in}{1.315289in}}%
\pgfpathlineto{\pgfqpoint{6.057914in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{6.060337in}{1.316960in}}%
\pgfpathlineto{\pgfqpoint{6.061449in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{6.062357in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{6.062862in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{6.063468in}{1.345196in}}%
\pgfpathlineto{\pgfqpoint{6.070943in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{6.072055in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{6.086196in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{1.346438in}}%
\pgfpathlineto{\pgfqpoint{6.091247in}{1.346935in}}%
\pgfpathlineto{\pgfqpoint{6.094680in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{6.095792in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{6.098720in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{6.099833in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{6.102255in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{6.103368in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{6.105791in}{1.353229in}}%
\pgfpathlineto{\pgfqpoint{6.106903in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{6.108821in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{6.109958in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{6.113366in}{1.368731in}}%
\pgfpathlineto{\pgfqpoint{6.114479in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{6.118922in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{6.120034in}{1.366894in}}%
\pgfpathlineto{\pgfqpoint{6.128518in}{1.365808in}}%
\pgfpathlineto{\pgfqpoint{6.129630in}{1.365730in}}%
\pgfpathlineto{\pgfqpoint{6.143669in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{6.144781in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{6.149224in}{1.368176in}}%
\pgfpathlineto{\pgfqpoint{6.150337in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{6.153770in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{6.154882in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{6.155285in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{6.156396in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{6.181547in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{6.182660in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{6.186093in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{6.187205in}{1.313730in}}%
\pgfpathlineto{\pgfqpoint{6.190133in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{6.191245in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{6.192658in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{6.193770in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{6.200739in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{6.201851in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{6.216900in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{6.218013in}{1.309248in}}%
\pgfpathlineto{\pgfqpoint{6.221951in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{6.223063in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{6.226496in}{1.311762in}}%
\pgfpathlineto{\pgfqpoint{6.227609in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{6.230536in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{6.231649in}{1.314071in}}%
\pgfpathlineto{\pgfqpoint{6.234072in}{1.315011in}}%
\pgfpathlineto{\pgfqpoint{6.235184in}{1.315752in}}%
\pgfpathlineto{\pgfqpoint{6.237607in}{1.316779in}}%
\pgfpathlineto{\pgfqpoint{6.238112in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{6.238719in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{6.246698in}{1.343954in}}%
\pgfpathlineto{\pgfqpoint{6.247810in}{1.343881in}}%
\pgfpathlineto{\pgfqpoint{6.259829in}{1.344943in}}%
\pgfpathlineto{\pgfqpoint{6.260942in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{6.264879in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{6.265992in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{6.269425in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{6.270537in}{1.348421in}}%
\pgfpathlineto{\pgfqpoint{6.273465in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{6.274578in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{6.277000in}{1.351144in}}%
\pgfpathlineto{\pgfqpoint{6.278113in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{6.280536in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{6.281648in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{6.283566in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{6.284679in}{1.355490in}}%
\pgfpathlineto{\pgfqpoint{6.286596in}{1.356381in}}%
\pgfpathlineto{\pgfqpoint{6.287606in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{6.287607in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{6.287660in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{6.313869in}{1.329348in}}%
\pgfpathlineto{\pgfqpoint{6.314981in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{6.318919in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{6.320032in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{6.323464in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{6.324475in}{1.332783in}}%
\pgfpathlineto{\pgfqpoint{6.324475in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{6.324519in}{1.310802in}}%
\pgfpathlineto{\pgfqpoint{6.328515in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{6.329627in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{6.335586in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{6.336698in}{1.308054in}}%
\pgfpathlineto{\pgfqpoint{6.354777in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{6.355890in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{6.359828in}{1.310505in}}%
\pgfpathlineto{\pgfqpoint{6.360940in}{1.311007in}}%
\pgfpathlineto{\pgfqpoint{6.364373in}{1.312112in}}%
\pgfpathlineto{\pgfqpoint{6.365486in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{6.368413in}{1.313793in}}%
\pgfpathlineto{\pgfqpoint{6.369526in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{6.371949in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{6.373061in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{6.375484in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{6.376597in}{1.318056in}}%
\pgfpathlineto{\pgfqpoint{6.377504in}{1.318329in}}%
\pgfpathlineto{\pgfqpoint{6.378009in}{1.344304in}}%
\pgfpathlineto{\pgfqpoint{6.378616in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{6.399726in}{1.345225in}}%
\pgfpathlineto{\pgfqpoint{6.400839in}{1.345649in}}%
\pgfpathlineto{\pgfqpoint{6.404271in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{6.405384in}{1.347174in}}%
\pgfpathlineto{\pgfqpoint{6.408312in}{1.348168in}}%
\pgfpathlineto{\pgfqpoint{6.409424in}{1.348811in}}%
\pgfpathlineto{\pgfqpoint{6.411847in}{1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.412960in}{1.350443in}}%
\pgfpathlineto{\pgfqpoint{6.415382in}{1.351446in}}%
\pgfpathlineto{\pgfqpoint{6.416495in}{1.352236in}}%
\pgfpathlineto{\pgfqpoint{6.418918in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{6.420030in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{6.421948in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{6.423061in}{1.355938in}}%
\pgfpathlineto{\pgfqpoint{6.424473in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{6.425585in}{1.328676in}}%
\pgfpathlineto{\pgfqpoint{6.449725in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{6.450838in}{1.330050in}}%
\pgfpathlineto{\pgfqpoint{6.454776in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{6.455888in}{1.331516in}}%
\pgfpathlineto{\pgfqpoint{6.459321in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{6.460434in}{1.333134in}}%
\pgfpathlineto{\pgfqpoint{6.462352in}{1.333733in}}%
\pgfpathlineto{\pgfqpoint{6.463463in}{1.310500in}}%
\pgfpathlineto{\pgfqpoint{6.467907in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{6.469019in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{6.494674in}{1.310193in}}%
\pgfpathlineto{\pgfqpoint{6.495787in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{6.499220in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{6.500332in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{6.503260in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{6.504373in}{1.313827in}}%
\pgfpathlineto{\pgfqpoint{6.506795in}{1.314733in}}%
\pgfpathlineto{\pgfqpoint{6.507908in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{6.510331in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{6.511443in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{6.513866in}{1.318275in}}%
\pgfpathlineto{\pgfqpoint{6.514979in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{6.516896in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{6.517401in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{6.518008in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{6.520937in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{6.522049in}{1.366037in}}%
\pgfpathlineto{\pgfqpoint{6.525482in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{6.526595in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{6.531038in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{6.532150in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{6.557805in}{1.364342in}}%
\pgfpathlineto{\pgfqpoint{6.558917in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{6.562350in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{6.563463in}{1.366295in}}%
\pgfpathlineto{\pgfqpoint{6.566391in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{6.567503in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{6.569926in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{6.570431in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{6.570431in}{1.315971in}}%
\pgfpathlineto{\pgfqpoint{6.570923in}{1.315971in}}%
\pgfpathlineto{\pgfqpoint{6.573966in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{6.575079in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{6.579017in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{6.580129in}{1.313023in}}%
\pgfpathlineto{\pgfqpoint{6.586592in}{1.311922in}}%
\pgfpathlineto{\pgfqpoint{6.587704in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{6.605784in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{6.606897in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{6.611339in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{6.612452in}{1.314699in}}%
\pgfpathlineto{\pgfqpoint{6.615885in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{6.616997in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{6.618410in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{6.618915in}{1.319605in}}%
\pgfpathlineto{\pgfqpoint{6.619521in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{6.621945in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{6.623058in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{6.625481in}{1.316132in}}%
\pgfpathlineto{\pgfqpoint{6.626593in}{1.315396in}}%
\pgfpathlineto{\pgfqpoint{6.629016in}{1.314461in}}%
\pgfpathlineto{\pgfqpoint{6.630129in}{1.313793in}}%
\pgfpathlineto{\pgfqpoint{6.633056in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{6.634168in}{1.312161in}}%
\pgfpathlineto{\pgfqpoint{6.637602in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{6.638714in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{6.643157in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{6.644269in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{6.653763in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{6.654876in}{1.308049in}}%
\pgfpathlineto{\pgfqpoint{6.665884in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{6.666997in}{1.309443in}}%
\pgfpathlineto{\pgfqpoint{6.671440in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{6.672552in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{6.675985in}{1.312059in}}%
\pgfpathlineto{\pgfqpoint{6.677098in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{6.680025in}{1.313686in}}%
\pgfpathlineto{\pgfqpoint{6.681138in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{6.683561in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{6.684066in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{6.684672in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{6.689621in}{1.345756in}}%
\pgfpathlineto{\pgfqpoint{6.690733in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{6.712348in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{6.713461in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{6.716894in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{6.718006in}{1.348475in}}%
\pgfpathlineto{\pgfqpoint{6.720934in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{6.722047in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{6.724469in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{6.725582in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{6.728005in}{1.352659in}}%
\pgfpathlineto{\pgfqpoint{6.729117in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{6.731540in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{6.732653in}{1.355329in}}%
\pgfpathlineto{\pgfqpoint{6.734570in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{6.735683in}{1.357054in}}%
\pgfpathlineto{\pgfqpoint{6.737600in}{1.357955in}}%
\pgfpathlineto{\pgfqpoint{6.738712in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{6.743661in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{6.744773in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{6.766893in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{6.768006in}{1.311708in}}%
\pgfpathlineto{\pgfqpoint{6.771943in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{6.773056in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{6.775984in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{6.777096in}{1.314836in}}%
\pgfpathlineto{\pgfqpoint{6.780024in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{6.780529in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{6.781035in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{6.781119in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{6.789620in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{6.790732in}{1.307742in}}%
\pgfpathlineto{\pgfqpoint{6.802751in}{1.308761in}}%
\pgfpathlineto{\pgfqpoint{6.803864in}{1.309087in}}%
\pgfpathlineto{\pgfqpoint{6.808307in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{6.809419in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{6.812852in}{1.311679in}}%
\pgfpathlineto{\pgfqpoint{6.813965in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{6.816892in}{1.313301in}}%
\pgfpathlineto{\pgfqpoint{6.818005in}{1.313969in}}%
\pgfpathlineto{\pgfqpoint{6.820428in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{6.821540in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{6.823963in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{6.824468in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{6.825075in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{6.832549in}{1.344095in}}%
\pgfpathlineto{\pgfqpoint{6.833661in}{1.343998in}}%
\pgfpathlineto{\pgfqpoint{6.846690in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{6.847803in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{6.851740in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{6.852853in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{6.856286in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{6.857398in}{1.348601in}}%
\pgfpathlineto{\pgfqpoint{6.860326in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{6.861439in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{6.863861in}{1.351339in}}%
\pgfpathlineto{\pgfqpoint{6.864974in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{6.867397in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{6.868509in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{6.870427in}{1.354827in}}%
\pgfpathlineto{\pgfqpoint{6.871540in}{1.355699in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{1.356591in}}%
\pgfpathlineto{\pgfqpoint{6.873457in}{1.356591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{3.830088in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018380in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{0.405867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830088in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{7.018380in}{1.416123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242757in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{6.940602in}{0.739390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962824in}{0.739390in}}{\pgfqpoint{6.962824in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{6.962824in}{1.060378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962824in}{1.082600in}}{\pgfqpoint{6.940602in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{6.242757in}{1.082600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.220535in}{1.082600in}}{\pgfqpoint{6.220535in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{6.220535in}{0.761612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.220535in}{0.739390in}}{\pgfqpoint{6.242757in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{6.242757in}{0.739390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264980in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{6.376091in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{6.487202in}{0.999267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576091in,y=0.960378in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IWND}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.264980in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{6.376091in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{6.487202in}{0.844328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576091in,y=0.805440in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BDP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

